Characterization of low-mass companions to $\textit{Kepler}$ objects of interest observed with APOGEE-N

We report the characterization of 28 low-mass ($0.02\mathrm{~M_\odot}\le\mathrm{~M_{2}}\le0.25\mathrm{~M_\odot}$) companions to $\textit{Kepler}$ objects of interest (KOIs), eight of which were previously designated confirmed planets. These objects were detected as transiting companions to Sun-like stars (G and F dwarfs) by the $\textit{Kepler}$ mission and are confirmed as single-lined spectroscopic binaries in the current work using the northern multiplexed Apache Point Observatory Galactic Evolution Experiment near-infrared spectrograph (APOGEE-N) as part of the third and fourth Sloan Digital Sky Surveys. We have observed hundreds of KOIs using APOGEE-N and collected a total of 43,175 spectra with a median of 19 visits and a median baseline of $\sim1.9$ years per target. We jointly model the $\textit{Kepler}$ photometry and APOGEE-N radial velocities to derive fundamental parameters for this subset of 28 transiting companions. The radii for most of these low-mass companions are over-inflated (by $\sim10\%$) when compared to theoretical models. Tidally locked M dwarfs on short period orbits show the largest amount of inflation, but inflation is also evident for companions that are well separated from the host star. We demonstrate that APOGEE-N data provides reliable radial velocities when compared to precise high-resolution spectrographs that enable detailed characterization of individual systems and the inference of orbital elements for faint ($H>12$) KOIs. The data from the entire APOGEE-KOI program is public and presents an opportunity to characterize an extensive subset of the binary population observed by $\textit{Kepler}$.

==> table1_mrt.txt <==
| apogee_id          |   kic_id | koi_id   | kepler_designation   |    tic_id | gaia_source_id      |   nvisits |   baseline |   snr | kepler_disposition   | apogee_field              |
|--------------------|----------|----------|----------------------|-----------|---------------------|-----------|------------|-------|----------------------|---------------------------|
| 2M19494889+4100395 |  5812701 | 12       | Kepler-448           | 169461816 | 2073860662955260416 |        18 |        768 |   109 | CONFIRMED            |   K19                     |
| 2M19075308+4652061 |  9941662 | 13       | Kepler-13            | 158324245 | 2130632159136095104 |        25 |       2664 |   155 | CONFIRMED            |   K06                     |
| 2M18523991+4524110 |  9071386 | 23       |                      | 164458426 | 2107001760170220032 |        18 |        683 |    68 | FALSE_POSITIVE       |   K07                     |
| 2M19170279+4748558 | 10593759 | 25       |                      | 158984684 | 2127940314153495680 |        18 |        661 |    41 | FALSE_POSITIVE       |   K06                     |
| 2M19083956+3922369 |  4247791 | 28       |                      | 121121622 | 2100409638208481536 |        15 |       1623 |   123 | FALSE_POSITIVE       |   K18                     |
| 2M19475229+4055363 |  5725087 | 33       |                      | 168813467 | 2076775949311326592 |        20 |       1506 |   343 | FALSE_POSITIVE       |   K19                     |
| 2M19253263+4159249 |  6521045 | 41       | Kepler-100           | 159654016 | 2101733244046205568 |        28 |        452 |   105 | CONFIRMED            |   K16                     |
| 2M18523616+4508233 |  8866102 | 42       | Kepler-410 A         | 164458714 | 2106904148451706752 |        23 |       2503 |   110 | CONFIRMED            |   K07                     |
| 2M19285977+4609535 |  9527334 | 49       | Kepler-461           |  63206513 | 2126801563705846528 |        20 |       1861 |    34 | CONFIRMED            |   K10                     |
| 2M19254039+3840204 |  3544595 | 69       | Kepler-93            | 137151335 | 2052747119115620352 |        21 |       1928 |   288 | CONFIRMED            |   K21                     |
| 2M19531781+4223185 |  6889235 | 74       |                      | 274031155 | 2078449783965799296 |         7 |       1116 |    73 | FALSE_POSITIVE       |   K19                     |
| 2M19255933+4243425 |  7199397 | 75       |                      | 159767194 | 2125795166969907968 |        28 |        452 |   159 | CANDIDATE            |   K16                     |
| 2M19214099+3751064 |  2571238 | 84       | Kepler-19            | 122375047 | 2051106987063242880 |        21 |       1928 |    87 | CONFIRMED            |   K21                     |
| 2M19165219+4753040 | 10593626 | 87       | Kepler-22            | 158984573 | 2127941757262806656 |        19 |       2093 |    61 | CONFIRMED            |   K06                     |
| 2M19491993+4153280 |  6462863 | 94       | Kepler-89            | 273231214 | 2076970047474270208 |        20 |       2690 |    70 | CONFIRMED            |   K19                     |
| 2M19105011+4719589 | 10264660 | 98       | Kepler-14            | 158561566 |                     |        18 |        661 |    86 | CONFIRMED            |   K06                     |
| 2M19244270+3911581 |  4055765 | 100      |                      | 137093180 | 2052966437324422272 |        19 |       1363 |    65 | CANDIDATE            |   K21                     |
| 2M19264400+3745057 |  2444412 | 103      | Kepler-1710          | 137316027 | 2051808789021826432 |        20 |       1363 |    71 | CONFIRMED            |   K21                     |
| 2M19392044+4858564 | 11250587 | 107      | Kepler-464           |  27239696 | 2134798444914611712 |        19 |        504 |    52 | CONFIRMED            |   K04                     |
| 2M18581337+4603497 |  9450647 | 110      | Kepler-465           | 164725204 | 2107236613280607104 |        18 |        683 |    53 | CONFIRMED            |   K07                     |
| 2M19423569+4829440 | 10984090 | 112      | Kepler-466           |  27644083 | 2134719834131370496 |        19 |        504 |    49 | CONFIRMED            |   K04                     |
| 2M19092707+3838585 |  3531558 | 118      | Kepler-467           | 121214078 | 2099605968225289088 |        19 |       2712 |    60 | CONFIRMED            |   K18                     |
| 2M19381420+4603443 |  9471974 | 119      | Kepler-108           | 271164755 | 2080062630080517376 |        21 |       1861 |    67 | CONFIRMED            |   K10                     |
| 2M19373645+5010195 | 11869052 | 120      |                      |  27187870 | 2135199457417898240 |        21 |        878 |    69 | FALSE_POSITIVE       |   K04                     |
| 2M18575579+4423529 |  8349582 | 122      | Kepler-95            | 164726946 | 2106705269988803072 |        23 |       2503 |    65 | CONFIRMED            |   K07                     |
| 2M19444814+4908244 | 11359879 | 128      | Kepler-15            |  27774415 | 2134850847813263360 |        19 |        504 |    34 | CONFIRMED            |   K04                     |
| 2M19480226+5022203 | 11974540 | 129      | Kepler-470           |  27992902 | 2135313669189075968 |        18 |        504 |    38 | CONFIRMED            |   K04                     |
| 2M19492647+4025473 |  5297298 | 130      |                      | 169459587 | 2073737036615242240 |        19 |        768 |    44 | FALSE_POSITIVE       |   K19                     |
| 2M19005780+4640057 |  9818381 | 135      | Kepler-43            | 164892194 | 2107314266289095296 |        18 |        683 |    22 | CONFIRMED            |   K07                     |
| 2M19563341+4056564 |  5735762 | 148      | Kepler-48            | 171882123 | 2075112109039378688 |        19 |        768 |    57 | CONFIRMED            |   K19                     |
| 2M19063122+3856441 |  3835670 | 149      | Kepler-473           | 120961632 | 2100009935669354240 |        14 |        538 |    50 | CONFIRMED            |   K18                     |
| 2M19292994+3737514 |  2307199 | 151      |                      | 137547180 | 2051836689126867328 |        20 |       1363 |    31 | CANDIDATE            |   K21                     |
| 2M19482762+4154328 |  6541920 | 157      | Kepler-11            | 169175503 | 2076960598545789824 |        19 |        768 |    35 | CONFIRMED            |   K19                     |
| 2M19524407+4200472 |  6631721 | 160      |                      | 273778014 | 2078414290355210240 |        19 |        768 |    34 | FALSE_POSITIVE       |   K19                     |
| 2M19081241+4012415 |  5084942 | 161      | Kepler-475           | 121108727 | 2100597143598879616 |        14 |        538 |    61 | CONFIRMED            |   K18                     |
| 2M19295686+4611463 |  9527915 | 165      | Kepler-478           |  63289259 | 2128256492468364160 |        21 |       1861 |    43 | CONFIRMED            |   K10                     |
| 2M19240524+3746112 |  2441495 | 166      | Kepler-479           | 122682249 | 2052548107508601216 |        19 |       1363 |    50 | CONFIRMED            |   K21                     |
| 2M19375133+4945541 | 11666881 | 167      | Kepler-480           |  27187218 | 2135044568018500096 |        19 |        504 |    34 | CONFIRMED            |   K04                     |
| 2M19365254+4928452 | 11512246 | 168      | Kepler-23            |  27083727 | 2135019107451751168 |        19 |        504 |    34 | CONFIRMED            |   K04                     |
| 2M19330262+4452080 |  8692861 | 172      | Kepler-69            | 275573429 | 2126436800722944000 |        21 |       1861 |    36 | CONFIRMED            |   K10                     |
| 2M19263522+4153047 |  6442377 | 176      | Kepler-483           | 137342400 | 2101719263935952768 |        25 |        263 |    29 | CONFIRMED            |   K16                     |
| 2M19524253+4214133 |  6803202 | 177      | Kepler-1711          | 273778951 | 2078426655561355264 |        19 |        768 |    45 | CONFIRMED            |   K19                     |
| 2M18573463+4614566 |  9573539 | 180      | Kepler-484           | 164721759 | 2107243072911617024 |        18 |        683 |    54 | CONFIRMED            |   K07                     |
| 2M19312537+4623282 |  9651668 | 183      | Kepler-423           |  63452790 | 2128273225659492608 |        20 |       1861 |    30 | CONFIRMED            |   K10                     |
| 2M19395911+5028122 | 12019440 | 186      | Kepler-485           |  27318774 | 2135184068555793024 |        19 |        504 |    16 | CONFIRMED            |   K04                     |
| 2M19380317+4558539 |  9410930 | 196      | Kepler-41            | 271042217 | 2080061942886335744 |        20 |       1861 |    26 | CONFIRMED            |   K10                     |
| 2M19231995+3811036 |  2987027 | 197      | Kepler-489           | 122607554 | 2052616586468670976 |        20 |       1363 |    43 | CONFIRMED            |   K21                     |
| 2M19400616+4657216 | 10019708 | 199      | Kepler-490           | 271424111 | 2128525460498487424 |        21 |       1861 |    18 | CONFIRMED            |   K10                     |
| 2M19322220+4121198 |  6046540 | 200      | Kepler-74            | 137903329 | 2077586873492185344 |        25 |        263 |    24 | CONFIRMED            |   K16                     |
| 2M19502247+4058381 |  5728139 | 206      | Kepler-433           | 169556484 | 2073856917743350784 |        18 |        768 |    23 | CONFIRMED            |   K19                     |
| 2M19151032+4802248 | 10723750 | 209      | Kepler-117           | 299032847 | 2130959744881558272 |        18 |        661 |    23 | CONFIRMED            |   K06                     |
| 2M19115287+4758195 | 10656508 | 211      |                      | 298837598 | 2130994345137692288 |        18 |        661 |    15 | CANDIDATE            |   K06                     |
| 2M19425094+4535231 |  9164836 | 213      |                      | 271882431 | 2079997999411947648 |        21 |       1861 |    22 | FALSE_POSITIVE       |   K10                     |
| 2M19565115+4125293 |  6152974 | 216      | Kepler-118           | 171884427 | 2075162656529275136 |        19 |        768 |    21 | CONFIRMED            |   K19                     |
| 2M19392772+4617090 |  9595827 | 217      | Kepler-71            | 271354351 | 2080095684150253952 |        21 |       1861 |    20 | CONFIRMED            |   K10                     |
| 2M19485138+4139505 |  6305192 | 219      | Kepler-494           | 169176556 | 2076942628402548608 |        19 |        768 |    27 | CONFIRMED            |   K19                     |
| 2M19034336+3905532 |  3937519 | 221      | Kepler-495           | 120692092 | 2100073398103782272 |        14 |        538 |    30 | CONFIRMED            |   K18                     |
| 2M19113399+3920208 |  4249725 | 222      | Kepler-120           | 121458707 | 2099740761478810624 |        14 |        538 |    35 | CONFIRMED            |   K18                     |
| 2M19043889+3940407 |  4545187 | 223      | Kepler-121           | 120765800 | 2100654421280638976 |        14 |        538 |    28 | CONFIRMED            |   K18                     |
| 2M19263381+4114277 |  5959753 | 226      | Kepler-496           | 137341066 | 2101650647537529088 |        25 |        263 |    21 | CONFIRMED            |   K16                     |
| 2M19093658+3911266 |  4043443 | 231      |                      | 121214993 | 2099653346006186880 |        14 |        538 |    32 | FALSE_POSITIVE       |   K18                     |
| 2M19484837+4143487 |  6383785 | 239      | Kepler-501           | 169176340 | 2076943796633684352 |        18 |        768 |    19 | CONFIRMED            |   K19                     |
| 2M19223275+3842276 |  3642741 | 242      | Kepler-503           | 122519207 | 2052853703021795456 |        20 |       1363 |    19 | FALSE_POSITIVE       |   K21                     |
| 2M18561431+4431052 |  8478994 | 245      | Kepler-37            | 164652245 | 2106674071344722688 |        23 |       2503 |   159 | CONFIRMED            |   K07                     |
| 2M18594123+4558206 |  9390653 | 249      | Kepler-504           | 164832454 | 2107186134525176960 |        18 |        683 |    57 | CONFIRMED            |   K07                     |
| 2M18594583+4633595 |  9757613 | 250      | Kepler-26            | 164833065 | 2107317358665730688 |        18 |        683 |    23 | CONFIRMED            |   K07                     |
| 2M19312949+4103513 |  5794240 | 254      | Kepler-45            | 137899948 | 2053562475706063744 |        25 |        263 |    22 | CONFIRMED            |   K16                     |
| 2M19270523+4105530 |  5790807 | 259      |                      | 351070572 | 2101634154863008000 |        25 |        263 |   205 | FALSE_POSITIVE       |   K16                     |
| 2M19481670+4031304 |  5383248 | 261      | Kepler-96            | 169081296 | 2073731161099713408 |        20 |       2690 |   183 | CONFIRMED            |   K19                     |
| 2M19480452+5024323 | 12024120 | 265      | Kepler-507           |  27992970 | 2135314184585149696 |        21 |       2310 |    70 | CONFIRMED            |   K04                     |
| 2M19345587+4154030 |  6528464 | 270      | Kepler-449           | 270779644 | 2077618037775709568 |        28 |        452 |   139 | CONFIRMED            |   K16                     |
| 2M19004559+4601406 |  9451706 | 271      | Kepler-127           | 164881786 | 2107266570672734592 |        23 |       2503 |    90 | CONFIRMED            |   K07                     |
| 2M19095484+3813438 |  3102384 | 273      | Kepler-454           | 121276638 | 2099541715513813504 |        19 |       2712 |    99 | CONFIRMED            |   K18                     |
| 2M19415676+5100486 | 12314973 | 279      | Kepler-450           |  27534138 | 2135590578620605568 |        21 |       2310 |    96 | CONFIRMED            |   K04                     |
| 2M19064546+3912428 |  4141376 | 280      | Kepler-1655          | 120973167 | 2100392428275714688 |        19 |       2712 |   130 | CONFIRMED            |   K18                     |
| 2M19103720+3914394 |  4143755 | 281      | Kepler-510           | 121327187 | 2099656472742686848 |        19 |       2712 |    81 | CONFIRMED            |   K18                     |
| 2M19345194+4613358 |  9592705 | 288      | Kepler-1714          | 270698316 | 2128069334973424000 |        21 |       2765 |   165 | CONFIRMED            |   K10                     |
| 2M19023879+3757522 |  2692377 | 299      | Kepler-98            | 120629799 | 2099862910348755712 |        14 |        538 |    57 | CONFIRMED            |   K18                     |
| 2M19215883+3847437 |  3642289 | 301      | Kepler-135           | 122450088 | 2052857860550101376 |        19 |       1363 |    63 | CONFIRMED            |   K21                     |
| 2M19344207+4117432 |  5966322 | 303      | Kepler-517           | 138297129 | 2077409645964537472 |        27 |        452 |    87 | CONFIRMED            |   K16                     |
| 2M19492496+4118001 |  6063220 | 305      | Kepler-99            | 169462917 | 2076871091425583232 |        22 |       2690 |    83 | CONFIRMED            |   K19                     |
| 2M19571668+4123047 |  6071903 | 306      | Kepler-519           | 171971913 | 2075161655782111872 |        20 |       2690 |    66 | CONFIRMED            |   K19                     |
| 2M19324327+4137039 |  6289257 | 307      | Kepler-520           | 138097531 | 2077598384004774912 |        25 |        263 |    54 | CONFIRMED            |   K16                     |
| 2M19354313+4136103 |  6291837 | 308      | Kepler-1715          | 138431008 | 2077420842932795776 |        25 |        263 |    70 | CONFIRMED            |   K16                     |
| 2M18561467+4530246 |  9139084 | 323      | Kepler-523           | 164654277 | 2106821925598401152 |        23 |       2503 |    78 | CONFIRMED            |   K07                     |
| 2M19063738+4647008 |  9880467 | 326      |                      | 158272905 | 2130549523962969216 |        17 |        661 |     7 | FALSE_POSITIVE       |   K06                     |
| 2M19472621+4909433 | 11361646 | 330      | Kepler-524           |  27914389 | 2086827237930612096 |        19 |        504 |    30 | CONFIRMED            |   K04                     |
| 2M19405104+4933438 | 11566064 | 353      |                      |  27396246 | 2134842189160723072 |        19 |        504 |    35 | CANDIDATE            |   K04                     |
| 2M19454045+4932243 | 11568987 | 354      | Kepler-534           |  27847148 | 2134886100904948608 |        19 |        504 |    48 | CONFIRMED            |   K04                     |
| 2M19461599+4941465 | 11621223 | 355      | Kepler-535           | 351192037 | 2134893660047959040 |        19 |        504 |    44 | CONFIRMED            |   K04                     |
| 2M19505673+4938137 | 11624249 | 356      | Kepler-536           |  28234096 | 2087191485516004224 |        19 |        504 |    34 | CONFIRMED            |   K04                     |
| 2M19495685+4937244 | 11623629 | 365      | Kepler-538           |  28227113 | 2087171453788422528 |        21 |       2310 |    87 | CONFIRMED            |   K04                     |
| 2M19263940+3837093 |  3545478 | 366      |                      | 137318401 | 2052736497657069312 |        21 |       1928 |    98 | CANDIDATE            |   K21                     |
| 2M19232510+4205129 |  6603043 | 368      |                      | 159573888 | 2101932667967665408 |        25 |        263 |    53 | FALSE_POSITIVE       |   K16                     |
| 2M19562938+4152003 |  6471021 | 372      | Kepler-539           | 171510762 | 2075377679763353984 |        21 |       2690 |    65 | CONFIRMED            |   K19                     |
| 2M19285638+4254340 |  7364176 | 373      | Kepler-1718          |  63212231 | 2125814129244571264 |        25 |        263 |    62 | CONFIRMED            |   K16                     |
| 2M19021775+3824032 |  3323887 | 377      | Kepler-9             | 120571842 | 2099925719951103872 |        14 |        538 |    33 | CONFIRMED            |   K18                     |
| 2M19281362+3746342 |  2446113 | 379      |                      | 137348189 | 2051888572333230464 |        20 |       1363 |    38 | FALSE_POSITIVE       |   K21                     |
| 2M19285162+3832549 |  3446746 | 385      | Kepler-542           | 137484431 | 2052695678282371840 |        20 |       1363 |    52 | CONFIRMED            |   K21                     |
| 2M19085249+3851450 |  3733628 | 387      | Kepler-543           | 121123361 | 2099620777272914944 |        14 |        538 |    61 | CONFIRMED            |   K18                     |
| 2M18584965+3856126 |  3831053 | 388      | Kepler-1719          | 120314731 | 2100196646487547776 |        18 |       1623 |    51 | CONFIRMED            |   K18                     |
| 2M19115418+3905138 |  3942670 | 392      | Kepler-147           | 121458206 | 2099686125195464576 |        14 |        538 |    31 | CONFIRMED            |   K18                     |
| 2M19190869+4651316 |  9946525 | 398      | Kepler-148           | 159171904 | 2127828988601389440 |        18 |        661 |    13 | CONFIRMED            |   K06                     |
| 2M19355185+4250141 |  7289157 | 399      |                      | 270782003 | 2077772381720058112 |        25 |        263 |    51 | FALSE_POSITIVE       |   K16                     |
| 2M19032487+3823028 |  3217264 | 401      | Kepler-149           | 120638033 | 2100015261428157824 |        14 |        538 |    36 | CONFIRMED            |   K18                     |
| 2M19073111+3922421 |  4247092 | 403      |                      | 121019852 | 2100400949491004800 |        14 |        538 |    35 | FALSE_POSITIVE       |   K18                     |
| 2M19510532+4009182 |  5035972 | 406      |                      | 169813815 | 2073669657166864768 |        19 |        768 |    25 | FALSE_POSITIVE       |   K19                     |
| 2M19283906+4101236 |  5791986 | 413      | Kepler-151           | 137410997 | 2053585702889492736 |        25 |        263 |    20 | CONFIRMED            |   K16                     |
| 2M19331345+4136229 |  6289650 | 415      |                      | 138099073 | 2077596288060821120 |        25 |        263 |    25 | CANDIDATE            |   K16                     |
| 2M19033389+4410542 |  8219673 | 419      |                      | 158114992 | 2105904795462211200 |        18 |        683 |    22 | FALSE_POSITIVE       |   K07                     |
| 2M19042848+4420430 |  8352537 | 420      | Kepler-547           | 158171456 | 2106279179170588288 |        18 |        683 |    38 | CONFIRMED            |   K07                     |
| 2M19360551+4659583 | 10016874 | 426      |                      | 270790611 | 2128212786881040256 |        20 |       1861 |    21 | CANDIDATE            |   K10                     |
| 2M19462846+5001192 | 11824222 | 437      |                      | 351192602 | 2135282440488420480 |        19 |        504 |    29 | CANDIDATE            |   K04                     |
| 2M19211116+3744581 |  2438264 | 440      | Kepler-156           | 122374620 | 2051105410816218368 |        19 |       1363 |    30 | CONFIRMED            |   K21                     |
| 2M19242333+3852321 |  3745690 | 442      | Kepler-157           | 122716806 | 2052941389074846336 |        19 |       1363 |    33 | CONFIRMED            |   K21                     |
| 2M19020404+3855566 |  3833007 | 443      | Kepler-555           | 120572779 | 2100232689851871488 |        14 |        538 |    29 | CONFIRMED            |   K18                     |
| 2M19220706+3856335 |  3847138 | 444      | Kepler-556           | 122449752 | 2052912492534229504 |        19 |       1363 |    28 | CONFIRMED            |   K21                     |
| 2M19481684+4052076 |  5640085 | 448      | Kepler-159           | 169082553 | 2076764576237957504 |        18 |        768 |    28 | CONFIRMED            |   K19                     |
| 2M19270053+4118404 |  6042214 | 450      |                      | 137341200 | 2101640923731647872 |        25 |        263 |    22 | FALSE_POSITIVE       |   K16                     |
| 2M19345002+4136544 |  6291033 | 452      | Kepler-557           | 138222081 | 2077604981077075712 |        25 |        263 |    16 | CONFIRMED            |   K16                     |
| 2M19345930+4506259 |  8890783 | 464      | Kepler-561           | 270700432 | 2126454633427425664 |        21 |       1861 |    32 | CONFIRMED            |   K10                     |
| 2M19043647+4519572 |  9008220 | 466      |                      | 158172682 | 2106436649851315712 |        18 |        683 |    16 | CANDIDATE            |   K07                     |
| 2M19202871+4616257 |  9583881 | 467      | Kepler-562           | 159301821 | 2127518891962700672 |        18 |        661 |    16 | CONFIRMED            |   K06                     |
| 2M19294710+4617231 |  9589524 | 468      | Kepler-563           |  63289401 | 2128258141734121600 |        21 |       1861 |    25 | CONFIRMED            |   K10                     |
| 2M19143308+4625172 |  9703198 | 469      |                      | 158787010 | 2127385301299562112 |        18 |        661 |    18 | CANDIDATE            |   K06                     |
| 2M19400067+4659143 | 10019643 | 471      | Kepler-163           | 271355638 | 2128525769736134016 |        21 |       1861 |    26 | CONFIRMED            |   K10                     |
| 2M19110739+4737476 | 10460984 | 474      | Kepler-164           | 158561894 | 2130889204338693504 |        18 |        661 |    25 | CONFIRMED            |   K06                     |
| 2M19075133+3749469 |  2557816 | 488      | Kepler-575           | 121022533 | 2099156817725596800 |        14 |        538 |    20 | CONFIRMED            |   K18                     |
| 2M19303802+3820434 |  3239945 | 490      | Kepler-167           | 137686948 | 2051933102555095936 |        20 |       1363 |    40 | CONFIRMED            |   K21                     |
| 2M19535357+4004331 |  4951877 | 501      |                      | 170740547 | 2073562489151839872 |        19 |        768 |    22 | CANDIDATE            |   K19                     |
| 2M19500088+4103252 |  5812960 | 507      | Kepler-582           | 169556162 | 2073861006552197120 |        19 |        768 |    24 | CONFIRMED            |   K19                     |
| 2M19470525+4145199 |  6381846 | 509      | Kepler-171           | 239229224 | 2076955822541823744 |        18 |        768 |    17 | CONFIRMED            |   K19                     |
| 2M19383520+4153027 |  6451936 | 511      | Kepler-173           | 378160351 | 2077485271741094784 |        25 |        263 |    19 | CONFIRMED            |   K16                     |
| 2M19041131+4503115 |  8806123 | 523      | Kepler-177           | 158172348 | 2106339927188171776 |        18 |        683 |    15 | CONFIRMED            |   K07                     |
| 2M18541059+4513319 |  8934495 | 524      | Kepler-1721          | 164527535 | 2106989772919325440 |        18 |        683 |    20 | CONFIRMED            |   K07                     |
| 2M19321373+4533042 |  9157634 | 526      | Kepler-586           | 275490218 | 2126537234238972544 |        19 |       1861 |    26 | CONFIRMED            |   K10                     |
| 2M19082426+4653473 |  9941859 | 528      | Kepler-178           | 158394235 | 2130634667395736704 |        18 |        661 |    22 | CONFIRMED            |   K06                     |
| 2M19144096+4723569 | 10266615 | 530      | Kepler-587           | 158838923 | 2130815021663398144 |        18 |        661 |    23 | CONFIRMED            |   K06                     |
| 2M19104588+4732488 | 10395543 | 531      |                      | 158561812 | 2130865736637343488 |        18 |        661 |    21 | CANDIDATE            |   K06                     |
| 2M19394834+4839042 | 11090765 | 538      | Kepler-593           |  27391836 | 2128776252229952000 |        19 |        504 |    17 | CONFIRMED            |   K04                     |
| 2M19421712+4946285 | 11669239 | 542      | Kepler-180           |  27532033 | 2134933208106983168 |        19 |        504 |    25 | CONFIRMED            |   K04                     |
| 2M19443633+5005449 | 11823054 | 543      | Kepler-181           |  27767452 | 2135292507890372224 |        19 |        504 |    22 | CONFIRMED            |   K04                     |
| 2M19381689+5040228 | 12116489 | 547      | Kepler-595           |  27231753 | 2135237601028549888 |        19 |        504 |    24 | CONFIRMED            |   K04                     |
| 2M19493558+4013450 |  5122112 | 552      |                      | 169458759 | 2073708277513822208 |        19 |        768 |    19 | FALSE_POSITIVE       |   K19                     |
| 2M19322962+4056051 |  5709725 | 555      | Kepler-598           | 137969066 | 2053546910744629504 |        25 |        263 |    22 | CONFIRMED            |   K16                     |
| 2M19463905+4115404 |  5978361 | 558      | Kepler-1722          | 360023124 | 2076834154709585664 |        19 |        768 |    22 | CONFIRMED            |   K19                     |
| 2M19370743+4217274 |  6786037 | 564      | Kepler-603           | 270948636 | 2077556465126659456 |        25 |        263 |    15 | CONFIRMED            |   K16                     |
| 2M19274845+4304289 |  7445445 | 567      | Kepler-184           |  63119782 | 2125831210335846016 |        25 |        263 |    24 | CONFIRMED            |   K16                     |
| 2M19353190+4438171 |  8565266 | 578      | Kepler-608           | 270786157 | 2078399790542181376 |        21 |       1861 |    19 | CONFIRMED            |   K10                     |
| 2M19324112+4503561 |  8822216 | 581      | Kepler-610           | 275491028 | 2126509368492076928 |        21 |       1861 |    20 | CONFIRMED            |   K10                     |
| 2M19040119+4528494 |  9076513 | 583      | Kepler-611           | 158113449 | 2106443453079518336 |        18 |        683 |    21 | CONFIRMED            |   K07                     |
| 2M19114030+4535343 |  9146018 | 584      | Kepler-192           | 158626833 | 2130243550490848384 |        18 |        661 |    29 | CONFIRMED            |   K06                     |
| 2M19375104+4649172 |  9957627 | 592      | Kepler-1723          | 271040560 | 2128157158464165504 |        20 |       1861 |    29 | CONFIRMED            |   K10                     |
| 2M19395739+4650179 |  9958962 | 593      | Kepler-616           | 271355361 | 2080484842545877120 |        21 |       1861 |    19 | CONFIRMED            |   K10                     |
| 2M19122903+4758000 | 10656823 | 598      | Kepler-195           | 298837729 | 2130982113070876160 |        17 |        661 |    21 | CONFIRMED            |   K06                     |
| 2M19531056+4141016 |  6309763 | 611      |                      | 170652343 | 2075403449567653376 |        19 |        768 |    31 | CANDIDATE            |   K19                     |
| 2M19342073+4255440 |  7368664 | 614      | Kepler-434           | 270611401 | 2077823440291891840 |        25 |        263 |    21 | CONFIRMED            |   K16                     |
| 2M19455514+4956156 | 11773022 | 620      | Kepler-51            |  27846348 | 2135275362382289280 |        19 |        504 |    21 | CONFIRMED            |   K04                     |
| 2M19405434+5033323 | 12068975 | 623      | Kepler-197           |  27397848 | 2135179533070399232 |        17 |       2310 |   100 | CONFIRMED            |   K04                     |
| 2M19224155+3841276 |  3541946 | 624      | Kepler-198           | 122519154 | 2052852912747829760 |        19 |       1363 |    44 | CONFIRMED            |   K21                     |
| 2M19061530+3932041 |  4449034 | 625      |                      | 120960724 | 2100463690373686656 |        14 |        538 |    40 | FALSE_POSITIVE       |   K18                     |
| 2M19473258+4013416 |  5120087 | 639      | Kepler-631           | 168816237 | 2073719238270085504 |        19 |        768 |    34 | CONFIRMED            |   K19                     |
| 2M19490062+4017189 |  5121511 | 640      | Kepler-632           | 169181786 |                     |        19 |        768 |    48 | CONFIRMED            |   K19                     |
| 2M19571187+4014062 |  5131180 | 641      |                      | 171977939 | 2073534657762565632 |        21 |       2690 |    62 | CANDIDATE            |   K19                     |
| 2M19584347+4025425 |  5309353 | 643      |                      | 172425148 | 2075036521923955200 |        19 |        768 |    19 | FALSE_POSITIVE       |   K19                     |
| 2M19494777+4030392 |  5384802 | 646      |                      | 169459899 | 2073739128253659520 |        19 |        768 |    32 | FALSE_POSITIVE       |   K19                     |
| 2M19342205+4105425 |  5796675 | 652      | Kepler-636           | 138297607 | 2077382707929304832 |        25 |        263 |    45 | CONFIRMED            |   K16                     |
| 2M19343024+4116221 |  5966154 | 655      | Kepler-201           | 138297190 | 2077386315701921920 |        25 |        263 |    46 | CONFIRMED            |   K16                     |
| 2M19482159+4123169 |  6062088 | 658      | Kepler-203           | 169084431 | 2076792648146666880 |        19 |        768 |    34 | CONFIRMED            |   K19                     |
| 2M19294013+4125007 |  6125481 | 659      | Kepler-637           | 137626872 | 2053626934575934464 |        25 |        263 |    36 | CONFIRMED            |   K16                     |
| 2M19284485+4143373 |  6365156 | 662      | Kepler-639           | 137409501 | 2101675661427506432 |        25 |        263 |    44 | CONFIRMED            |   K16                     |
| 2M19263232+4150019 |  6442340 | 664      | Kepler-206           | 137342279 | 2101715862321812736 |        25 |        263 |    35 | CONFIRMED            |   K16                     |
| 2M19542199+4212231 |  6805146 | 668      |                      | 274119369 | 2075441588878285056 |        19 |        768 |    41 | FALSE_POSITIVE       |   K19                     |
| 2M19271763+4230583 |  7033671 | 670      | Kepler-641           |  63006978 | 2125777643502580864 |        25 |        263 |    40 | CONFIRMED            |   K16                     |
| 2M19353364+4231408 |  7040629 | 671      | Kepler-208           | 270781284 | 2077750803804146176 |        25 |        263 |    36 | CONFIRMED            |   K16                     |
| 2M19244068+4238269 |  7115785 | 672      | Kepler-209           | 159652365 | 2101964558106974848 |        25 |        263 |    25 | CONFIRMED            |   K16                     |
| 2M19352029+4237298 |  7124613 | 673      | Kepler-642           | 270705735 | 2077764169742391808 |        25 |        263 |    39 | CONFIRMED            |   K16                     |
| 2M19300081+4304593 |  7447200 | 676      | Kepler-210           |  63283780 | 2125864573640675968 |        28 |        452 |    58 | CONFIRMED            |   K16                     |
| 2M19290895+4311502 |  7529266 | 680      | Kepler-435           |  63211674 | 2125913531966017408 |        25 |        263 |    34 | CONFIRMED            |   K16                     |
| 2M18590919+4435300 |  8480285 | 691      | Kepler-647           | 164786172 | 2106710978002603904 |        18 |        683 |    28 | CONFIRMED            |   K07                     |
| 2M18590116+4457217 |  8738735 | 693      | Kepler-214           | 164785720 | 2106748052160620928 |        16 |        683 |    27 | CONFIRMED            |   K07                     |
| 2M18553591+4501007 |  8802165 | 694      | Kepler-648           | 164560223 | 2106784610922074496 |        18 |        683 |    30 | CONFIRMED            |   K07                     |
| 2M19023742+4504464 |  8805348 | 695      | Kepler-649           | 352012975 | 2106384010732717184 |        18 |        683 |    39 | CONFIRMED            |   K07                     |
| 2M18593128+4508046 |  8869680 | 696      |                      | 164785549 | 2107123604100617728 |        17 |        683 |    34 | FALSE_POSITIVE       |   K07                     |
| 2M19353927+4511233 |  8891278 | 698      |                      | 270787257 | 2127952992898069760 |        21 |       1861 |    27 | FALSE_POSITIVE       |   K10                     |
| 2M19395364+4512492 |  8962094 | 700      | Kepler-215           | 271352188 | 2079885608708649344 |        21 |       1861 |    44 | CONFIRMED            |   K10                     |
| 2M18525105+4520595 |  9002278 | 701      | Kepler-62            | 164458488 | 2107001283431633408 |        18 |        683 |    38 | CONFIRMED            |   K07                     |
| 2M18573268+4543109 |  9266431 | 704      | Kepler-1726          | 164721250 | 2107201909944691968 |        18 |        683 |    47 | CONFIRMED            |   K07                     |
| 2M19161861+4600187 |  9458613 | 707      | Kepler-33            | 158935283 | 2127355923723254272 |        18 |        661 |    29 | CONFIRMED            |   K06                     |
| 2M19345473+4607449 |  9530945 | 708      | Kepler-216           | 270698499 | 2128067720065692672 |        19 |       1861 |    27 | CONFIRMED            |   K10                     |
| 2M19091987+4612126 |  9578686 | 709      | Kepler-651           | 158415898 | 2130322955850385280 |        18 |        661 |    30 | CONFIRMED            |   K06                     |
| 2M19320905+4616390 |  9590976 | 710      | Kepler-217           | 240178935 | 2128268380936413568 |        21 |       1861 |    49 | CONFIRMED            |   K10                     |
| 2M19413907+4615592 |  9597345 | 711      | Kepler-218           | 271662623 | 2080452613110460928 |        21 |       1861 |    29 | CONFIRMED            |   K10                     |
| 2M19120194+4628248 |  9702072 | 714      | Kepler-652           | 158660814 | 2130397585201614080 |        18 |        661 |    50 | CONFIRMED            |   K06                     |
| 2M19145735+4645452 |  9884104 | 718      | Kepler-219           | 158838045 | 2127771917075703424 |        18 |        661 |    36 | CONFIRMED            |   K06                     |
| 2M19113746+4656159 | 10002866 | 723      | Kepler-222           | 158625100 | 2130460394803778816 |        18 |        661 |    18 | CONFIRMED            |   K06                     |
| 2M19160138+4702255 | 10068383 | 725      |                      | 158983308 | 2127799679744414848 |        18 |        661 |    14 | FALSE_POSITIVE       |   K06                     |
| 2M19131869+4722537 | 10265898 | 732      | Kepler-656           | 158731243 | 2130825020347168512 |        18 |        661 |    19 | CONFIRMED            |   K06                     |
| 2M19102596+4730348 | 10395381 | 740      | Kepler-659           | 158489787 | 2130866904868424320 |        18 |        661 |    18 | CONFIRMED            |   K06                     |
| 2M19123318+4743280 | 10526549 | 746      | Kepler-660           | 158662352 | 2130882023153533184 |        18 |        661 |    20 | CONFIRMED            |   K06                     |
| 2M19150117+4813343 | 10854555 | 755      | Kepler-664           | 299033092 | 2130969262529165184 |        16 |        661 |    10 | CONFIRMED            |   K06                     |
| 2M19421321+4901024 | 11304958 | 764      | Kepler-667           |  27530621 | 2134766460297292032 |        19 |        504 |    14 | CONFIRMED            |   K04                     |
| 2M19480371+4913310 | 11414511 | 767      | Kepler-670           |  27990610 | 2086830502105850240 |        19 |        504 |    15 | CONFIRMED            |   K04                     |
| 2M19370379+4918507 | 11460018 | 769      | Kepler-671           |  27084006 | 2135008387208555648 |        19 |        504 |     9 | CONFIRMED            |   K04                     |
| 2M19464766+4918593 | 11465813 | 771      |                      | 351191325 | 2086841389840620672 |        19 |        504 |    13 | FALSE_POSITIVE       |   K04                     |
| 2M19371604+5004488 | 11818800 | 777      |                      |  27082725 | 2135105075517958144 |        19 |        504 |    14 | CANDIDATE            |   K04                     |
| 2M19351999+5013492 | 11918099 | 780      | Kepler-675           |  27006665 | 2135124213891990912 |        19 |        504 |    16 | CONFIRMED            |   K04                     |
| 2M19414927+5029404 | 12020329 | 783      | Kepler-678           |  27533282 | 2135550652604184192 |        17 |        504 |    20 | CONFIRMED            |   K04                     |
| 2M19355360+5031548 | 12066335 | 784      | Kepler-231           |  27006192 | 2135223204298512128 |        15 |        504 |    20 | CONFIRMED            |   K04                     |
| 2M19440512+5034040 | 12070811 | 785      | Kepler-679           |  27766596 | 2135356142125982464 |        19 |        504 |    14 | CONFIRMED            |   K04                     |
| 2M19431587+5107182 | 12366084 | 787      | Kepler-232           |  27686898 | 2135595045386787200 |        19 |        504 |    12 | CONFIRMED            |   K04                     |
| 2M19452796+5119102 | 12470844 | 790      | Kepler-233           |  27843776 | 2135507084456876928 |        19 |        504 |    13 | CONFIRMED            |   K04                     |
| 2M19254559+3754203 |  2713049 | 794      | Kepler-683           | 137149476 | 2052559480582595456 |        20 |       1363 |    15 | CONFIRMED            |   K21                     |
| 2M19232892+3816250 |  3114167 | 795      | Kepler-684           | 122607324 | 2052643696302706944 |        19 |       1363 |    12 | CONFIRMED            |   K21                     |
| 2M19212007+3843416 |  3641726 | 804      | Kepler-1727          | 122376998 | 2052880194379878272 |        19 |       1363 |    14 | CONFIRMED            |   K21                     |
| 2M19104721+3853112 |  3734868 | 805      |                      | 121326587 | 2099630535438411136 |        14 |        538 |    12 | FALSE_POSITIVE       |   K18                     |
| 2M19010807+3856502 |  3832474 | 806      | Kepler-30            | 399794329 | 2100243616248608896 |        14 |        538 |    19 | CONFIRMED            |   K18                     |
| 2M19005131+3901389 |  3935914 | 809      | Kepler-686           | 399794420 | 2100247945575646336 |        14 |        538 |    14 | CONFIRMED            |   K18                     |
| 2M19082256+3903386 |  3940418 | 810      | Kepler-1728          | 121085785 | 2100378478222060032 |        14 |        538 |    19 | CONFIRMED            |   K18                     |
| 2M19041898+3916419 |  4139816 | 812      | Kepler-235           | 120765183 | 2100082125479729792 |        14 |        538 |    24 | CONFIRMED            |   K18                     |
| 2M19034080+3937293 |  4544670 | 815      |                      | 120684515 | 2100289761377584000 |        14 |        538 |    14 | CANDIDATE            |   K18                     |
| 2M19285144+4045351 |  5534814 | 838      |                      | 137411611 | 2053573539533545984 |        25 |        263 |    12 | FALSE_POSITIVE       |   K16                     |
| 2M19571586+4049205 |  5651104 | 840      | Kepler-695           | 171974763 | 2075107062469670272 |        19 |        768 |    20 | CONFIRMED            |   K19                     |
| 2M19313914+4103393 |  5794379 | 842      | Kepler-241           | 137899939 | 2053551068272937088 |        25 |        263 |    22 | CONFIRMED            |   K16                     |
| 2M19335918+4108153 |  5881688 | 843      | Kepler-696           | 138219428 | 2077383670001955968 |        25 |        263 |    13 | CONFIRMED            |   K16                     |
| 2M19473316+4123459 |  6061119 | 846      | Kepler-699           | 168811723 | 2076838896353601152 |        19 |        768 |    14 | CONFIRMED            |   K19                     |
| 2M19353074+4139423 |  6291653 | 850      | Kepler-702           | 138430864 | 2077424210192781440 |        25 |        263 |    13 | CONFIRMED            |   K16                     |
| 2M19564484+4144336 |  6392727 | 851      | Kepler-703           | 171968443 | 2075358472669256448 |        17 |        768 |    13 | CONFIRMED            |   K19                     |
| 2M19270249+4156386 |  6522242 | 855      | Kepler-706           | 137342468 | 2101740257736205696 |        25 |        263 |    13 | CONFIRMED            |   K16                     |
| 2M19324303+4158092 |  6526710 | 856      |                      | 138098297 | 2077675659056616192 |        25 |        263 |    13 | CANDIDATE            |   K16                     |
| 2M19351595+4212449 |  6784235 | 863      | Kepler-708           | 270706782 | 2077722010342674944 |        25 |        263 |    11 | CONFIRMED            |   K16                     |
| 2M19282524+4222491 |  6863998 | 867      | Kepler-709           |  63122858 | 2125730982977974016 |        25 |        263 |    21 | CONFIRMED            |   K16                     |
| 2M19320191+4218259 |  6867155 | 868      |                      | 240185254 | 2077699642154722944 |        25 |        263 |    29 | CANDIDATE            |   K16                     |
| 2M19263335+4226107 |  6948054 | 869      | Kepler-245           |  63004906 | 2101768089124657664 |        25 |        263 |    15 | CONFIRMED            |   K16                     |
| 2M19283288+4225459 |  6949607 | 870      | Kepler-28            |  63122956 | 2125731464014361088 |        25 |        263 |    30 | CONFIRMED            |   K16                     |
| 2M19242872+4230254 |  7031517 | 871      |                      | 159652645 | 2101956689726828544 |        25 |        263 |    12 | CANDIDATE            |   K16                     |
| 2M19275139+4241461 |  7118364 | 873      | Kepler-710           |  63120475 | 2125785438864450048 |        25 |        263 |    16 | CONFIRMED            |   K16                     |
| 2M19343286+4249298 |  7287995 | 877      | Kepler-81            | 270611154 | 2077816087307845248 |        25 |        263 |    29 | CONFIRMED            |   K16                     |
| 2M19312961+4257580 |  7366258 | 880      | Kepler-82            |  63372898 | 2125850623586710400 |        25 |        263 |    16 | CONFIRMED            |   K16                     |
| 2M19315172+4320470 |  7685981 | 893      | Kepler-717           | 240183442 | 2125888419299436800 |        25 |        263 |     9 | CONFIRMED            |   K16                     |
| 2M19004019+4352348 |  8013419 | 901      |                      | 164884186 | 2105835869827307008 |        18 |        683 |    17 | CANDIDATE            |   K07                     |
| 2M19004040+4401352 |  8150320 | 904      | Kepler-55            | 164884002 | 2105930840143687680 |        17 |        683 |    16 | CONFIRMED            |   K07                     |
| 2M18574332+4428499 |  8414716 | 910      | Kepler-721           | 164726831 | 2106717678151463040 |        18 |        683 |     9 | CONFIRMED            |   K07                     |
| 2M18591931+4439293 |  8544996 | 913      | Kepler-723           | 164786087 | 2106735064179220480 |        18 |        683 |    14 | CONFIRMED            |   K07                     |
| 2M19334916+4447340 |  8628973 | 916      | Kepler-724           | 270521439 | 2126432196518051200 |        21 |       1861 |    18 | CONFIRMED            |   K10                     |
| 2M18555459+4448416 |  8672910 | 918      | Kepler-725           | 164652841 | 2106775024555031936 |        18 |        683 |    16 | CONFIRMED            |   K07                     |
| 2M19392325+4502038 |  8826878 | 922      | Kepler-727           | 271351820 | 2079877568529123328 |        20 |       1861 |    16 | CONFIRMED            |   K10                     |
| 2M19052642+4524514 |  9077124 | 926      | Kepler-729           | 158269049 | 2106432870280171136 |        18 |        683 |    10 | CONFIRMED            |   K07                     |
| 2M18590226+4535568 |  9140402 | 928      |                      | 164785003 | 2107151229330376192 |        18 |        683 |    18 | CANDIDATE            |   K07                     |
| 2M19021315+4534438 |  9141746 | 929      | Kepler-730           | 352013543 | 2106412082639238400 |        17 |        683 |    11 | CONFIRMED            |   K07                     |
| 2M19123952+4548594 |  9334289 | 934      | Kepler-254           | 158665380 | 2130250731680096384 |        18 |        661 |     9 | CONFIRMED            |   K06                     |
| 2M19360552+4551110 |  9347899 | 935      | Kepler-31            | 270788519 | 2128013019361703936 |        20 |       1861 |    12 | CONFIRMED            |   K10                     |
| 2M18545568+4557315 |  9388479 | 936      | Kepler-732           | 164555597 | 2107406178588473728 |        18 |        683 |    41 | CONFIRMED            |   K07                     |
| 2M19320438+4554528 |  9406990 | 937      | Kepler-733           | 240179452 | 2128047069862606208 |        19 |       1861 |    15 | CONFIRMED            |   K10                     |
| 2M19441541+4558366 |  9415172 | 938      | Kepler-255           | 272083669 | 2080202611655694336 |        21 |       1861 |    11 | CONFIRMED            |   K10                     |
| 2M19301930+4605506 |  9466668 | 939      | Kepler-256           |  63362772 | 2128250926189039488 |        20 |       1861 |    13 | CONFIRMED            |   K10                     |
| 2M18584533+4610200 |  9512687 | 942      | Kepler-735           | 164780824 | 2107285644626768640 |        18 |        683 |    15 | CONFIRMED            |   K07                     |
| 2M19013391+4610513 |  9513865 | 943      | Kepler-736           | 351909600 | 2106546978971754368 |        18 |        683 |    12 | CONFIRMED            |   K07                     |
| 2M19101671+4634042 |  9761882 | 948      | Kepler-738           | 158490928 | 2130427821771278976 |        18 |        661 |    12 | CONFIRMED            |   K06                     |
| 2M19201631+4634449 |  9766437 | 949      | Kepler-739           | 159225155 | 2127717182012104960 |        18 |        661 |    10 | CONFIRMED            |   K06                     |
| 2M19361643+4634455 |  9775938 | 951      | Kepler-258           | 270854411 | 2128150217796747520 |        21 |       1861 |    20 | CONFIRMED            |   K10                     |
| 2M19055574+4641328 |  9820483 | 953      | Kepler-740           | 158270511 | 2130544262626885120 |        18 |        661 |     6 | CONFIRMED            |   K06                     |
| 2M19125086+4636540 |  9823457 | 954      | Kepler-259           | 158664318 | 2130405041264941184 |        18 |        661 |    15 | CONFIRMED            |   K06                     |
| 2M19174360+4637031 |  9825625 | 955      | Kepler-741           | 159050690 | 2127728520725956224 |        18 |        661 |    16 | CONFIRMED            |   K06                     |
| 2M19101435+4657261 | 10002261 | 959      |                      | 158490401 |                     |        18 |        661 |     1 | FALSE_POSITIVE       |   K06                     |
| 2M19102791+3907380 |  4044005 | 969      |                      | 121326995 | 2099654346737161728 |        14 |        538 |    72 | FALSE_POSITIVE       |   K18                     |
| 2M19431264+4559170 |  9414417 | 974      |                      | 271881482 | 2080386917291928832 |        22 |       2765 |   230 | CANDIDATE            |   K10                     |
| 2M19092683+3842505 |  3632418 | 975      | Kepler-21            | 121214185 | 2099606483621385216 |        17 |       3315 |   409 | CONFIRMED            |   K18                     |
| 2M19234665+3832199 |  3441784 | 976      |                      | 122684218 | 2052841161716512384 |        23 |       2484 |   219 | FALSE_POSITIVE       |   K21                     |
| 2M19422369+5043144 | 12167361 | 980      |                      |  27533666 | 2135559586136211712 |        23 |       2310 |   128 | FALSE_POSITIVE       |   K04                     |
| 2M19241171+3650235 |  1161345 | 984      | Kepler-1973          | 122784501 | 2050249406656369920 |        22 |       1928 |    94 | CONFIRMED            |   K21                     |
| 2M19274223+3800508 |  2854698 | 986      | Kepler-260           | 137348863 | 2051907813786770688 |        20 |       1363 |    28 | CONFIRMED            |   K21                     |
| 2M19252754+3736330 |  2302548 | 988      | Kepler-261           | 137148674 | 2052528625536778624 |        20 |       1363 |    57 | CONFIRMED            |   K21                     |
| 2M19255986+3703334 |  1432789 | 992      | Kepler-745           | 137307173 | 2051748659478657152 |        20 |       1363 |    16 | CONFIRMED            |   K21                     |
| 2M19225488+3715095 |  1718189 | 993      | Kepler-262           | 122673489 | 2051030231707057024 |        20 |       1363 |    27 | CONFIRMED            |   K21                     |
| 2M19243419+3703407 |  1431122 | 994      |                      | 122783866 | 2050262188479288832 |        20 |       1363 |    25 | CANDIDATE            |   K21                     |
| 2M19295274+3734040 |  2165002 | 999      | Kepler-263           | 137637249 | 2051832634677771008 |        20 |       1363 |    17 | CONFIRMED            |   K21                     |
| 2M19281070+3722344 |  1871056 | 1001     | Kepler-264           | 137347078 | 2051738798233021824 |        20 |       1363 |    55 | CONFIRMED            |   K21                     |
| 2M19224373+3721184 |  1865042 | 1002     | Kepler-746           | 122515955 | 2051034251798891904 |        20 |       1363 |    43 | CONFIRMED            |   K21                     |
| 2M19290309+3714131 |  1725016 | 1007     | Kepler-748           | 137545963 | 2051722855314502400 |        20 |       1363 |    13 | CONFIRMED            |   K21                     |
| 2M19264720+3714169 |  1722276 | 1008     |                      | 137314580 | 2051754603713617920 |        20 |       1363 |    25 | FALSE_POSITIVE       |   K21                     |
| 2M19502886+4056351 |  5728283 | 1011     |                      | 169556621 | 2073856642865441664 |        19 |        768 |    12 | FALSE_POSITIVE       |   K19                     |
| 2M19333253+4120593 |  6047498 | 1013     |                      | 138099703 | 2077577355844491904 |        25 |        263 |    14 | FALSE_POSITIVE       |   K16                     |
| 2M19314340+3736239 |  2309719 | 1020     |                      | 137890266 | 2051660045715846784 |        23 |       2484 |    49 | FALSE_POSITIVE       |   K21                     |
| 2M19273678+3754082 |  2715135 | 1024     | Kepler-753           | 351056774 | 2051905030647886976 |        20 |       1363 |    43 | CONFIRMED            |   K21                     |
| 2M19053799+3725363 |  1996399 | 1026     |                      | 120890307 | 2099073838958598016 |        14 |        538 |    38 | FALSE_POSITIVE       |   K18                     |
| 2M19084851+3756537 |  2697169 | 1027     |                      | 121126469 | 2099161490650226944 |        14 |        538 |    11 | FALSE_POSITIVE       |   K18                     |
| 2M19290983+3734508 |  2164169 | 1029     | Kepler-1732          | 137547023 | 2051836379889114240 |        20 |       1363 |    20 | CONFIRMED            |   K21                     |
| 2M19330098+3750463 |  2584163 | 1031     | Kepler-754           | 138036531 | 2051669906960994304 |        20 |       1363 |    12 | CONFIRMED            |   K21                     |
| 2M19275461+3731571 |  2162635 | 1032     |                      | 137347517 | 2051787623422771840 |        20 |       1363 |    54 | CANDIDATE            |   K21                     |
| 2M19500611+4115426 |  5982353 | 1036     |                      | 169467727 | 2076867174404901888 |        21 |       1147 |   119 | FALSE_POSITIVE       |   K19                     |
| 2M19524808+4100421 |  5816165 | 1043     |                      | 170257805 | 2073825341145816192 |        19 |        768 |    14 | FALSE_POSITIVE       |   K19                     |
| 2M19472664+4105504 |  5809890 | 1050     | Kepler-755           | 239227652 | 2076782889978499840 |        19 |        768 |    39 | CONFIRMED            |   K19                     |
| 2M19363917+4127064 |  6131236 | 1051     | Kepler-1734          | 138636741 | 2077403633010654976 |        25 |        263 |    10 | CONFIRMED            |   K16                     |
| 2M19464330+4123114 |  6060203 | 1059     | Kepler-757           | 360022783 | 2076848310922066048 |        19 |        768 |    24 | CONFIRMED            |   K19                     |
| 2M19001520+4410043 |  8218274 | 1064     |                      | 164883843 | 2105945644892917248 |        18 |        683 |    40 | FALSE_POSITIVE       |   K07                     |
| 2M19390445+4707580 | 10149023 | 1081     |                      | 271252996 | 2128531301654368768 |        21 |       1861 |    15 | CANDIDATE            |   K10                     |
| 2M19102805+3824083 |  3329204 | 1095     |                      | 121325658 | 2099549205936937728 |        14 |        538 |    11 | CANDIDATE            |   K18                     |
| 2M19204393+3819190 |  3230491 | 1096     |                      | 122304930 | 2052819996117320704 |        20 |       1363 |    23 | CANDIDATE            |   K21                     |
| 2M19261900+3802089 |  2853093 | 1099     | Kepler-767           | 137220387 | 2052567623840745216 |        20 |       1363 |    10 | CONFIRMED            |   K21                     |
| 2M19213918+3820375 |  3231341 | 1102     | Kepler-24            | 122376177 | 2052823535171095296 |        20 |       1363 |    17 | CONFIRMED            |   K21                     |
| 2M19055770+3822296 |  3218908 | 1108     | Kepler-770           | 120891972 | 2099980386293545216 |        14 |        538 |    24 | CONFIRMED            |   K18                     |
| 2M19094658+3805183 |  2837111 | 1110     | Kepler-771           | 121276933 | 2099527421862552832 |        14 |        538 |    18 | CONFIRMED            |   K18                     |
| 2M19190640+3815441 |  3109930 | 1112     | Kepler-1736          | 394179552 | 2051368056655683328 |        19 |       1363 |    13 | CONFIRMED            |   K21                     |
| 2M19275428+3803182 |  2854914 | 1113     | Kepler-268           | 137348987 | 2051908157384215296 |        20 |       1363 |    32 | CONFIRMED            |   K21                     |
| 2M19254165+3812597 |  3116412 | 1115     | Kepler-772           | 137150277 | 2052585044228107008 |        19 |       1363 |    39 | CONFIRMED            |   K21                     |
| 2M19233232+3803272 |  2849805 | 1116     | Kepler-773           | 122682991 | 2052603289249806976 |        19 |       1363 |    45 | CONFIRMED            |   K21                     |
| 2M19240766+3812430 |  3114811 | 1117     | Kepler-774           | 122780849 | 2052629162133190784 |        19 |       1363 |    55 | CONFIRMED            |   K21                     |
| 2M19263623+3801414 |  2853446 | 1118     |                      | 137316771 | 2052567039725233536 |        20 |       1363 |    30 | CANDIDATE            |   K21                     |
| 2M19510170+4140496 |  6307537 | 1120     |                      | 169820068 | 2076905382445232000 |        19 |        768 |   109 | FALSE_POSITIVE       |   K19                     |
| 2M19254399+4142123 |  6362874 | 1128     | Kepler-775           | 137211068 | 2101711155037463040 |        25 |        263 |    30 | CONFIRMED            |   K16                     |
| 2M19023084+4418392 |  8351704 | 1146     | Kepler-779           | 352012126 | 2105915343901864832 |        17 |        683 |    27 | CONFIRMED            |   K07                     |
| 2M19103686+4724533 | 10330115 | 1160     | Kepler-781           | 158489897 | 2130857627739052928 |        17 |        661 |    12 | CONFIRMED            |   K06                     |
| 2M19152837+4745339 | 10528068 | 1162     | Kepler-782           | 158839841 | 2130920471701096576 |        18 |        661 |    67 | CONFIRMED            |   K06                     |
| 2M19102083+4736000 | 10460629 | 1168     |                      | 158489694 | 2130869275690387328 |        18 |        661 |    29 | CANDIDATE            |   K06                     |
| 2M19281639+3850321 |  3749365 | 1176     | Kepler-785           | 137402055 | 2052722689341030656 |        20 |       1363 |    17 | CONFIRMED            |   K21                     |
| 2M19072862+3906134 |  4042026 | 1180     |                      | 121020327 | 2100392771873133952 |        14 |        538 |    24 | FALSE_POSITIVE       |   K18                     |
| 2M19240771+3842140 |  3644071 | 1192     |                      | 122717206 | 2052844219733288448 |        20 |       1363 |    34 | CANDIDATE            |   K21                     |
| 2M19113315+3904433 |  3942446 | 1193     |                      | 121458196 | 2099639365891314816 |        14 |        538 |    15 | CANDIDATE            |   K18                     |
| 2M19314146+3828382 |  3348082 | 1196     |                      | 137892978 | 2052307864222921088 |        20 |       1363 |    14 | FALSE_POSITIVE       |   K21                     |
| 2M19301848+3907151 |  4061149 | 1201     | Kepler-1741          | 137689252 | 2053093637076689664 |        20 |       1363 |    22 | CONFIRMED            |   K21                     |
| 2M19264619+3834224 |  3444588 | 1202     | Kepler-787           | 137318289 | 2052736123999181824 |        20 |       1363 |    22 | CONFIRMED            |   K21                     |
| 2M19200009+3832236 |  3438507 | 1204     | Kepler-788           | 122224871 | 2052874318864239616 |        20 |       1363 |    12 | CONFIRMED            |   K21                     |
| 2M19074010+3852199 |  3732821 | 1207     | Kepler-790           | 121020728 | 2100369888287148416 |        14 |        538 |    19 | CONFIRMED            |   K18                     |
| 2M19131544+3841358 |  3534076 | 1209     |                      | 121547150 | 2099474885824111360 |        14 |        538 |    14 | CANDIDATE            |   K18                     |
| 2M19280163+3849146 |  3749134 | 1212     | Kepler-792           | 137401986 | 2052717466660745984 |        20 |       1363 |    17 | CONFIRMED            |   K21                     |
| 2M19061996+3904379 |  3939150 | 1215     | Kepler-277           | 120961424 | 2100389610777053056 |        14 |        538 |    47 | CONFIRMED            |   K18                     |
| 2M19123208+3859487 |  3839488 | 1216     | Kepler-794           | 121467823 | 2099681216051775616 |        14 |        538 |    31 | CONFIRMED            |   K18                     |
| 2M19240457+3832440 |  3442055 | 1218     | Kepler-795           | 122684233 | 2052653729346427136 |        20 |       1363 |    52 | CONFIRMED            |   K21                     |
| 2M19091388+3908410 |  4043190 | 1220     | Kepler-796           | 121214909 | 2099651529238509696 |        14 |        538 |    67 | CONFIRMED            |   K18                     |
| 2M19202572+3842080 |  3640905 | 1221     | Kepler-278           | 122225232 | 2052881912366613376 |        22 |       1928 |   142 | CONFIRMED            |   K21                     |
| 2M19504971+4202505 |  6629332 | 1227     |                      | 273505466 | 2076931427127280896 |        19 |        768 |    32 | FALSE_POSITIVE       |   K19                     |
| 2M19522200+4147388 |  6387450 | 1228     |                      | 170251197 | 2076909883563108480 |        19 |        768 |    30 | FALSE_POSITIVE       |   K19                     |
| 2M19554755+4148437 |  6470149 | 1230     |                      | 171509870 | 2075373036891027968 |        20 |       2690 |   106 | FALSE_POSITIVE       |   K19                     |
| 2M19485015+4146541 |  6383821 | 1238     | Kepler-797           | 169176157 | 2076947266967292928 |        19 |        768 |    23 | CONFIRMED            |   K19                     |
| 2M19284286+4200212 |  6607286 | 1239     |                      |  63122090 | 2101697548581701248 |        25 |        263 |    12 | CANDIDATE            |   K16                     |
| 2M19253372+4210501 |  6690082 | 1240     | Kepler-280           | 159716174 | 2101761079737564672 |        25 |        263 |    23 | CONFIRMED            |   K16                     |
| 2M19350200+4152187 |  6448890 | 1241     | Kepler-56            | 138430034 | 2077617930392844800 |        27 |        452 |   103 | CONFIRMED            |   K16                     |
| 2M19285481+4202073 |  6607447 | 1242     |                      |  63122153 | 2125716650665286144 |        25 |        263 |    29 | CANDIDATE            |   K16                     |
| 2M19295476+4208322 |  6693640 | 1245     | Kepler-798           |  63214717 | 2125709405062046976 |        25 |        263 |    28 | CONFIRMED            |   K16                     |
| 2M19254260+4152413 |  6441738 | 1246     |                      | 137211401 | 2101730121613129216 |        25 |        263 |    14 | CANDIDATE            |   K16                     |
| 2M18535277+4503088 |  8801343 | 1247     |                      | 164527723 | 2106981148624921344 |        18 |        683 |    74 | FALSE_POSITIVE       |   K07                     |
| 2M19061795+4447427 |  8612847 | 1264     | Kepler-800           | 158275161 | 2106132875405444352 |        18 |        683 |     9 | CONFIRMED            |   K07                     |
| 2M19041805+4439527 |  8547140 | 1266     | Kepler-801           | 158171839 | 2106293816419205504 |        18 |        683 |    24 | CONFIRMED            |   K07                     |
| 2M19343390+4439253 |  8564587 | 1270     | Kepler-57            | 270615136 | 2126418658780855296 |        21 |       1861 |    22 | CONFIRMED            |   K10                     |
| 2M19370371+4447394 |  8631160 | 1271     |                      | 270954439 | 2078405356820108800 |        21 |       1861 |    39 | CANDIDATE            |   K10                     |
| 2M19040380+4500279 |  8806072 | 1273     | Kepler-802           | 158114000 | 2106333879874204288 |        18 |        683 |    19 | CONFIRMED            |   K07                     |
| 2M18530163+4505159 |  8800954 | 1274     | Kepler-421           | 164522394 | 2106891675866691712 |        18 |        683 |    31 | CONFIRMED            |   K07                     |
| 2M19000866+4504158 |  8804283 | 1276     |                      | 164831457 | 2106371744306291328 |        16 |        683 |    19 | CANDIDATE            |   K07                     |
| 2M18584254+4447516 |  8609450 | 1278     | Kepler-282           | 164779321 | 2106739943262307200 |        18 |        683 |    12 | CONFIRMED            |   K07                     |
| 2M19332934+4447064 |  8628758 | 1279     | Kepler-804           | 275573295 | 2126432677554353280 |        21 |       1861 |    38 | CONFIRMED            |   K10                     |
| 2M19075204+4459329 |  8742590 | 1281     | Kepler-1742          | 158326424 | 2106221351731318784 |        18 |        683 |    20 | CONFIRMED            |   K07                     |
| 2M19325518+4503119 |  8822366 | 1282     | Kepler-805           | 275573748 | 2126508676995012352 |        21 |       1861 |    63 | CONFIRMED            |   K10                     |
| 2M19160484+4807113 | 10790387 | 1288     | Kepler-807           | 299156353 | 2130955518633883008 |        18 |        661 |    14 | CONFIRMED            |   K06                     |
| 2M19162007+4801052 | 10724369 | 1302     | Kepler-809           | 299156496 | 2130951464183089024 |        18 |        661 |    20 | CONFIRMED            |   K06                     |
| 2M19152526+4812307 | 10854768 | 1309     | Kepler-812           | 299033074 | 2130968334816264576 |        18 |        661 |    27 | CONFIRMED            |   K06                     |
| 2M19072036+3945390 |  4639868 | 1326     |                      | 121019265 | 2100479942530040320 |        14 |        538 |    72 | FALSE_POSITIVE       |   K18                     |
| 2M19240483+3913144 |  4155328 | 1335     | Kepler-820           | 122685803 | 2052968773786517760 |        19 |       1363 |    30 | CONFIRMED            |   K21                     |
| 2M19022818+3922463 |  4243911 | 1337     | Kepler-821           | 120573482 | 2100279865772807424 |        14 |        538 |    27 | CONFIRMED            |   K18                     |
| 2M18592643+3914259 |  4136466 | 1344     | Kepler-826           | 120355363 | 2100219392634493568 |        18 |       1623 |    42 | CONFIRMED            |   K18                     |
| 2M19320489+4230318 |  7037540 | 1347     |                      | 240184876 | 2077796914573293568 |        25 |        263 |    25 | FALSE_POSITIVE       |   K16                     |
| 2M19282877+4255540 |  7363829 | 1356     |                      |  63123912 | 2125814958179612544 |        25 |        263 |    15 | CANDIDATE            |   K16                     |
| 2M19535028+4211147 |  6719086 | 1357     |                      | 274119282 | 2075442997627426176 |        19 |        768 |    15 | CANDIDATE            |   K19                     |
| 2M19240496+4227447 |  6946199 | 1359     | Kepler-1744          | 159575346 | 2101955968172274432 |        25 |        263 |    12 | CONFIRMED            |   K16                     |
| 2M19335256+4249206 |  7287415 | 1369     | Kepler-1745          | 270525576 | 2077819763799736192 |        25 |        263 |    17 | CONFIRMED            |   K16                     |
| 2M18591745+4600493 |  9451127 | 1381     |                      | 164784542 | 2107187199677530368 |        18 |        683 |     9 | FALSE_POSITIVE       |   K07                     |
| 2M19052685+4533185 |  9143254 | 1386     |                      | 158269229 | 2106435481620330240 |        18 |        683 |    12 | FALSE_POSITIVE       |   K07                     |
| 2M18524538+4521510 |  9002237 | 1389     |                      | 164458471 | 2107001352151109120 |        18 |        683 |    16 | FALSE_POSITIVE       |   K07                     |
| 2M19345017+4517109 |  8958035 | 1391     |                      | 270700074 | 2127969279414266880 |        21 |       1861 |    24 | FALSE_POSITIVE       |   K10                     |
| 2M18541332+4536513 |  9202151 | 1393     |                      | 164527141 | 2107020078208649856 |        18 |        683 |    24 | CANDIDATE            |   K07                     |
| 2M18565031+4515290 |  8935810 | 1395     | Kepler-1747          | 164670571 | 2106814984930919296 |        18 |        683 |     9 | CONFIRMED            |   K07                     |
| 2M19093408+4603335 |  9455556 | 1396     | Kepler-294           | 158487005 | 2130315224909221120 |        18 |        661 |     8 | CONFIRMED            |   K06                     |
| 2M19035229+4544206 |  9269281 | 1398     | Kepler-1748          | 158112888 | 2106499562532338944 |        18 |        683 |     8 | CONFIRMED            |   K07                     |
| 2M19430260+4527266 |  9100484 | 1399     |                      | 271882741 | 2079807440305520896 |        21 |       1861 |    12 | CANDIDATE            |   K10                     |
| 2M19081308+4510493 |  8874090 | 1404     | Kepler-834           | 158392088 | 2106246984096567552 |        18 |        683 |    10 | CONFIRMED            |   K07                     |
| 2M18541781+4544052 |  9264949 | 1405     | Kepler-835           | 164527012 | 2107026778358609792 |        18 |        683 |     6 | CONFIRMED            |   K07                     |
| 2M19094866+4542158 |  9271752 | 1406     | Kepler-836           | 158486560 | 2130282789316404736 |        18 |        661 |    17 | CONFIRMED            |   K06                     |
| 2M19005920+4557007 |  9391208 | 1409     | Kepler-837           | 164891482 | 2107265028783828736 |        18 |        683 |    14 | CONFIRMED            |   K07                     |
| 2M19014452+4558336 |  9391506 | 1410     | Kepler-838           | 351909828 | 2106520040936657536 |        18 |        683 |    14 | CONFIRMED            |   K07                     |
| 2M19012300+4522040 |  9006449 | 1413     | Kepler-295           | 164890864 | 2106402496271967360 |        18 |        683 |    29 | CONFIRMED            |   K07                     |
| 2M19460177+4927262 | 11517719 | 1416     | Kepler-840           |  27847307 | 2134884520357421824 |        19 |        504 |    26 | CONFIRMED            |   K04                     |
| 2M19451727+4858173 | 11254382 | 1425     | Kepler-843           |  27774043 | 2086809645744257792 |        19 |        504 |    13 | CONFIRMED            |   K04                     |
| 2M19410928+4835589 | 11037335 | 1435     | Kepler-300           |  27458633 | 2134730897967299968 |        19 |        504 |    22 | CONFIRMED            |   K04                     |
| 2M19384326+4908245 | 11356260 | 1441     | Kepler-851           |  27235573 | 2134808963293894912 |        19 |        504 |    13 | CONFIRMED            |   K04                     |
| 2M19191325+4629301 |  9705459 | 1448     |                      | 159175248 | 2127712474727909504 |        18 |        661 |    13 | FALSE_POSITIVE       |   K06                     |
| 2M19330757+4303209 |  7449844 | 1452     |                      | 275570163 | 2077834843422715392 |        25 |        263 |    31 | FALSE_POSITIVE       |   K16                     |
| 2M19182492+4618538 |  9643874 | 1457     | Kepler-856           | 159054620 | 2127698215436676864 |        18 |        661 |    11 | CONFIRMED            |   K06                     |
| 2M19083435+4630290 |  9761199 | 1459     |                      | 158393744 | 2130342197304003712 |        18 |        661 |    19 | FALSE_POSITIVE       |   K06                     |
| 2M18592397+4608202 |  9512981 | 1466     |                      | 164784420 | 2107281899415318784 |        18 |        683 |    12 | CANDIDATE            |   K07                     |
| 2M19414029+5111051 | 12365184 | 1474     | Kepler-419           |  27454084 | 2135604425595213440 |        19 |        504 |    42 | CONFIRMED            |   K04                     |
| 2M19494329+3950522 |  4770365 | 1475     | Kepler-1669          | 169457234 | 2073652546016392448 |        19 |        768 |    18 | CONFIRMED            |   K19                     |
| 2M19421854+4615170 |  9597806 | 1481     | Kepler-860           | 271774166 | 2080406364902715776 |        21 |       1861 |    14 | CONFIRMED            |   K10                     |
| 2M19292494+4613346 |  9589323 | 1488     | Kepler-861           |  63206411 | 2128256286308183552 |        20 |       1861 |    13 | CONFIRMED            |   K10                     |
| 2M19414971+5004378 | 11821363 | 1494     | Kepler-1754          |  27532561 | 2134972275129562752 |        19 |        504 |    17 | CONFIRMED            |   K04                     |
| 2M19001370+4619144 |  9636135 | 1498     | Kepler-864           | 164836049 | 2107279803471399168 |        18 |        683 |     8 | CONFIRMED            |   K07                     |
| 2M19413661+5028430 | 12020218 | 1507     | Kepler-870           |  27455225 | 2135175478621290624 |        19 |        504 |    16 | CONFIRMED            |   K04                     |
| 2M19402021+5006526 | 11870545 | 1510     |                      |  27389261 | 2135140981443805312 |        19 |        504 |    14 | CANDIDATE            |   K04                     |
| 2M19453677+5116168 | 12418724 | 1516     | Kepler-873           |  27843860 | 2135506706499750656 |        19 |        504 |    13 | CONFIRMED            |   K04                     |
| 2M19192619+4631216 |  9765975 | 1520     | Kepler-877           | 159175206 | 2127712955764258048 |        18 |        661 |    23 | CONFIRMED            |   K06                     |
| 2M19011108+4636123 |  9818462 | 1521     | Kepler-878           | 164892142 | 2107313098057987712 |        18 |        683 |    18 | CONFIRMED            |   K07                     |
| 2M19431357+5054352 | 12266636 | 1522     | Kepler-879           |  27639443 | 2135398473324811392 |        19 |        504 |    27 | CONFIRMED            |   K04                     |
| 2M19155822+4640147 |  9824805 | 1526     | Kepler-881           | 158936201 | 2127766969273092864 |        18 |        661 |    14 | CONFIRMED            |   K06                     |
| 2M19080948+4638244 |  9821454 | 1529     | Kepler-59            | 158393923 | 2130625287187139072 |        18 |        661 |    20 | CONFIRMED            |   K06                     |
| 2M19420508+4944190 | 11669125 | 1535     | Kepler-888           |  27531978 | 2134932314753757312 |        17 |        504 |    53 | CONFIRMED            |   K04                     |
| 2M18583935+4359060 |  8081482 | 1539     |                      | 164778381 | 2106596766233132416 |        18 |        683 |    21 | FALSE_POSITIVE       |   K07                     |
| 2M19540329+4038226 |  5475431 | 1546     |                      | 170737690 | 2073614539843223808 |        19 |        768 |    23 | CANDIDATE            |   K19                     |
| 2M19401113+4658285 | 10019763 | 1558     |                      | 271424083 | 2128548962559954944 |        21 |       1861 |    11 | FALSE_POSITIVE       |   K10                     |
| 2M19565383+4020354 |  5219234 | 1563     | Kepler-305           | 171879024 | 2073547954981763328 |        19 |        768 |    13 | CONFIRMED            |   K19                     |
| 2M18595112+4354468 |  8082001 | 1570     | Kepler-893           | 164830125 | 2105847174181385600 |        18 |        683 |    12 | CONFIRMED            |   K07                     |
| 2M19145618+4656218 | 10004519 | 1572     | Kepler-894           | 158838278 | 2130777191591084032 |        18 |        661 |    13 | CONFIRMED            |   K06                     |
| 2M19472307+4008190 |  5031857 | 1573     | Kepler-1755          | 239225129 | 2073715630497465856 |        19 |        768 |    23 | CONFIRMED            |   K19                     |
| 2M19511083+4025037 |  5299459 | 1576     | Kepler-307           | 169930145 | 2073691303802278784 |        19 |        768 |    36 | CONFIRMED            |   K19                     |
| 2M19062049+4652153 |  9941066 | 1584     | Kepler-898           | 158272820 | 2130552994298492288 |        17 |        661 |    12 | CONFIRMED            |   K06                     |
| 2M19495582+4040508 |  5470739 | 1585     | Kepler-899           | 169557750 | 2073746932220288256 |        19 |        768 |    13 | CONFIRMED            |   K19                     |
| 2M19530049+4029458 |  5301750 | 1589     | Kepler-84            | 170646917 | 2073776859551124992 |        19 |        768 |    21 | CONFIRMED            |   K19                     |
| 2M19185560+4657137 | 10006581 | 1595     | Kepler-902           | 159172027 | 2127832768171557632 |        18 |        661 |    17 | CONFIRMED            |   K06                     |
| 2M19532852+4010243 |  5039228 | 1597     |                      | 170645355 | 2073575850779453952 |        19 |        768 |    55 | CANDIDATE            |   K19                     |
| 2M19152144+4659122 | 10004738 | 1598     | Kepler-310           | 158840828 | 2127798442794047104 |        18 |        661 |    32 | CONFIRMED            |   K06                     |
| 2M19532972+4037063 |  5474613 | 1599     | Kepler-1659          | 170647523 | 2073779161653824640 |        19 |        768 |    20 | CONFIRMED            |   K19                     |
| 2M19511126+3955169 |  4860678 | 1602     | Kepler-1758          | 169932440 | 2073662166743600896 |        16 |        683 |    22 | CONFIRMED            |   K19                     |
| 2M19201226+4642481 |  9886661 | 1606     | Kepler-905           | 159225367 | 2127811705651952000 |        18 |        661 |    34 | CONFIRMED            |   K06                     |
| 2M19524816+4143451 |  6387969 | 1617     |                      | 170251756 | 2075407435297256320 |         7 |        768 |    92 | FALSE_POSITIVE       |   K19                     |
| 2M19542140+4045024 |  5561278 | 1621     | Kepler-911           | 171029578 | 2073804411752924288 |        21 |       2690 |    91 | CONFIRMED            |   K19                     |
| 2M19341173+4253199 |  7287683 | 1622     |                      | 270611314 | 2077817388675632512 |        25 |        263 |    67 | CANDIDATE            |   K16                     |
| 2M19522668+4145300 |  6387542 | 1626     | Kepler-912           | 170251516 | 2073907392200330112 |        18 |        768 |    15 | CONFIRMED            |   K19                     |
| 2M19501994+4157087 |  6543893 | 1627     | Kepler-913           | 169465273 | 2076924314661348736 |        19 |        768 |    11 | CONFIRMED            |   K19                     |
| 2M19340827+4119476 |  6048024 | 1684     |                      | 138219880 | 2077390026553647616 |        25 |        263 |    55 | FALSE_POSITIVE       |   K16                     |
| 2M19353117+4123377 |  6049190 | 1685     | Kepler-1764          | 138431522 | 2077411363951616512 |        25 |        263 |    15 | CONFIRMED            |   K16                     |
| 2M19535546+4136552 |  6310636 | 1688     | Kepler-929           | 170733187 | 2075389018477664384 |        19 |        768 |    25 | CONFIRMED            |   K19                     |
| 2M19384178+4204321 |  6616218 | 1692     | Kepler-314           | 271052158 | 2077540827141811200 |        28 |        452 |    61 | CONFIRMED            |   K16                     |
| 2M19330220+4207358 |  6696462 | 1693     |                      | 275568238 | 2077682084328460800 |        25 |        263 |    17 | FALSE_POSITIVE       |   K16                     |
| 2M19531546+4214507 |  6803855 | 1695     | Kepler-930           | 274031725 | 2078446691589261696 |        19 |        768 |    31 | CONFIRMED            |   K19                     |
| 2M19370654+4640310 |  9836959 | 1715     | Kepler-1766          | 270958237 | 2128151660905893504 |        20 |       1861 |    65 | CONFIRMED            |   K10                     |
| 2M19400520+4637091 |  9838949 | 1716     | Kepler-935           | 271424795 | 2080476321330727808 |        21 |       1861 |    30 | CONFIRMED            |   K10                     |
| 2M19341866+4644108 |  9895006 | 1717     | Kepler-936           | 270619059 | 2128190453046558208 |        21 |       1861 |    29 | CONFIRMED            |   K10                     |
| 2M19364051+4642525 |  9896558 | 1718     | Kepler-937           | 270854155 | 2128152897857003264 |        20 |       1861 |    15 | CONFIRMED            |   K10                     |
| 2M19343460+4659231 | 10015937 | 1720     | Kepler-1767          | 270619473 | 2128221376815734528 |        21 |       1861 |    12 | CONFIRMED            |   K10                     |
| 2M19390939+4659023 | 10019065 | 1721     | Kepler-938           | 271253308 |                     |        21 |       1861 |    20 | CONFIRMED            |   K10                     |
| 2M19352774+4701365 | 10080248 | 1722     | Kepler-939           | 270790652 | 2128223747637518208 |        21 |       1861 |    11 | CONFIRMED            |   K10                     |
| 2M19365791+4716335 | 10213902 | 1723     | Kepler-940           | 270959279 | 2128594420494169856 |        21 |       1861 |    11 | CONFIRMED            |   K10                     |
| 2M19371832+4713034 | 10214162 | 1724     | Kepler-941           | 270959184 | 2128593252262465280 |        21 |       1861 |    12 | CONFIRMED            |   K10                     |
| 2M19405198+5005035 | 11820830 | 1728     |                      |  27397122 | 2135140122450380928 |        19 |        504 |    80 | FALSE_POSITIVE       |   K04                     |
| 2M19342430+4222471 |  6869184 | 1732     | Kepler-944           | 270610053 | 2077738571736987008 |        25 |        263 |    11 | CONFIRMED            |   K16                     |
| 2M19265960+3926487 |  4365645 | 1738     | Kepler-1671          | 137337090 | 2052984785425250176 |        19 |       1363 |    52 | CONFIRMED            |   K21                     |
| 2M19263602+4242028 |  7199906 | 1739     |                      |  63004445 | 2125791353038996608 |        25 |        263 |    14 | CANDIDATE            |   K16                     |
| 2M18595210+4616345 |  9574614 | 1745     |                      | 164832748 | 2107289664716269440 |        17 |        683 |    11 | CANDIDATE            |   K07                     |
| 2M19254039+4234473 |  7032421 | 1747     |                      | 159717069 | 2101773483603566592 |        25 |        263 |    19 | FALSE_POSITIVE       |   K16                     |
| 2M19331205+4131240 |  6209677 | 1750     | Kepler-948           | 138099276 | 2077595394707557120 |        25 |        263 |    18 | CONFIRMED            |   K16                     |
| 2M19172193+4659176 | 10005758 | 1783     | Kepler-1662          | 159051209 | 2127790368255394048 |        18 |        661 |    31 | CONFIRMED            |   K06                     |
| 2M19105701+3806524 |  2975770 | 1788     | Kepler-951           | 121395761 | 2099524776162690944 |        14 |        538 |    30 | CONFIRMED            |   K18                     |
| 2M19531601+4059459 |  5731623 | 1793     |                      | 170649305 | 2073821767730332928 |        17 |        536 |    15 | CANDIDATE            |   K19                     |
| 2M19393986+4656419 | 10019399 | 1796     |                      | 271355556 | 2128525907175071872 |        21 |       1861 |    72 | FALSE_POSITIVE       |   K10                     |
| 2M19324708+4222142 |  6867766 | 1798     |                      | 275495914 | 2077782655281094400 |        25 |        263 |    26 | FALSE_POSITIVE       |   K16                     |
| 2M19451337+4119016 |  6058614 | 1799     |                      | 184427205 | 2076827214042187648 |        19 |        768 |    13 | FALSE_POSITIVE       |   K19                     |
| 2M19063252+3929190 |  4349442 | 1803     |                      | 120960808 | 2100451630105040256 |        14 |        538 |    71 | CANDIDATE            |   K18                     |
| 2M19325125+4610304 |  9529744 | 1806     | Kepler-320           | 275575525 | 2128079230577866880 |        21 |       1861 |    43 | CONFIRMED            |   K10                     |
| 2M19090160+4604003 |  9455325 | 1813     | Kepler-958           | 158416263 | 2130326460543631360 |        18 |        661 |    36 | CONFIRMED            |   K06                     |
| 2M19284108+4048409 |  5621125 | 1814     | Kepler-959           | 137411481 | 2053574639053629952 |        25 |        263 |    53 | CONFIRMED            |   K16                     |
| 2M19411515+4614149 |  9597058 | 1819     | Kepler-962           | 271546798 | 2080453025427246848 |        21 |       1861 |    48 | CONFIRMED            |   K10                     |
| 2M19514564+4016430 |  5124667 | 1822     | Kepler-1672          | 170236331 | 2073677040206349696 |        18 |        768 |    58 | CONFIRMED            |   K19                     |
| 2M19253173+3807388 |  2989404 | 1824     | Kepler-323           | 137150039 | 2052582432887909376 |        20 |       1363 |    56 | CONFIRMED            |   K21                     |
| 2M19540368+4153283 |  6468138 | 1826     | Kepler-965           | 274118253 | 2075412451819530624 |        19 |        768 |    44 | CONFIRMED            |   K19                     |
| 2M19490493+5007185 | 11875734 | 1828     | Kepler-966           |  28159758 | 2087263361789975040 |        19 |        504 |    21 | CONFIRMED            |   K04                     |
| 2M19061393+3824193 |  3326377 | 1830     | Kepler-967           | 120962548 | 2099980111415659776 |        14 |        538 |    31 | CONFIRMED            |   K18                     |
| 2M19371813+4600081 |  9471268 | 1835     | Kepler-326           | 270956861 | 2128098197152438144 |        21 |       1861 |    48 | CONFIRMED            |   K10                     |
| 2M19132940+4756008 | 10657406 | 1837     | Kepler-969           | 158785055 | 2130979570450326912 |        18 |        661 |    47 | CONFIRMED            |   K06                     |
| 2M19221165+3829430 |  3338885 | 1845     | Kepler-975           | 122450762 | 2052826318309391104 |        20 |       1363 |    36 | CONFIRMED            |   K21                     |
| 2M19192871+4643469 |  9886255 | 1846     | Kepler-976           | 159174942 | 2127721958016074368 |        18 |        661 |    10 | CONFIRMED            |   K06                     |
| 2M19260389+4214535 |  6776401 | 1847     | Kepler-977           | 159768168 | 2101760014585798528 |        25 |        263 |    22 | CONFIRMED            |   K16                     |
| 2M19382712+4503366 |  8826168 | 1850     | Kepler-980           | 271162671 | 2079902101382181248 |        21 |       1861 |    32 | CONFIRMED            |   K10                     |
| 2M19165973+4739003 | 10464050 | 1851     | Kepler-981           | 158984916 | 2127914132032810112 |        17 |        661 |    22 | CONFIRMED            |   K06                     |
| 2M19134024+4635255 |  9763348 | 1852     | Kepler-982           | 158730203 | 2130393938771375104 |        17 |        661 |    45 | CONFIRMED            |   K06                     |
| 2M19002497+4500294 |  8804397 | 1853     | Kepler-983           | 164882868 | 2106370541715114880 |        17 |        683 |    35 | CONFIRMED            |   K07                     |
| 2M19582927+4112450 |  5992270 | 1855     |                      | 172383563 | 2075142178123255168 |        19 |        768 |    28 | FALSE_POSITIVE       |   K19                     |
| 2M19481886+4930074 | 11570749 | 1856     |                      |  27991192 | 2087212616754764672 |        19 |        504 |    32 | CANDIDATE            |   K04                     |
| 2M19261367+3913382 |  4157325 | 1860     | Kepler-416           | 137217372 | 2052975370856687744 |        19 |       1363 |    29 | CONFIRMED            |   K21                     |
| 2M19283987+3844205 |  3648437 | 1861     |                      | 137483894 | 2052718085136090880 |        20 |       1363 |    35 | CANDIDATE            |   K21                     |
| 2M19322256+4253471 |  7286173 | 1862     | Kepler-986           | 275494853 | 2077811410082955776 |        25 |        263 |    42 | CONFIRMED            |   K16                     |
| 2M19173865+4607510 |  9520838 | 1866     | Kepler-987           | 159050004 | 2127688938307214592 |        18 |        661 |    16 | CONFIRMED            |   K06                     |
| 2M19010087+4634558 |  9758089 | 1871     |                      | 164892125 | 2107311723669410560 |        18 |        683 |    21 | CANDIDATE            |   K07                     |
| 2M19131520+4646171 |  9883311 | 1872     |                      | 158664101 | 2130771414857784320 |        18 |        661 |    13 | CANDIDATE            |   K06                     |
| 2M19482175+4937356 | 11622600 | 1876     | Kepler-991           |  28084836 | 2087215262455233664 |        19 |        504 |    22 | CONFIRMED            |   K04                     |
| 2M19045357+3815294 |  3098810 | 1878     | Kepler-1773          | 120763491 | 2099957605786905344 |        14 |        538 |    50 | CONFIRMED            |   K18                     |
| 2M19161733+4724254 | 10332883 | 1880     | Kepler-994           | 158983792 | 2127904992341848960 |        18 |        661 |    50 | CONFIRMED            |   K06                     |
| 2M18582777+3907517 |  4035640 | 1881     | Kepler-995           | 120315006 | 2100214788429438336 |        14 |        538 |    22 | CONFIRMED            |   K18                     |
| 2M19273906+4132009 |  6205228 | 1882     | Kepler-996           | 351072172 | 2101649891623535104 |        25 |        263 |    16 | CONFIRMED            |   K16                     |
| 2M19470099+4912314 | 11413812 | 1885     | Kepler-998           |  27914290 | 2086838576644246144 |        19 |        504 |    23 | CONFIRMED            |   K04                     |
| 2M19064452+4705535 | 10063802 | 1888     | Kepler-1000          | 158322296 | 2130652843697474816 |        18 |        661 |    39 | CONFIRMED            |   K06                     |
| 2M19321907+4304253 |  7449136 | 1890     | Kepler-1002          | 275494505 | 2077837115462974080 |        28 |        452 |   106 | CONFIRMED            |   K16                     |
| 2M19391586+4518220 |  9030537 | 1892     | Kepler-1674          | 271256817 | 2079934640055270144 |        20 |       1861 |    13 | CONFIRMED            |   K10                     |
| 2M19492623+4947511 | 11673802 | 1894     | Kepler-1004          |  28159194 | 2087243952836878080 |        19 |        504 |    65 | CONFIRMED            |   K04                     |
| 2M19272023+3918264 |  4263293 | 1895     | Kepler-331           | 351063265 | 2052794982231985664 |        19 |       1363 |    15 | CONFIRMED            |   K21                     |
| 2M19433757+4548328 |  9353314 | 1900     | Kepler-1007          | 272074477 | 2080381625890666496 |        21 |       1861 |    34 | CONFIRMED            |   K10                     |
| 2M19053655+3844187 |  3629967 | 1901     | Kepler-1775          | 120892579 | 2100001036496903040 |        14 |        538 |    38 | CONFIRMED            |   K18                     |
| 2M19473044+4104500 |  5809954 | 1902     |                      | 168812898 | 2076782134064256256 |        20 |       1506 |    55 | FALSE_POSITIVE       |   K19                     |
| 2M19063911+4724493 | 10328393 | 1905     | Kepler-332           | 158272257 | 2130683904901068800 |        17 |        505 |    36 | CONFIRMED            |   K06                     |
| 2M19462963+4958450 | 11773328 | 1906     |                      | 351192529 | 2135276461893929344 |        19 |        504 |    19 | CANDIDATE            |   K04                     |
| 2M19290865+4054489 |  5706966 | 1908     | Kepler-333           | 137556197 | 2053581167401905024 |        25 |        263 |    35 | CONFIRMED            |   K16                     |
| 2M19083376+4706547 | 10130039 | 1909     | Kepler-334           | 158394479 | 2130661880308812800 |        18 |        661 |    62 | CONFIRMED            |   K06                     |
| 2M19171110+4627286 |  9704384 | 1913     | Kepler-1012          | 158986490 | 2127749342727327616 |        18 |        661 |    54 | CONFIRMED            |   K06                     |
| 2M19441543+4525430 |  9101496 | 1915     | Kepler-335           | 272085033 | 2079810120364906880 |        21 |       1861 |    24 | CONFIRMED            |   K10                     |
| 2M19002928+4406381 |  8218379 | 1920     | Kepler-1014          | 164883912 | 2105933417124075264 |        18 |        683 |    21 | CONFIRMED            |   K07                     |
| 2M19310175+4325368 |  7755636 | 1921     | Kepler-1015          |  63373862 | 2125896459478159360 |        25 |        263 |    45 | CONFIRMED            |   K16                     |
| 2M19382727+4559046 |  9411166 | 1922     | Kepler-1016          | 271164596 | 2080061393129929088 |        21 |       1861 |    13 | CONFIRMED            |   K10                     |
| 2M19344300+4651099 |  9955598 | 1925     | Kepler-409           | 270619260 | 2128215909315876352 |        22 |       2765 |   397 | CONFIRMED            |   K10                     |
| 2M19201451+4709502 | 10136549 | 1929     | Kepler-337           | 159226052 | 2127851116271982848 |        18 |        661 |    63 | CONFIRMED            |   K06                     |
| 2M18542320+4524283 |  9072190 | 1933     | Kepler-1018          | 164555061 | 2107016126838707200 |        18 |        683 |    16 | CONFIRMED            |   K07                     |
| 2M18595271+3921370 |  4242147 | 1934     |                      | 120417250 | 2100314358653051392 |        13 |        538 |    37 | CANDIDATE            |   K18                     |
| 2M19484562+4001407 |  4945877 | 1936     |                      | 169182725 | 2073699584501531136 |        18 |        768 |   106 | FALSE_POSITIVE       |   K19                     |
| 2M19304141+4622387 |  9651234 | 1938     | Kepler-1020          |  63362217 | 2128262161823652480 |        20 |       1861 |    35 | CONFIRMED            |   K10                     |
| 2M19040161+3800343 |  2832589 | 1942     |                      | 120693914 | 2099854801450635520 |        14 |        538 |    17 | CANDIDATE            |   K18                     |
| 2M19211888+3743232 |  2438513 | 1944     | Kepler-1777          | 122374509 | 2051104586182508928 |        20 |       1363 |    28 | CONFIRMED            |   K21                     |
| 2M18580244+4357419 |  8081187 | 1951     | Kepler-1025          | 164727439 | 2106595941599427072 |        18 |        683 |    30 | CONFIRMED            |   K07                     |
| 2M19304273+4643361 |  9892816 | 1955     | Kepler-342           |  63293562 | 2128298617506651904 |        19 |       1861 |    47 | CONFIRMED            |   K10                     |
| 2M19355557+4641158 |  9836149 | 1958     | Kepler-66            | 270790035 | 2128198836827103616 |        20 |       1861 |    15 | CONFIRMED            |   K10                     |
| 2M19275056+4225588 |  6949061 | 1960     | Kepler-343           |  63120970 | 2125773279815846656 |        25 |        263 |    30 | CONFIRMED            |   K16                     |
| 2M19283191+4132511 |  6205897 | 1967     | Kepler-1029          | 137409907 | 2101670026430316416 |        25 |        263 |    34 | CONFIRMED            |   K16                     |
| 2M19295991+4619278 |  9650808 | 1970     | Kepler-344           |  63289452 | 2128263364414395136 |        21 |       1861 |    14 | CONFIRMED            |   K10                     |
| 2M19344365+4549032 |  9347009 | 1971     | Kepler-1030          | 270617362 | 2128009617747394432 |        20 |       1861 |    14 | CONFIRMED            |   K10                     |
| 2M19442153+4857193 | 11253711 | 1972     |                      |  27769737 | 2134754193866263936 |        19 |        504 |    31 | CANDIDATE            |   K04                     |
| 2M19362014+4248345 |  7289577 | 1974     | Kepler-1780          | 270862497 | 2078135461074212736 |        25 |        263 |    17 | CONFIRMED            |   K16                     |
| 2M18552283+4436327 |  8543100 | 1975     | Kepler-1033          | 164560648 | 2106679126525940096 |        17 |        683 |     6 | CONFIRMED            |   K07                     |
| 2M19042768+3758011 |  2693736 | 1976     | Kepler-1034          | 120762990 | 2099851331117081600 |        14 |        538 |    22 | CONFIRMED            |   K18                     |
| 2M19405491+4558156 |  9412760 | 1977     | Kepler-345           | 271546191 | 2080067749681845504 |        21 |       1861 |    56 | CONFIRMED            |   K10                     |
| 2M19120285+4607033 |  9518318 | 1978     | Kepler-346           | 158660363 | 2130363259822710272 |        18 |        661 |    17 | CONFIRMED            |   K06                     |
| 2M19404359+4956448 | 11769890 | 1980     | Kepler-1036          |  27396869 | 2134950078738454016 |        19 |        504 |    37 | CONFIRMED            |   K04                     |
| 2M19353162+4940593 | 11614617 | 1990     | Kepler-1041          |  27007509 | 2135071712211140608 |        17 |        504 |    20 | CONFIRMED            |   K04                     |
| 2M19323466+4639584 |  9834040 | 1998     | Kepler-1044          | 275488493 | 2128374483807368576 |        20 |       1861 |    13 | CONFIRMED            |   K10                     |
| 2M18564399+4504267 |  8802693 | 2000     | Kepler-1045          | 164670756 | 2106805501643509888 |        18 |        683 |    12 | CONFIRMED            |   K07                     |
| 2M19480506+4122378 |  6061773 | 2001     | Kepler-1783          | 168811794 | 2076839480469187712 |        19 |        768 |    59 | CONFIRMED            |   K19                     |
| 2M19092321+4746226 | 10525027 | 2006     | Kepler-1049          | 158489095 | 2131059628640021120 |        18 |        661 |    51 | CONFIRMED            |   K06                     |
| 2M19310575+3747517 |  2449431 | 2009     |                      | 137817482 | 2051853525392393344 |        20 |       1363 |    32 | CANDIDATE            |   K21                     |
| 2M19490121+4032541 |  5384079 | 2011     | Kepler-348           | 169180792 | 2073750986669231232 |        19 |        768 |    54 | CONFIRMED            |   K19                     |
| 2M19412225+4636081 |  9839821 | 2012     | Kepler-1052          | 271661839 | 2080466185207274880 |        21 |       1861 |    20 | CONFIRMED            |   K10                     |
| 2M19254047+3907387 |  4056616 | 2013     | Kepler-1053          | 137152419 | 2052973309272223232 |        22 |       1928 |    87 | CONFIRMED            |   K21                     |
| 2M19494851+4133292 |  6226290 | 2019     | Kepler-1057          | 169463893 | 2076891329311747584 |        18 |        768 |    12 | CONFIRMED            |   K19                     |
| 2M19382298+4552301 |  9349482 | 2020     | Kepler-1058          | 271164394 | 2080054761700390272 |        21 |       1861 |    20 | CONFIRMED            |   K10                     |
| 2M19344235+4436560 |  8564674 | 2022     | Kepler-349           | 270615037 | 2126415051008325376 |        21 |       1861 |    18 | CONFIRMED            |   K10                     |
| 2M19040604+3937513 |  4544907 | 2024     | Kepler-1060          | 120691237 | 2100653527927414272 |        14 |        538 |    25 | CONFIRMED            |   K18                     |
| 2M19014070+3942219 |  4636578 | 2025     | Kepler-350           | 120498491 | 2100338792725538048 |        14 |        538 |    34 | CONFIRMED            |   K18                     |
| 2M19445520+5016308 | 11923284 | 2026     | Kepler-1061          |  27776660 | 2135301338343246848 |        19 |        504 |    48 | CONFIRMED            |   K04                     |
| 2M19220642+3808347 |  2985767 | 2032     | Kepler-1063          | 122451550 | 2052800273621302016 |        22 |       1928 |    72 | CONFIRMED            |   K21                     |
| 2M19265799+3741202 |  2304320 | 2033     | Kepler-1064          | 137315852 | 2051807620790721792 |        20 |       1363 |    48 | CONFIRMED            |   K21                     |
| 2M19472559+4145294 |  6382217 | 2036     | Kepler-353           | 239229234 | 2076953069455745920 |        18 |        768 |    22 | CONFIRMED            |   K19                     |
| 2M18572225+4618595 |  9634821 | 2037     |                      | 164721823 | 2107244481660894592 |        18 |        683 |    17 | CANDIDATE            |   K07                     |
| 2M19013297+4502565 |  8804845 | 2039     | Kepler-1067          | 351910733 | 2106374557504930944 |        18 |        683 |    27 | CONFIRMED            |   K07                     |
| 2M19302107+3831193 |  3448130 | 2043     | Kepler-1786          | 137687477 | 2051947739803854336 |        20 |       1363 |    29 | CONFIRMED            |   K21                     |
| 2M19321391+4514557 |  8956206 | 2048     | Kepler-1071          | 275490723 | 2126514556811478144 |        20 |       1861 |    10 | CONFIRMED            |   K10                     |
| 2M19281065+4619444 |  9649706 | 2049     | Kepler-1072          |  63072565 | 2126806992544494720 |        19 |       1861 |    27 | CONFIRMED            |   K10                     |
| 2M19294105+3740581 |  2307415 | 2053     | Kepler-356           | 137636895 | 2051842839520109568 |        20 |       1363 |    52 | CONFIRMED            |   K21                     |
| 2M19161544+4707027 | 10134152 | 2056     | Kepler-1787          | 158983401 | 2127803321876716928 |        18 |        661 |    26 | CONFIRMED            |   K06                     |
| 2M18575437+4615092 |  9573685 | 2057     | Kepler-1074          | 164724987 | 2107240324132394496 |        18 |        683 |    34 | CONFIRMED            |   K07                     |
| 2M19100028+4728093 | 10329835 | 2058     | Kepler-1075          | 158489841 | 2130861785267379456 |        16 |        661 |    23 | CONFIRMED            |   K06                     |
| 2M19240807+4216042 |  6774880 | 2062     | Kepler-1077          | 159574927 | 2101930164010053120 |        25 |        263 |    12 | CONFIRMED            |   K16                     |
| 2M19324814+4303001 |  7449541 | 2063     | Kepler-1078          | 275494550 | 2077837390345483904 |        25 |        263 |    10 | CONFIRMED            |   K16                     |
| 2M19283246+3753226 |  2579043 | 2064     |                      | 137486304 | 2051890943155295872 |        20 |       1363 |    17 | CANDIDATE            |   K21                     |
| 2M19302199+3823587 |  3239671 | 2066     | Kepler-1678          | 137687119 | 2051934236426454784 |        19 |       1363 |    17 | CONFIRMED            |   K21                     |
| 2M19455148+4910584 | 11360571 | 2069     | Kepler-1080          |  27847814 | 2086818579276362624 |        19 |        504 |    38 | CONFIRMED            |   K04                     |
| 2M18523886+4511539 |  8866137 | 2074     | Kepler-1083          | 164458639 | 2106904698207543936 |        18 |        683 |    11 | CONFIRMED            |   K07                     |
| 2M19095463+4608282 |  9517393 | 2076     | Kepler-1085          | 158487108 | 2130321925058256384 |        18 |        661 |    11 | CONFIRMED            |   K06                     |
| 2M19410027+4550346 |  9351316 | 2078     | Kepler-1086          | 271545939 | 2080018374737161984 |        21 |       1861 |    26 | CONFIRMED            |   K10                     |
| 2M19395491+4600203 |  9473078 | 2079     | Kepler-1087          | 271353794 | 2080070975195117312 |        21 |       1861 |    66 | CONFIRMED            |   K10                     |
| 2M19265500+3804120 |  2853780 | 2081     |                      | 137316877 | 2052660910530508416 |        20 |       1363 |    55 | CANDIDATE            |   K21                     |
| 2M19273909+4057140 |  5705819 | 2091     | Kepler-1793          | 351070059 | 2053593189011583360 |        25 |        263 |    10 | CONFIRMED            |   K16                     |
| 2M19314900+4156052 |  6525946 | 2093     |                      | 240185908 | 2077654287299877248 |        25 |        263 |    10 | CANDIDATE            |   K16                     |
| 2M19291230+3816013 |  3120355 | 2099     | Kepler-1094          | 137549134 | 2051937019565051520 |        20 |       1363 |    17 | CONFIRMED            |   K21                     |
| 2M19330298+4121544 |  6047072 | 2100     | Kepler-1095          | 138096962 | 2077580345142027136 |        25 |        263 |    23 | CONFIRMED            |   K16                     |
| 2M19385025+4558102 |  9411412 | 2101     | Kepler-1096          | 271255413 | 2080058266393766656 |        20 |       1861 |    31 | CONFIRMED            |   K10                     |
| 2M19145999+4816378 | 10854546 | 2104     | Kepler-1099          | 299033164 | 2130969503047357952 |        18 |        661 |    13 | CONFIRMED            |   K06                     |
| 2M19353613+5025373 | 12017109 | 2106     | Kepler-1679          |  27006340 | 2135221108353855744 |        19 |        504 |    14 | CONFIRMED            |   K04                     |
| 2M19381665+4540165 |  9225395 | 2107     | Kepler-1101          | 271163971 | 2080048680026646912 |        21 |       1861 |    17 | CONFIRMED            |   K10                     |
| 2M19375245+4919516 | 11460462 | 2110     | Kepler-1104          |  27186509 | 2135002576119495936 |        19 |        504 |    62 | CONFIRMED            |   K04                     |
| 2M19050833+4446535 |  8612275 | 2111     | Kepler-360           | 158213532 | 2106316012810255104 |        18 |        683 |    17 | CONFIRMED            |   K07                     |
| 2M19351783+4246469 |  7207061 | 2113     | Kepler-417           | 270705374 | 2077774099706867712 |        25 |        263 |    11 | CONFIRMED            |   K16                     |
| 2M19055504+3916118 |  4140813 | 2117     | Kepler-1795          | 120893436 | 2100442009379544320 |        14 |        538 |    24 | CONFIRMED            |   K18                     |
| 2M19241198+3908300 |  4055304 | 2119     | Kepler-1107          | 122716169 | 2052965337812644352 |        19 |       1363 |    39 | CONFIRMED            |   K21                     |
| 2M19481791+3956018 |  4857213 | 2120     | Kepler-1680          | 169079027 | 2073697419836171264 |        16 |        683 |    51 | CONFIRMED            |   K19                     |
| 2M19263509+3923478 |  4262581 | 2122     | Kepler-1109          | 137336979 | 2052983514114840192 |        19 |       1363 |    27 | CONFIRMED            |   K21                     |
| 2M19410924+4922472 | 11462341 | 2124     |                      |  27457135 | 2134828342186122624 |        19 |        504 |    47 | CANDIDATE            |   K04                     |
| 2M19295142+4558058 |  9405595 | 2125     | Kepler-1797          |  63288848 | 2126749165104841088 |        20 |       1861 |     9 | CONFIRMED            |   K10                     |
| 2M19271392+3837217 |  3546060 | 2126     | Kepler-1110          | 351060274 | 2052691044021500032 |        19 |       1363 |    15 | CONFIRMED            |   K21                     |
| 2M19415120+4548458 |  9351920 | 2129     | Kepler-1111          | 271663670 | 2080016106994504704 |        21 |       1861 |    21 | CONFIRMED            |   K10                     |
| 2M19265428+3731440 |  2161536 | 2130     | Kepler-1798          | 137315414 | 2051797278505484928 |        20 |       1363 |    24 | CONFIRMED            |   K21                     |
| 2M19233947+4217116 |  6774537 | 2146     | Kepler-1120          | 159573412 | 2101941434002832000 |        25 |        263 |    13 | CONFIRMED            |   K16                     |
| 2M19192229+3818345 |  3229150 | 2150     |                      | 122142813 | 2051368434612892800 |        19 |       1363 |     9 | CANDIDATE            |   K21                     |
| 2M19130732+4620272 |  9641481 | 2152     | Kepler-1122          | 158664692 | 2130383394629702400 |        18 |        661 |    19 | CONFIRMED            |   K06                     |
| 2M19380424+5040134 | 12116380 | 2155     | Kepler-1123          |  27188610 | 2135239112857020032 |        19 |        504 |    20 | CONFIRMED            |   K04                     |
| 2M19062262+3753285 |  2556650 | 2156     | Kepler-1124          | 120963454 | 2099183583961614208 |        14 |        538 |    23 | CONFIRMED            |   K18                     |
| 2M19503634+4021091 |  5211199 | 2158     | Kepler-1800          | 169814632 | 2073686523494136192 |        16 |        683 |    64 | CONFIRMED            |   K19                     |
| 2M19003319+4500163 |  8804455 | 2159     |                      | 164882874 | 2106370576074860672 |        16 |        683 |    38 | CANDIDATE            |   K07                     |
| 2M19024607+4541218 |  9205938 | 2162     | Kepler-1126          | 352013661 | 2106496607595412480 |        18 |        683 |    30 | CONFIRMED            |   K07                     |
| 2M19423038+4907495 | 11358389 | 2163     | Kepler-365           |  27530849 | 2134773160447382656 |        19 |        504 |    18 | CONFIRMED            |   K04                     |
| 2M19325217+4243145 |  7204981 | 2164     | Kepler-1127          | 275569511 | 2077805263989929728 |        25 |        263 |    15 | CONFIRMED            |   K16                     |
| 2M19262507+4118336 |  6041734 | 2167     | Kepler-1129          | 137212833 | 2101651781408908160 |        25 |        263 |    10 | CONFIRMED            |   K16                     |
| 2M19472449+4905040 | 11308499 | 2168     | Kepler-366           |  27914560 | 2086824935828106496 |        19 |        504 |    15 | CONFIRMED            |   K04                     |
| 2M19004979+4523036 |  9006186 | 2169     | Kepler-1130          | 164882482 | 2106406069684947840 |        21 |       2121 |    85 | CONFIRMED            |   K07                     |
| 2M19423635+4915406 | 11410904 | 2171     | Kepler-1131          |  27642556 | 2134776218463088896 |        19 |        504 |    16 | CONFIRMED            |   K04                     |
| 2M19491018+4958538 | 11774991 | 2173     | Kepler-367           |  28159518 | 2087250476887856256 |        20 |       1578 |    69 | CONFIRMED            |   K04                     |
| 2M19331737+4252028 |  7286911 | 2180     | Kepler-1133          | 275569784 | 2077831239952281472 |        25 |        263 |    20 | CONFIRMED            |   K16                     |
| 2M19284107+4054587 |  5706595 | 2183     | Kepler-370           | 137411225 | 2053578521704124160 |        25 |        263 |    12 | CONFIRMED            |   K16                     |
| 2M19040071+4445237 |  8611781 | 2185     | Kepler-1135          | 158114283 | 2106306082845810048 |        17 |        654 |    23 | CONFIRMED            |   K07                     |
| 2M19521793+4056563 |  5730445 | 2189     |                      | 170258383 | 2073801495483893504 |        19 |        768 |    18 | CANDIDATE            |   K19                     |
| 2M18562587+4414449 |  8282651 | 2193     | Kepler-1136          | 164671623 | 2106617691313437568 |        18 |        683 |    17 | CONFIRMED            |   K07                     |
| 2M19291835+3839273 |  3548044 | 2194     | Kepler-371           | 137550286 | 2052702348375966208 |        20 |       1363 |    39 | CONFIRMED            |   K21                     |
| 2M19052880+3733090 |  2141783 | 2201     |                      | 120825240 | 2099076931335097984 |        14 |        538 |    31 | FALSE_POSITIVE       |   K18                     |
| 2M19114694+3913500 |  4144576 | 2202     | Kepler-1139          | 121458495 | 2099735057762220288 |        14 |        538 |    35 | CONFIRMED            |   K18                     |
| 2M19302405+3749554 |  2581191 | 2203     |                      | 137685360 | 2051866062402992640 |        20 |       1363 |    24 | FALSE_POSITIVE       |   K21                     |
| 2M19091267+3917228 |  4142847 | 2210     | Kepler-1143          | 121215172 | 2100405381897402496 |        14 |        538 |    24 | CONFIRMED            |   K18                     |
| 2M19201039+4715287 | 10203349 | 2212     | Kepler-1144          | 159226202 | 2127863623217139328 |        18 |        661 |    16 | CONFIRMED            |   K06                     |
| 2M19065198+4725322 | 10328458 | 2214     | Kepler-1146          | 158322622 | 2130684695176129536 |        17 |        661 |    13 | CONFIRMED            |   K06                     |
| 2M19091019+3922596 |  4248120 | 2216     | Kepler-1808          | 121215333 | 2100414933904708608 |        14 |        538 |    19 | CONFIRMED            |   K18                     |
| 2M19143420+4612563 |  9580992 | 2217     |                      | 158787273 | 2127376986242824576 |        18 |        661 |    18 | CANDIDATE            |   K06                     |
| 2M19363310+4222138 |  6871071 | 2220     | Kepler-374           | 270863576 | 2077745168807120128 |        25 |        263 |    19 | CONFIRMED            |   K16                     |
| 2M19301140+4138346 |  6287313 | 2221     | Kepler-1147          | 137757057 | 2053636452223709696 |        25 |        263 |    11 | CONFIRMED            |   K16                     |
| 2M19405935+4545267 |  9289704 | 2222     |                      | 271545765 | 2080017648879407616 |        21 |       1861 |    47 | CANDIDATE            |   K10                     |
| 2M19364542+4509056 |  8892157 | 2224     | Kepler-1149          | 270857274 | 2079920140245373184 |        21 |       1861 |    21 | CONFIRMED            |   K10                     |
| 2M19465387+4931577 | 11569782 | 2225     | Kepler-1150          |  27913639 | 2086853351332014976 |        17 |        504 |    38 | CONFIRMED            |   K04                     |
| 2M19500609+4924052 | 11520459 | 2226     |                      |  28227505 | 2087158912483843712 |        19 |        504 |    12 | CANDIDATE            |   K04                     |
| 2M19271512+3805174 |  2854181 | 2232     | Kepler-1810          | 351057636 | 2052658367909936768 |        20 |       1363 |    13 | CONFIRMED            |   K21                     |
| 2M19142829+4805542 | 10723367 | 2236     | Kepler-375           | 299032517 | 2130963696251416960 |        18 |        661 |    10 | CONFIRMED            |   K06                     |
| 2M19522028+4016597 |  5125347 | 2241     | Kepler-1812          | 170346516 | 2073767994738269952 |        19 |        768 |    14 | CONFIRMED            |   K19                     |
| 2M19163533+4551582 |  9336200 | 2242     | Kepler-1153          | 158987296 | 2127307888808670976 |        18 |        661 |     9 | CONFIRMED            |   K06                     |
| 2M19495451+3952380 |  4770617 | 2243     | Kepler-1154          | 169561256 | 2073641344741406464 |        19 |        768 |    18 | CONFIRMED            |   K19                     |
| 2M19154176+4603274 |  9458343 | 2246     | Kepler-1156          | 158842046 | 2127359737653864832 |        18 |        661 |    27 | CONFIRMED            |   K06                     |
| 2M19285614+4134307 |  6206214 | 2252     | Kepler-1158          | 137557778 | 2101670713625146112 |        25 |        263 |    31 | CONFIRMED            |   K16                     |
| 2M19370392+4512155 |  8959839 | 2253     | Kepler-1159          | 270955277 | 2079920552562267904 |        21 |       1861 |    25 | CONFIRMED            |   K10                     |
| 2M18531011+4526028 |  9071593 | 2257     | Kepler-1162          | 164522726 | 2106996095111385728 |        18 |        683 |    10 | CONFIRMED            |   K07                     |
| 2M19100711+3853402 |  3734418 | 2261     | Kepler-1164          | 121275496 | 2099632837540824192 |        14 |        538 |    36 | CONFIRMED            |   K18                     |
| 2M19075310+4442298 |  8613535 | 2263     | Kepler-1165          | 158326744 | 2106208363750121728 |        18 |        683 |    16 | CONFIRMED            |   K07                     |
| 2M19480471+4959505 | 11774303 | 2269     |                      |  27992168 | 2087241066618818176 |        19 |        504 |    10 | FALSE_POSITIVE       |   K04                     |
| 2M19091144+4727195 | 10329469 | 2271     | Kepler-1168          | 158412890 | 2131048324286015104 |        18 |        661 |    13 | CONFIRMED            |   K06                     |
| 2M19363688+4618348 |  9654875 | 2272     |                      | 270854941 | 2128119878147696256 |        18 |       1861 |    59 | CANDIDATE            |   K10                     |
| 2M19393877+4629292 |  9717943 | 2273     | Kepler-1169          | 271354748 | 2080098840942920704 |        21 |       1861 |    69 | CONFIRMED            |   K10                     |
| 2M19262571+3824374 |  3342794 | 2278     | Kepler-376           | 137219378 | 2052681801254023808 |        20 |       1363 |    38 | CONFIRMED            |   K21                     |
| 2M19323146+4539487 |  9221517 | 2281     | Kepler-1173          | 275490034 | 2128039304560957952 |        19 |       1861 |    31 | CONFIRMED            |   K10                     |
| 2M19163424+4648464 |  9945370 | 2285     | Kepler-1175          | 158986028 | 2127781228564883456 |        18 |        661 |    10 | CONFIRMED            |   K06                     |
| 2M19394766+4626191 |  9718066 | 2287     | Kepler-378           | 271354634 | 2080095512350543744 |        22 |       2353 |    54 | CONFIRMED            |   K10                     |
| 2M19224872+3834013 |  3440978 | 2288     |                      | 122518874 | 2052839924765866368 |        20 |       1363 |    15 | CANDIDATE            |   K21                     |
| 2M19472424+5041561 | 12121570 | 2290     | Kepler-1816          |  27911400 | 2135427576021495168 |        19 |        504 |    31 | CONFIRMED            |   K04                     |
| 2M19134945+4548076 |  9334893 | 2298     |                      | 158729099 | 2127340290042993920 |        18 |        661 |    41 | CANDIDATE            |   K06                     |
| 2M19380611+4952208 | 11718144 | 2310     | Kepler-1821          |  27187386 | 2135051371246744960 |        18 |        422 |    22 | CONFIRMED            |   K04                     |
| 2M19085788+3919579 |  4247991 | 2311     |                      | 121121775 | 2100408508633587712 |        14 |        538 |    77 | CANDIDATE            |   K18                     |
| 2M19135511+4706063 | 10132832 | 2313     | Kepler-1186          | 158730884 | 2130782895307640192 |        17 |        661 |    16 | CONFIRMED            |   K06                     |
| 2M19073408+3819067 |  3219995 | 2314     | Kepler-1187          | 121021644 | 2099219867845754752 |        12 |        451 |    24 | CONFIRMED            |   K18                     |
| 2M19490851+4118201 |  6062929 | 2315     | Kepler-1822          | 169177842 | 2076881364987303296 |        16 |        683 |    18 | CONFIRMED            |   K19                     |
| 2M18550115+4520066 |  9003401 | 2319     | Kepler-1823          | 164559875 | 2106827216998206336 |        18 |        683 |    34 | CONFIRMED            |   K07                     |
| 2M19464973+4112131 |  5978559 | 2321     | Kepler-1824          | 360023295 | 2076833055197955584 |        19 |        768 |    21 | CONFIRMED            |   K19                     |
| 2M19041728+4508121 |  8872048 | 2323     |                      | 158172454 | 2106340648743033728 |        18 |        683 |    15 | CANDIDATE            |   K07                     |
| 2M19300335+4239063 |  7120108 | 2325     | Kepler-1825          |  63282889 | 2125760772871583744 |        25 |        263 |    37 | CONFIRMED            |   K16                     |
| 2M19290059+4047337 |  5534941 | 2332     | Kepler-1827          | 137555923 | 2053573711340731392 |        25 |        263 |    64 | CONFIRMED            |   K16                     |
| 2M19264789+3808429 |  2990873 | 2335     | Kepler-1194          | 137317096 | 2052662422359019904 |        20 |       1363 |    29 | CONFIRMED            |   K21                     |
| 2M19264062+4235265 |  7033233 | 2339     | Kepler-1197          |  63004645 | 2125790322246812672 |        25 |        263 |    23 | CONFIRMED            |   K16                     |
| 2M19345420+4714493 | 10212441 | 2342     | Kepler-1199          | 270696519 | 2128230615282091904 |        21 |       1861 |    50 | CONFIRMED            |   K10                     |
| 2M19294261+3719149 |  1872821 | 2351     | Kepler-1828          | 137638020 | 2051816485600508544 |        20 |       1363 |    19 | CONFIRMED            |   K21                     |
| 2M19004386+4349519 |  8013439 | 2352     | Kepler-381           | 164884235 | 2105835281411929728 |        27 |       2503 |   113 | CONFIRMED            |   K07                     |
| 2M19434521+4947281 | 11670125 | 2355     | Kepler-1206          |  27649203 | 2134907747540447232 |        19 |        504 |    11 | CONFIRMED            |   K04                     |
| 2M19401541+4921323 | 11461844 | 2356     | Kepler-1207          |  27390527 | 2134833427427670016 |        19 |        504 |    19 | CONFIRMED            |   K04                     |
| 2M19411260+4935208 | 11566256 | 2361     | Kepler-1831          |  27456723 | 2134935544568504832 |        19 |        504 |    12 | CONFIRMED            |   K04                     |
| 2M19373232+4609282 |  9532710 | 2364     |                      | 271041847 | 2128105412697568512 |        21 |       1861 |    16 | CANDIDATE            |   K10                     |
| 2M19501396+4032287 |  5385304 | 2370     |                      | 169558358 | 2073742018777411328 |        19 |        768 |    43 | CANDIDATE            |   K19                     |
| 2M19472482+5002144 | 11824786 | 2371     | Kepler-1212          |  27912642 | 2135280378903961984 |        19 |        504 |    15 | CONFIRMED            |   K04                     |
| 2M19571014+4109110 |  5906426 | 2377     |                      | 171973015 | 2075132626115329408 |        19 |        768 |    19 | CANDIDATE            |   K19                     |
| 2M19401579+4627590 |  9718379 | 2379     |                      | 271425111 | 2080470033497728256 |        21 |       1861 |    17 | FALSE_POSITIVE       |   K10                     |
| 2M19093727+4555048 |  9395024 | 2383     | Kepler-1216          | 158486842 | 2130309796070517888 |        18 |        661 |    14 | CONFIRMED            |   K06                     |
| 2M19355346+5038425 | 12115188 | 2396     |                      |  27006032 | 2135230729080669184 |        19 |        504 |    22 | FALSE_POSITIVE       |   K04                     |
| 2M19031736+4542428 |  9269042 | 2397     | Kepler-1221          | 279912260 | 2106498767960692480 |        18 |        683 |    14 | CONFIRMED            |   K07                     |
| 2M19393351+4922471 | 11461433 | 2399     | Kepler-1222          |  27240404 | 2134837069559538176 |        19 |        504 |    35 | CONFIRMED            |   K04                     |
| 2M19011098+4433099 |  8481129 | 2402     | Kepler-1223          | 164889945 | 2105969082532659328 |        17 |        683 |    24 | CONFIRMED            |   K07                     |
| 2M19063018+3732142 |  2142522 | 2403     | Kepler-1224          | 120964116 | 2099122522408063232 |        14 |        538 |    47 | CONFIRMED            |   K18                     |
| 2M19273071+4146104 |  6364215 | 2404     |                      | 351072962 | 2101690504834367360 |        25 |        263 |     8 | CANDIDATE            |   K16                     |
| 2M19453045+5037172 | 12120484 | 2407     | Kepler-1226          |  27845000 | 2135377135926967424 |        19 |        504 |    30 | CONFIRMED            |   K04                     |
| 2M19025831+4451281 |  8676038 | 2410     |                      | 279913242 | 2106310102935167232 |        18 |        683 |    14 | FALSE_POSITIVE       |   K07                     |
| 2M19252222+3821472 |  3234598 | 2413     | Kepler-383           | 137150599 | 2052634109931002624 |        20 |       1363 |    29 | CONFIRMED            |   K21                     |
| 2M19040626+4446583 |  8611832 | 2414     | Kepler-384           | 158114249 | 2106306495162679552 |        18 |        683 |    39 | CONFIRMED            |   K07                     |
| 2M19124983+4541005 |  9210387 | 2416     | Kepler-1837          | 158665571 | 2130247467504662016 |        18 |        661 |    12 | CONFIRMED            |   K06                     |
| 2M19360129+4618383 |  9654468 | 2417     | Kepler-1684          | 270789362 | 2128117541685424128 |        21 |       1861 |    21 | CONFIRMED            |   K10                     |
| 2M19461201+4906083 | 11360805 | 2422     | Kepler-1232          | 351190880 | 2086814864122389760 |        19 |        504 |    23 | CONFIRMED            |   K04                     |
| 2M18593672+4357142 |  8081899 | 2426     | Kepler-1235          | 164830167 | 2105848204973534592 |        18 |        683 |    34 | CONFIRMED            |   K07                     |
| 2M19372123+5020115 | 11968463 | 2433     | Kepler-385           |  27082352 | 2135203000771400320 |        19 |        504 |    13 | CONFIRMED            |   K04                     |
| 2M19513739+4009462 |  5036705 | 2437     | Kepler-1238          | 169931288 | 2073671753111037440 |        19 |        768 |    21 | CONFIRMED            |   K19                     |
| 2M19111156+4539241 |  9209624 | 2443     | Kepler-387           | 158559417 | 2130255885640736768 |        18 |        661 |    26 | CONFIRMED            |   K06                     |
| 2M19360227+4252507 |  7289317 | 2450     | Kepler-1243          | 270782121 | 2078147796220283776 |        25 |        263 |    18 | CONFIRMED            |   K16                     |
| 2M19375243+4445142 |  8631751 | 2453     |                      | 271044795 | 2079890934466943616 |        21 |       1861 |     1 | CANDIDATE            |   K10                     |
| 2M19555801+4008327 |  5042210 | 2462     | Kepler-1838          | 171585303 | 2073539536845074176 |        22 |       2690 |    88 | CONFIRMED            |   K19                     |
| 2M18591872+4436314 |  8544992 | 2466     | Kepler-388           | 164786156 | 2106711424679833984 |        18 |        683 |    26 | CONFIRMED            |   K07                     |
| 2M19365386+5004321 | 11818607 | 2467     | Kepler-1839          |  27082730 | 2135105625273603456 |        19 |        504 |    22 | CONFIRMED            |   K04                     |
| 2M19542275+4126094 |  6149910 | 2469     | Kepler-1840          | 171090560 | 2075338028623847168 |        19 |        768 |    24 | CONFIRMED            |   K19                     |
| 2M19111052+4558488 |  9395719 | 2472     | Kepler-1250          | 158559861 | 2130269320298515712 |        18 |        661 |    11 | CONFIRMED            |   K06                     |
| 2M19313247+4116452 |  5963582 | 2479     | Kepler-1843          | 137900524 | 2053569485093626752 |        25 |        263 |    69 | CONFIRMED            |   K16                     |
| 2M19313638+3817495 |  3122913 | 2490     | Kepler-1845          | 137892408 | 2052257355406092160 |        20 |       1363 |    13 | CONFIRMED            |   K21                     |
| 2M19441816+4537374 |  9229657 | 2491     | Kepler-1257          | 272084528 | 2079813934296000512 |        21 |       1861 |     9 | CONFIRMED            |   K10                     |
| 2M19263090+4112309 |  5959719 | 2498     | Kepler-390           | 137340986 | 2101638759069485568 |        25 |        263 |    32 | CONFIRMED            |   K16                     |
| 2M19373385+4445466 |  8631504 | 2503     | Kepler-1846          | 271044777 | 2079893820684922112 |        21 |       1861 |    41 | CONFIRMED            |   K10                     |
| 2M19055607+4645094 |  9880190 | 2509     | Kepler-1263          | 158270568 | 2130550520397270016 |        18 |        661 |    15 | CONFIRMED            |   K06                     |
| 2M18585277+4615028 |  9574158 | 2512     |                      | 164780909 | 2107287740570843264 |        18 |        683 |    12 | CANDIDATE            |   K07                     |
| 2M19344052+4622453 |  9653622 | 2513     |                      | 270618386 | 2128167225867000576 |        20 |       1861 |    22 | CANDIDATE            |   K10                     |
| 2M19024170+4538235 |  9205907 | 2528     | Kepler-1851          | 352013607 | 2106494580370491392 |        18 |        683 |    11 | CONFIRMED            |   K07                     |
| 2M18585950+4622250 |  9635606 | 2535     | Kepler-1853          | 164784178 | 2107294509439351808 |        18 |        683 |    20 | CONFIRMED            |   K07                     |
| 2M19005276+3848211 |  3728701 | 2536     | Kepler-1272          | 399794186 | 2100148611573075200 |        14 |        538 |    30 | CONFIRMED            |   K18                     |
| 2M19433820+5120525 | 12469800 | 2543     | Kepler-1856          |  27687265 | 2135692661402242176 |        19 |        504 |    16 | CONFIRMED            |   K04                     |
| 2M19031277+4452243 |  8676148 | 2544     | Kepler-1273          | 279913214 | 2106311477324720384 |        18 |        683 |     9 | CONFIRMED            |   K07                     |
| 2M18582249+4626591 |  9696358 | 2545     | Kepler-1274          | 164781116 | 2107342716152550272 |        23 |       2503 |    83 | CONFIRMED            |   K07                     |
| 2M19124367+4614462 |  9580167 | 2548     |                      | 158664815 | 2130359858208650752 |        18 |        661 |    28 | CANDIDATE            |   K06                     |
| 2M19485764+4937007 | 11622985 | 2550     |                      |  28084859 | 2087217598916939520 |        19 |        504 |    10 | CANDIDATE            |   K04                     |
| 2M19465353+4906239 | 11361283 | 2551     |                      |  27914511 | 2086802670717592320 |        19 |        504 |    11 | CANDIDATE            |   K04                     |
| 2M19340011+4455568 |  8757824 | 2552     | Kepler-1275          | 270521167 | 2126457313486865792 |        21 |       1861 |    24 | CONFIRMED            |   K10                     |
| 2M19291378+4637359 |  9832208 | 2553     | Kepler-1858          |  63205796 | 2128318305636573824 |        17 |       1360 |    13 | CONFIRMED            |   K10                     |
| 2M19262561+4202093 |  6605493 | 2559     | Kepler-1686          |  63005636 | 2101744552703459712 |        25 |        263 |    35 | CONFIRMED            |   K16                     |
| 2M19341774+4523043 |  9026749 | 2564     | Kepler-1280          | 270616541 | 2127973677460755584 |        20 |       1861 |    30 | CONFIRMED            |   K10                     |
| 2M19323288+4221017 |  6867588 | 2571     |                      | 275495953 | 2077689712190423552 |        25 |        263 |    32 | CANDIDATE            |   K16                     |
| 2M19355728+4643048 |  9896018 | 2579     | Kepler-1859          | 270790094 | 2128198974266072192 |        20 |       1861 |    16 | CONFIRMED            |   K10                     |
| 2M19372421+5004519 | 11818872 | 2581     | Kepler-1860          |  27082724 | 2135104903719129984 |        19 |        504 |    45 | CONFIRMED            |   K04                     |
| 2M19432316+4956100 | 11771430 | 2582     | Kepler-1861          |  27649489 | 2134956572729225728 |        19 |        504 |    37 | CONFIRMED            |   K04                     |
| 2M19204228+4641540 |  9827149 | 2586     | Kepler-1282          | 159301148 | 2127812564645370880 |        18 |        661 |    11 | CONFIRMED            |   K06                     |
| 2M19451246+5040203 | 12120307 | 2597     | Kepler-394           |  27777414 | 2135378231142791808 |        19 |        504 |    18 | CONFIRMED            |   K04                     |
| 2M19291780+4302004 |  7446631 | 2598     |                      |  63211984 | 2125910169006869248 |        25 |        263 |    21 | CANDIDATE            |   K16                     |
| 2M19315872+4310504 |  7531677 | 2601     |                      | 240183724 | 2125878317534470400 |        25 |        263 |    26 | FALSE_POSITIVE       |   K16                     |
| 2M19163231+4703467 | 10068659 | 2602     | Kepler-1287          | 158985675 | 2127802188005355648 |        18 |        661 |    18 | CONFIRMED            |   K06                     |
| 2M19254980+3744345 |  2443393 | 2603     |                      | 137149053 | 2052554360981321472 |        20 |       1363 |    58 | CANDIDATE            |   K21                     |
| 2M19282240+3736485 |  2305866 | 2610     |                      | 137487105 | 2051883379708269184 |        19 |       1363 |    61 | CANDIDATE            |   K21                     |
| 2M19453331+4102260 |  5807769 | 2614     | Kepler-1289          | 184428068 | 2076819276942298496 |        19 |        768 |    19 | CONFIRMED            |   K19                     |
| 2M19372786+4954542 | 11768142 | 2626     | Kepler-1652          |  27187450 | 2135055391335687680 |        19 |        504 |    26 | CONFIRMED            |   K04                     |
| 2M19283004+4124281 |  6124512 | 2627     | Kepler-1296          | 137410211 | 2101644600225001984 |        25 |        263 |    24 | CONFIRMED            |   K16                     |
| 2M19194956+4701134 | 10070468 | 2628     | Kepler-1297          | 159225841 | 2127836719542510848 |        18 |        661 |    17 | CONFIRMED            |   K06                     |
| 2M18585494+4612233 |  9574179 | 2637     |                      | 164784364 | 2107285438468358528 |        18 |        683 |    15 | CANDIDATE            |   K07                     |
| 2M19395900+4507104 |  8894646 | 2641     |                      | 271351997 | 2079884607976692608 |        21 |       1861 |    39 | CANDIDATE            |   K10                     |
| 2M19340266+4508117 |  8890150 | 2650     | Kepler-395           | 270520765 | 2126465903421535744 |        21 |       1861 |    24 | CONFIRMED            |   K10                     |
| 2M19010634+3926488 |  4346178 | 2652     | Kepler-1304          | 399819857 | 2100309827464993536 |        14 |        538 |    25 | CONFIRMED            |   K18                     |
| 2M19375480+4656451 | 10018233 | 2655     | Kepler-1306          | 271040328 | 2128533466317652224 |        20 |       1861 |    17 | CONFIRMED            |   K10                     |
| 2M19310282+4543380 |  9283156 | 2657     |                      |  63451711 | 2126729232154434688 |        19 |       1861 |    63 | CANDIDATE            |   K10                     |
| 2M19045391+4439160 |  8547429 | 2658     | Kepler-1866          | 158213683 | 2106290208647252608 |        18 |        683 |    22 | CONFIRMED            |   K07                     |
| 2M18591126+4505567 |  8803882 | 2659     |                      | 164785576 | 2106751007097870976 |        18 |        683 |    63 | FALSE_POSITIVE       |   K07                     |
| 2M19312876+4644306 |  9893318 | 2660     | Kepler-1307          |  63453366 | 2128297208752359936 |        20 |       1861 |    13 | CONFIRMED            |   K10                     |
| 2M19034293+3831155 |  3426367 | 2662     | Kepler-1308          | 120693011 | 2100018422524180864 |        14 |       1623 |    67 | CONFIRMED            |   K18                     |
| 2M19545645+4045509 |  5562090 | 2664     | Kepler-1309          | 171098231 | 2073622068941214336 |        19 |        768 |    14 | CONFIRMED            |   K19                     |
| 2M19443187+4858386 | 11253827 | 2672     | Kepler-396           |  27769688 | 2134847343121798528 |        20 |       1578 |   103 | CONFIRMED            |   K04                     |
| 2M19315309+4102087 |  5794570 | 2675     | Kepler-1312          | 137899873 | 2053550106200274688 |        26 |        380 |    83 | CONFIRMED            |   K16                     |
| 2M19390184+4649520 |  9958387 | 2677     |                      | 271253611 | 2128520920714120192 |        21 |       1861 |    44 | CANDIDATE            |   K10                     |
| 2M19293325+4213597 |  6779260 | 2678     | Kepler-1313          |  63213622 | 2125713940547834496 |        27 |        452 |   129 | CONFIRMED            |   K16                     |
| 2M19512190+4207056 |  6716021 | 2679     |                      | 273506753 | 2078430469491245568 |        19 |        768 |    36 | CANDIDATE            |   K19                     |
| 2M18582956+3910566 |  4035667 | 2684     |                      | 120315082 | 2100215578703659136 |        10 |       1712 |   100 | FALSE_POSITIVE       |   K18                     |
| 2M19302763+4245513 |  7202957 | 2687     |                      |  63368895 | 2125751461382627840 |        26 |        380 |   232 | CANDIDATE            |   K16                     |
| 2M19365710+4511503 |  8892303 | 2688     | Kepler-1314          | 270955259 | 2079920724360946560 |        21 |       1861 |     1 | CONFIRMED            |   K10                     |
| 2M19124269+4722000 | 10265602 | 2689     |                      | 158663323 | 2130824230073688064 |        15 |        661 |    14 | CANDIDATE            |   K06                     |
| 2M19431714+4603109 |  9475552 | 2694     | Kepler-1315          | 271881331 | 2080388566557873280 |        19 |       1861 |    25 | CONFIRMED            |   K10                     |
| 2M19552061+4017353 |  5128673 | 2698     | Kepler-1316          | 171502232 | 2073591420052466048 |        19 |        768 |    28 | CONFIRMED            |   K19                     |
| 2M19262685+4206574 |  6690836 | 2699     | Kepler-1317          |  63005467 | 2101746579928077440 |        25 |        263 |    18 | CONFIRMED            |   K16                     |
| 2M19001864+4625105 |  9697131 | 2706     |                      | 164835943 | 2107315365800640896 |        23 |       2503 |   143 | CANDIDATE            |   K07                     |
| 2M19580041+4040148 |  5480640 | 2707     | Kepler-399           | 172373693 | 2075060264503601280 |        19 |        768 |    25 | CONFIRMED            |   K19                     |
| 2M19312934+4605559 |  9467404 | 2717     | Kepler-1323          |  63452310 | 2128242611132484736 |        19 |       1360 |    68 | CONFIRMED            |   K10                     |
| 2M19294260+3828224 |  3346154 | 2723     | Kepler-1871          | 137634508 | 2051948633156991232 |        20 |       1363 |    24 | CONFIRMED            |   K21                     |
| 2M19561558+4130298 |  6233573 | 2725     |                      | 171512414 | 2075331156676658176 |        19 |        768 |    35 | FALSE_POSITIVE       |   K19                     |
| 2M18584209+4425039 |  8415200 | 2730     | Kepler-1328          | 164778883 | 2106703212701656576 |        18 |        683 |    35 | CONFIRMED            |   K07                     |
| 2M19194115+4644404 |  9886361 | 2732     | Kepler-403           | 159174926 | 2127815657021840128 |        18 |        661 |    54 | CONFIRMED            |   K06                     |
| 2M19382317+4602538 |  9472074 | 2735     | Kepler-1873          | 271164726 | 2080062389562356864 |        21 |       1861 |    14 | CONFIRMED            |   K10                     |
| 2M19481770+4113281 |  5980208 | 2742     | Kepler-1331          | 169083837 | 2076790552200353536 |        19 |        768 |    35 | CONFIRMED            |   K19                     |
| 2M19340661+4106411 |  5881813 | 2744     | Kepler-1333          | 138219367 | 2077383395124052096 |        25 |        263 |    15 | CONFIRMED            |   K16                     |
| 2M19080218+4647459 |  9881077 | 2751     | Kepler-1337          | 158324326 | 2130628757521503104 |        18 |        661 |    17 | CONFIRMED            |   K06                     |
| 2M19261781+3839214 |  3545135 | 2755     | Kepler-1689          | 137218786 | 2052740449026979584 |        22 |       1928 |    92 | CONFIRMED            |   K21                     |
| 2M19041197+3857367 |  3834322 | 2763     |                      | 120692317 | 2100067969267186688 |        14 |        538 |    23 | FALSE_POSITIVE       |   K18                     |
| 2M19053567+4520367 |  9008737 | 2768     | Kepler-404           | 158268972 | 2106431392811409536 |        18 |        683 |    14 | CONFIRMED            |   K07                     |
| 2M19470547+5011183 | 11874577 | 2779     | Kepler-1875          |  27912377 | 2135305805103474816 |        19 |        504 |    15 | CONFIRMED            |   K04                     |
| 2M19082071+4656449 | 10001368 | 2785     | Kepler-1344          | 158394286 | 2130637038217686784 |        18 |        661 |    31 | CONFIRMED            |   K06                     |
| 2M19295471+4601222 |  9466429 | 2786     | Kepler-1345          |  63288941 | 2126749714860677632 |        20 |       1861 |    27 | CONFIRMED            |   K10                     |
| 2M19583830+4050378 |  5652893 | 2790     | Kepler-1347          | 172422725 | 2075063150726110208 |        19 |        768 |    46 | CONFIRMED            |   K19                     |
| 2M19130013+4640465 |  9823519 | 2793     | Kepler-1350          | 158664221 | 2130405728459739520 |        18 |        661 |    14 | CONFIRMED            |   K06                     |
| 2M19552486+4007519 |  5041569 | 2795     |                      | 171501402 | 2073519260284772736 |        19 |        768 |    12 | FALSE_POSITIVE       |   K19                     |
| 2M19342609+4211516 |  6697756 | 2798     | Kepler-1351          | 270609625 | 2077728538692850816 |        25 |        263 |    32 | CONFIRMED            |   K16                     |
| 2M19563851+4108374 |  5905822 | 2801     | Kepler-1876          | 171883078 | 2075132209486310912 |        21 |       2690 |   137 | CONFIRMED            |   K19                     |
| 2M19392805+4647260 |  9898447 | 2803     | Kepler-1877          | 271355270 | 2128517003703948032 |        22 |       2353 |    98 | CONFIRMED            |   K10                     |
| 2M19215521+3808120 |  2985587 | 2807     |                      | 122451569 | 2052800960823879808 |        20 |       1363 |    25 | CANDIDATE            |   K21                     |
| 2M19245884+3745326 |  2442448 | 2812     | Kepler-1354          | 137096633 | 2052568585913107072 |        20 |       1363 |    22 | CONFIRMED            |   K21                     |
| 2M19412213+4851221 | 11197853 | 2813     |                      |  27458108 | 2134740827926640384 |        19 |        504 |    49 | CANDIDATE            |   K04                     |
| 2M19112359+3921303 |  4249611 | 2821     |                      | 121393535 | 2099741001996970624 |        14 |        538 |    18 | CANDIDATE            |   K18                     |
| 2M19475917+4915231 | 11414465 | 2836     | Kepler-1363          |  27990682 | 2086833663201784704 |        19 |        504 |    19 | CONFIRMED            |   K04                     |
| 2M19403652+4935153 | 11565924 | 2837     | Kepler-1364          |  27396284 | 2134842532758180864 |        19 |        504 |    38 | CONFIRMED            |   K04                     |
| 2M19284793+4202459 |  6607357 | 2838     | Kepler-1365          |  63122176 | 2125716895486729984 |        25 |        263 |    35 | CONFIRMED            |   K16                     |
| 2M19532486+4149122 |  6467363 | 2840     |                      | 170652891 | 2075406473224801408 |        19 |        768 |    39 | CANDIDATE            |   K19                     |
| 2M19133996+4752434 | 10591855 | 2845     | Kepler-1367          | 158731868 | 2130932428889277824 |        18 |        661 |    24 | CONFIRMED            |   K06                     |
| 2M19074183+4703134 | 10064256 | 2849     | Kepler-1692          | 158324044 | 2130641436264397568 |        18 |        661 |    29 | CONFIRMED            |   K06                     |
| 2M19341591+4207572 |  6697605 | 2851     |                      | 270609465 | 2077726678964445696 |        25 |        263 |    13 | CANDIDATE            |   K16                     |
| 2M19084619+3937341 |  4547603 | 2855     |                      | 121120846 | 2100432835328461824 |        14 |        538 |    31 | CANDIDATE            |   K18                     |
| 2M19151953+4733071 | 10397751 | 2859     | Kepler-1371          | 158840095 | 2130911435088877056 |        18 |        661 |    46 | CONFIRMED            |   K06                     |
| 2M19030049+3914571 |  4138951 | 2866     | Kepler-1373          | 120627712 | 2100265950078767232 |        14 |        538 |    30 | CONFIRMED            |   K18                     |
| 2M19403611+4646204 |  9899181 | 2867     |                      | 271424481 | 2080481990687615616 |        22 |       2353 |    84 | FALSE_POSITIVE       |   K10                     |
| 2M19475131+5044433 | 12170648 | 2875     |                      |  27993623 | 2135416409106562688 |        19 |        504 |    20 | FALSE_POSITIVE       |   K04                     |
| 2M19293096+3926090 |  4367854 | 2876     |                      | 137631768 | 2053160982165246592 |        20 |       1363 |    18 | CANDIDATE            |   K21                     |
| 2M19164690+4639061 |  9825174 | 2880     | Kepler-1377          | 158986227 | 2127755733639236992 |        17 |        505 |    12 | CONFIRMED            |   K06                     |
| 2M19492959+4021590 |  5209845 | 2883     | Kepler-1378          | 169459324 | 2073733325763480320 |        19 |        768 |    18 | CONFIRMED            |   K19                     |
| 2M19344091+4124368 |  6129524 | 2886     | Kepler-1379          | 138296836 | 2077413734773457536 |        25 |        263 |    10 | CONFIRMED            |   K16                     |
| 2M19514674+4211307 |  6716545 | 2906     | Kepler-1383          | 273507060 | 2078431642023279488 |        16 |        683 |    39 | CONFIRMED            |   K19                     |
| 2M19150017+4729273 | 10332213 | 2919     | Kepler-1885          | 158839043 | 2130910988412248192 |        18 |        661 |    25 | CONFIRMED            |   K06                     |
| 2M19294569+4312339 |  7609553 | 2924     | Kepler-1387          |  63284044 | 2125871960984455552 |        25 |        263 |    27 | CONFIRMED            |   K16                     |
| 2M19531156+4226037 |  6974658 | 2925     |                      | 274030932 | 2078450196282665088 |        19 |        768 |    42 | CANDIDATE            |   K19                     |
| 2M19025218+4445303 |  8611257 | 2931     | Kepler-1389          | 279913347 | 2106303505865370752 |        18 |        683 |    25 | CONFIRMED            |   K07                     |
| 2M19424271+5115282 | 12416987 | 2933     |                      |  27638855 | 2135599890109895040 |        18 |        504 |    14 | CANDIDATE            |   K04                     |
| 2M19391944+4639345 |  9838468 | 2943     | Kepler-1391          | 271253957 | 2128514431022374144 |        21 |       1861 |    40 | CONFIRMED            |   K10                     |
| 2M19150407+4623399 |  9642292 | 2946     | Kepler-1392          | 158837572 | 2127382793038824832 |        18 |        661 |    11 | CONFIRMED            |   K06                     |
| 2M18534876+4505029 |  8801316 | 2956     | Kepler-1394          | 164527695 | 2106981831520836736 |        18 |        683 |    63 | CONFIRMED            |   K07                     |
| 2M19372075+4455058 |  8760040 | 2963     | Kepler-1396          | 270954695 | 2079897050500386944 |        21 |       1861 |    21 | CONFIRMED            |   K10                     |
| 2M19484782+4113351 |  5980783 | 2967     | Kepler-1889          | 169178161 | 2076787116226614272 |        17 |        768 |    14 | CONFIRMED            |   K19                     |
| 2M19301866+4040042 |  5450893 | 2970     | Kepler-1890          | 137754713 | 2053515849540816768 |        25 |        263 |    46 | CONFIRMED            |   K16                     |
| 2M19493448+3949445 |  4770174 | 2971     |                      | 169457163 | 2073646631834185472 |        19 |        768 |    51 | CANDIDATE            |   K19                     |
| 2M19270900+4228103 |  6948480 | 2975     |                      |  63006899 | 2125775684997439104 |        25 |        263 |    14 | FALSE_POSITIVE       |   K16                     |
| 2M19392788+4838203 | 11090556 | 2977     | Kepler-1398          |  27239111 | 2128776801985730048 |        19 |        504 |    28 | CONFIRMED            |   K04                     |
| 2M19050519+4526269 |  9076971 | 2981     | Kepler-1400          | 158212755 | 2106444552591200768 |        18 |        683 |    13 | CONFIRMED            |   K07                     |
| 2M19440226+5029541 | 12021625 | 2996     | Kepler-1404          |  27766705 | 2135354424139022592 |        19 |        504 |    14 | CONFIRMED            |   K04                     |
| 2M19220244+3844367 |  3642335 | 3010     | Kepler-1410          | 122450207 | 2052857547022629888 |        18 |       1363 |    21 | CONFIRMED            |   K21                     |
| 2M19395234+4933234 | 11565544 | 3013     |                      |  27390208 | 2134844422543767424 |        19 |        504 |    18 | CANDIDATE            |   K04                     |
| 2M19472622+5033365 | 12072872 | 3017     |                      |  27911652 | 2135320919095465984 |        19 |        504 |    48 | CANDIDATE            |   K04                     |
| 2M19422075+4940006 | 11618601 | 3022     | Kepler-1894          |  27531854 | 2134931077802625792 |        19 |        504 |    13 | CONFIRMED            |   K04                     |
| 2M19550200+4109355 |  5903749 | 3029     |                      | 171096234 | 2075319611803865984 |        19 |        768 |    19 | CANDIDATE            |   K19                     |
| 2M19285457+4227071 |  6949898 | 3031     |                      |  63122994 | 2125732219928676096 |        25 |        263 |    16 | CANDIDATE            |   K16                     |
| 2M19075523+3809548 |  2973386 | 3034     |                      | 121084262 | 2099209285046297344 |        14 |        538 |    26 | CANDIDATE            |   K18                     |
| 2M19334338+4641315 |  9834731 | 3043     |                      | 270517911 | 2128187807346385536 |        21 |       1861 |    19 | CANDIDATE            |   K10                     |
| 2M19342862+4624480 |  9714550 | 3048     | Kepler-1695          | 270618467 | 2128168256659148032 |        21 |       1861 |    27 | CONFIRMED            |   K10                     |
| 2M19534715+4037295 |  5475042 | 3050     |                      | 170737761 | 2073778646244538624 |        18 |        768 |    16 | CANDIDATE            |   K19                     |
| 2M19404792+4649563 |  9959492 | 3051     |                      | 271547996 | 2080482574803194752 |        21 |       1861 |    15 | CANDIDATE            |   K10                     |
| 2M19402166+4504522 |  8827575 | 3052     |                      | 271428166 | 2079880695265507328 |        21 |       1861 |    52 | CANDIDATE            |   K10                     |
| 2M19481009+3954440 |  4857058 | 3061     |                      | 169078948 | 2073697660354300544 |        19 |        768 |    31 | CANDIDATE            |   K19                     |
| 2M19540951+4011011 |  5040077 | 3065     |                      | 171026551 | 2073569356783775488 |        19 |        768 |    21 | CANDIDATE            |   K19                     |
| 2M19210246+3821179 |  3230805 | 3068     |                      | 122304858 | 2052821744164540672 |        20 |       1363 |    26 | CANDIDATE            |   K21                     |
| 2M19480941+3947069 |  4676964 | 3069     |                      | 169078422 | 2073274107860823296 |        19 |        768 |    16 | CANDIDATE            |   K19                     |
| 2M19070275+3820366 |  3219643 | 3072     |                      | 120971695 | 2099226911592385408 |        13 |        538 |    16 | CANDIDATE            |   K18                     |
| 2M19025964+4437568 |  8546542 | 3073     |                      | 279913513 | 2106300241689101440 |        18 |        683 |    23 | CANDIDATE            |   K07                     |
| 2M19084939+3829531 |  3328080 | 3075     | Kepler-1898          | 121124617 | 2099597408349457024 |        14 |        538 |    59 | CONFIRMED            |   K18                     |
| 2M19280803+3758283 |  2715695 | 3077     | Kepler-1899          | 137348756 | 2051903999855859712 |        18 |       1363 |    14 | CONFIRMED            |   K21                     |
| 2M19551520+4137389 |  6312171 | 3079     |                      | 171094150 | 2075348061667787008 |        19 |        768 |    16 | FALSE_POSITIVE       |   K19                     |
| 2M19301760+4622006 |  9650989 | 3095     | Kepler-1905          |  63362238 | 2128263776731304960 |        18 |       1861 |    17 | CONFIRMED            |   K10                     |
| 2M19464546+4926483 | 11518201 | 3104     |                      | 351191565 | 2086851221028031104 |        19 |        504 |    15 | CANDIDATE            |   K04                     |
| 2M19450735+5045204 | 12168993 | 3105     |                      |  27777571 | 2135382015009830656 |        19 |        504 |    19 | CANDIDATE            |   K04                     |
| 2M19412392+4506523 |  8895758 | 3106     | Kepler-1427          | 271665352 | 2079963811474106496 |        21 |       1861 |    15 | CONFIRMED            |   K10                     |
| 2M19503414+4935419 | 11572193 | 3109     | Kepler-1428          |  28234022 | 2087167708577798784 |        19 |        504 |    32 | CONFIRMED            |   K04                     |
| 2M19420580+4949463 | 11720424 | 3116     | Kepler-1432          |  27532128 | 2134934273258874240 |        19 |        504 |    10 | CONFIRMED            |   K04                     |
| 2M19282922+4155373 |  6523351 | 3117     |                      | 137409126 | 2101695418277116672 |        25 |        263 |    48 | CANDIDATE            |   K16                     |
| 2M19420921+5112106 | 12416661 | 3122     | Kepler-1434          |  27534458 | 2135594392551675520 |        20 |       1578 |    68 | CONFIRMED            |   K04                     |
| 2M19295514+4313372 |  7609674 | 3128     |                      |  63284089 | 2125872270222128512 |        25 |        263 |    42 | CANDIDATE            |   K16                     |
| 2M19233343+4227347 |  6945786 | 3136     | Kepler-1909          | 159573063 | 2101944835616987136 |        25 |        263 |    11 | CONFIRMED            |   K16                     |
| 2M19005026+4632272 |  9758032 | 3137     |                      | 164835816 | 2107311929826860800 |        18 |        683 |     9 | CANDIDATE            |   K07                     |
| 2M19483758+4053556 |  5640511 | 3139     |                      | 169082670 | 2076761930537920384 |        19 |        768 |    90 | FALSE_POSITIVE       |   K19                     |
| 2M19462814+4116522 |  5978170 | 3140     | Kepler-1910          | 360023069 | 2076834463947219584 |        19 |        768 |    26 | CONFIRMED            |   K19                     |
| 2M19222831+3717207 |  1717722 | 3145     |                      | 122515768 | 2051027792165858304 |        20 |       1363 |    17 | CANDIDATE            |   K21                     |
| 2M19345259+4307285 |  7534267 | 3147     | Kepler-1441          | 270704515 | 2078201809729303040 |        25 |        263 |    26 | CONFIRMED            |   K16                     |
| 2M19503099+4138294 |  6307062 | 3153     |                      | 169819915 | 2076904282933523712 |        19 |        768 |    23 | FALSE_POSITIVE       |   K19                     |
| 2M19554475+4023303 |  5217733 | 3155     |                      | 171502734 | 2073593412917417600 |        27 |       2690 |   410 | FALSE_POSITIVE       |   K19                     |
| 2M18575894+4459172 |  8738244 | 3157     |                      | 164726308 | 2106755748741965696 |        26 |       2503 |   301 | FALSE_POSITIVE       |   K07                     |
| 2M19081378+3759289 |  2696703 | 3161     |                      | 121083955 | 2099159459124234112 |        14 |        538 |   198 | FALSE_POSITIVE       |   K18                     |
| 2M19250477+4241312 |  7116117 | 3163     |                      | 159717310 | 2101965554539425920 |        31 |       1165 |   142 | FALSE_POSITIVE       |   K16                     |
| 2M19103302+4612158 |  9579208 | 3165     |                      | 158491422 | 2130320172711659136 |        19 |       2664 |   189 | CANDIDATE            |   K06                     |
| 2M19091556+3932174 |  4450844 | 3168     |                      | 121215601 | 2100416823690394624 |        17 |       3315 |   188 | CANDIDATE            |   K18                     |
| 2M19571285+4126275 |  6153407 | 3179     | Kepler-1911          | 171971636 | 2075162102458709632 |        21 |       1147 |    75 | CONFIRMED            |   K19                     |
| 2M19530436+4115059 |  5985713 | 3190     |                      | 170650421 | 2073881583725328896 |        20 |       1506 |    71 | CANDIDATE            |   K19                     |
| 2M18532411+4520208 |  9002538 | 3196     |                      | 164522634 | 2106994445843935872 |        18 |        683 |   101 | CANDIDATE            |   K07                     |
| 2M19260173+3919251 |  4262040 | 3202     |                      | 137217142 | 2052977157563110656 |        21 |       1928 |   115 | CANDIDATE            |   K21                     |
| 2M19313412+3816138 |  3122872 | 3203     |                      | 137892347 | 2052257149247652736 |        20 |       1363 |    80 | CANDIDATE            |   K21                     |
| 2M19125727+4607050 |  9518710 | 3207     |                      | 158664977 | 2130356697111555968 |        19 |       2664 |    89 | CANDIDATE            |   K06                     |
| 2M19184121+3817523 |  3109550 | 3225     |                      | 122130752 | 2051374962963038464 |        21 |       1928 |    67 | CANDIDATE            |   K21                     |
| 2M19292281+4135071 |  6206559 | 3240     |                      | 137557800 | 2053632535213622912 |        25 |        263 |    99 | FALSE_POSITIVE       |   K16                     |
| 2M19174175+4643342 |  9885417 | 3246     | Kepler-1446          | 159050852 | 2127777307254217472 |        19 |       2093 |   123 | CONFIRMED            |   K06                     |
| 2M19261553+3804285 |  2853029 | 3259     |                      | 137220262 | 2052579546669972096 |        20 |       1363 |    10 | CANDIDATE            |   K21                     |
| 2M19330216+4550148 |  9345933 | 3264     |                      | 275575023 | 2128047825772940800 |        19 |       1861 |    13 | CANDIDATE            |   K10                     |
| 2M19381291+4504530 |  8826007 | 3266     | Kepler-1450          | 271162715 | 2079905193752798336 |        21 |       1861 |    20 | CONFIRMED            |   K10                     |
| 2M19314996+4251176 |  7285757 | 3271     |                      | 240184288 | 2125848733801094912 |        25 |        263 |    11 | CANDIDATE            |   K16                     |
| 2M19294147+3815587 |  3120904 | 3277     | Kepler-1452          | 137635103 | 2051937638040407808 |        19 |       1363 |    53 | CONFIRMED            |   K21                     |
| 2M19260597+3827210 |  3342467 | 3278     |                      | 137219262 | 2052729252051464192 |        20 |       1363 |    26 | FALSE_POSITIVE       |   K21                     |
| 2M19361993+5030099 | 12066569 | 3282     | Kepler-1455          |  27014562 | 2135220283720198528 |        18 |        504 |    21 | CONFIRMED            |   K04                     |
| 2M19042138+4522084 |  9008103 | 3283     |                      | 158172722 | 2106437680644107392 |        18 |        683 |    16 | CANDIDATE            |   K07                     |
| 2M19163619+4620389 |  9643043 | 3297     |                      | 158986647 | 2127741813645065856 |        18 |        661 |    12 | FALSE_POSITIVE       |   K06                     |
| 2M19021387+4400388 |  8151055 | 3298     | Kepler-1460          | 352011765 | 2105886790959182976 |        17 |        683 |    15 | CONFIRMED            |   K07                     |
| 2M19363270+4127241 |  6131130 | 3307     |                      | 138636748 | 2077403873528812288 |        25 |        263 |    11 | CANDIDATE            |   K16                     |
| 2M19085656+3845149 |  3632089 | 3308     | Kepler-1464          | 121123737 | 2099619059285601280 |        14 |        538 |    28 | CONFIRMED            |   K18                     |
| 2M19555239+4047504 |  5563300 | 3309     |                      | 171504993 | 2073620144794635136 |        19 |        768 |    27 | CANDIDATE            |   K19                     |
| 2M19401164+4520336 |  9031209 | 3316     | Kepler-1467          | 271427581 | 2079981712895637248 |        21 |       1861 |    16 | CONFIRMED            |   K10                     |
| 2M19340476+4116386 |  5965819 | 3319     | Kepler-1468          | 138219758 | 2077389820395188736 |        25 |        263 |    15 | CONFIRMED            |   K16                     |
| 2M19254244+4209507 |  6690171 | 3320     |                      | 159768333 | 2101758056080602112 |        23 |        263 |    11 | CANDIDATE            |   K16                     |
| 2M19452126+4845273 | 11147814 | 3334     |                      |  27773627 | 2086709865065396864 |        19 |        504 |    39 | FALSE_POSITIVE       |   K04                     |
| 2M19060244+3837059 |  3529290 | 3340     |                      | 120892388 | 2099987567478921472 |        14 |        538 |    35 | CANDIDATE            |   K18                     |
| 2M19285514+4048322 |  5621333 | 3341     |                      | 137555966 | 2053573780060204800 |        25 |        263 |    14 | CANDIDATE            |   K16                     |
| 2M19272524+3823352 |  3236705 | 3343     |                      | 351059063 | 2052683416159451264 |        20 |       1363 |    18 | CANDIDATE            |   K21                     |
| 2M19392463+4903268 | 11303322 | 3345     | Kepler-1472          |  27239856 | 2134804977563800064 |        19 |        504 |    17 | CONFIRMED            |   K04                     |
| 2M19362494+4500051 |  8824737 | 3347     | Kepler-1917          | 270857590 | 2079911859548385536 |        21 |       1861 |    17 | CONFIRMED            |   K10                     |
| 2M19384657+4552006 |  9349757 | 3348     | Kepler-1474          | 271255614 | 2080057269961317120 |        20 |       1861 |    14 | CONFIRMED            |   K10                     |
| 2M19045184+3725308 |  1995732 | 3351     |                      | 120762025 | 2099071605575493504 |        14 |        538 |    12 | FALSE_POSITIVE       |   K18                     |
| 2M18580770+4359238 |  8081239 | 3352     | Kepler-1476          | 164727404 | 2106597487787652352 |        18 |        683 |    11 | CONFIRMED            |   K07                     |
| 2M19323218+4537367 |  9221528 | 3355     |                      | 275490095 | 2128039098402521472 |        19 |       1861 |    14 | CANDIDATE            |   K10                     |
| 2M19240023+4237200 |  7115291 | 3357     |                      | 159575668 | 2101970296184094464 |        24 |        261 |    12 | FALSE_POSITIVE       |   K16                     |
| 2M19273337+3921423 |  4263529 | 3358     |                      | 351063477 | 2053170843410198656 |        20 |       1363 |    32 | CANDIDATE            |   K21                     |
| 2M19481215+4043027 |  5553959 | 3377     |                      | 169081993 | 2076758838151799424 |        19 |        768 |    22 | CANDIDATE            |   K19                     |
| 2M19304422+3807346 |  2995392 | 3379     | Kepler-1484          | 137816475 | 2051926226306177792 |        20 |       1363 |    12 | CONFIRMED            |   K21                     |
| 2M19241664+3854536 |  3848966 | 3389     |                      | 122716702 | 2052944618890259584 |        18 |       1363 |    24 | CANDIDATE            |   K21                     |
| 2M19032253+4600572 |  9452897 | 3391     |                      | 279911915 | 2106530417577738240 |        17 |        683 |    17 | CANDIDATE            |   K07                     |
| 2M19060969+3819573 |  3219037 | 3395     |                      | 120962684 | 2099979389861133696 |        14 |        538 |    23 | CANDIDATE            |   K18                     |
| 2M19440165+5016545 | 11922778 | 3408     |                      |  27767092 | 2135343188504476800 |        17 |        504 |    22 | CANDIDATE            |   K04                     |
| 2M19343114+4544263 |  9285265 | 3410     | Kepler-1491          | 270617233 | 2127985806448631808 |        20 |       1861 |    12 | CONFIRMED            |   K10                     |
| 2M19225598+3800259 |  2849140 | 3416     |                      | 122608023 | 2052613562811477504 |        19 |       1363 |     1 | CANDIDATE            |   K21                     |
| 2M19043138+3846466 |  3629330 | 3418     | Kepler-1495          | 120764338 | 2100050922538767744 |        14 |        538 |    12 | CONFIRMED            |   K18                     |
| 2M19480951+4928089 | 11519134 | 3419     |                      |  27991129 | 2087212066998929792 |        19 |        504 |    48 | FALSE_POSITIVE       |   K04                     |
| 2M19241488+3851479 |  3745559 | 3423     | Kepler-1920          | 122716838 | 2052942900903300352 |        19 |       1363 |    23 | CONFIRMED            |   K21                     |
| 2M19355374+4521025 |  9027909 | 3428     | Kepler-1496          | 270787590 | 2127964572129949056 |        21 |       1861 |    20 | CONFIRMED            |   K10                     |
| 2M18590674+4455004 |  8738775 | 3432     | Kepler-1498          | 164785771 | 2106747876063966976 |        17 |        683 |    17 | CONFIRMED            |   K07                     |
| 2M19332285+4442023 |  8628665 | 3434     |                      | 275573139 | 2126430409811576704 |        21 |       1861 |    16 | CANDIDATE            |   K10                     |
| 2M19345452+4248243 |  7288306 | 3443     | Kepler-1503          | 270705307 | 2077774821262122752 |        25 |        263 |    12 | CONFIRMED            |   K16                     |
| 2M19494301+4033428 |  5384713 | 3444     |                      | 169460096 | 2073740055966698368 |        21 |       2390 |    83 | CANDIDATE            |   K19                     |
| 2M19315041+3825531 |  3348216 | 3448     |                      | 137892839 | 2052306764713322624 |        20 |       1363 |    13 | CANDIDATE            |   K21                     |
| 2M19280049+4147130 |  6364582 | 3456     | Kepler-1505          | 137408775 | 2101689061725421312 |        25 |        263 |    53 | CONFIRMED            |   K16                     |
| 2M19291928+3759494 |  2717158 | 3459     | Kepler-1922          | 137548365 | 2051898055621339648 |        20 |       1363 |    15 | CONFIRMED            |   K21                     |
| 2M19473114+4027193 |  5294945 | 3463     |                      | 168815345 | 2076731247290834816 |        19 |        768 |    22 | CANDIDATE            |   K19                     |
| 2M19141476+4632097 |  9763612 | 3465     | Kepler-1507          | 158786851 | 2130389785541178752 |        18 |        661 |    58 | CONFIRMED            |   K06                     |
| 2M19320736+4238068 |  7121885 | 3467     |                      | 240184655 | 2077802137253583360 |        25 |        263 |    15 | FALSE_POSITIVE       |   K16                     |
| 2M19522853+4022301 |  5213404 | 3468     | Kepler-1508          | 170346081 | 2073768853716472064 |        18 |        768 |    28 | CONFIRMED            |   K19                     |
| 2M19484074+5008505 | 11875511 | 3471     |                      |  28083816 | 2087264293802301824 |        19 |        504 |    57 | FALSE_POSITIVE       |   K04                     |
| 2M19423324+4607571 |  9536108 | 3472     |                      | 271773891 | 2080400970423378816 |        21 |       1861 |    23 | CANDIDATE            |   K10                     |
| 2M19522001+4020463 |  5213230 | 3474     | Kepler-1923          | 170346220 | 2073768407058939648 |        18 |        536 |    28 | CONFIRMED            |   K19                     |
| 2M19305313+4154177 |  6525209 | 3479     |                      | 137757798 | 2077659132022887808 |        25 |        263 |    21 | FALSE_POSITIVE       |   K16                     |
| 2M19350417+4249451 |  7288444 | 3482     | Kepler-1924          | 270705258 | 2077774443305045376 |        25 |        263 |    15 | CONFIRMED            |   K16                     |
| 2M19091744+3816469 |  3101923 | 3483     |                      | 121213409 | 2099544292495877376 |        14 |        538 |    14 | CANDIDATE            |   K18                     |
| 2M19303925+4606537 |  9528430 | 3489     |                      |  63362742 | 2128240480828618368 |        20 |       1861 |    46 | FALSE_POSITIVE       |   K10                     |
| 2M19371741+5044301 | 12164634 | 3491     |                      |  27081748 | 2135252203917291776 |        19 |        504 |    30 | FALSE_POSITIVE       |   K04                     |
| 2M19421289+4601448 |  9474756 | 3495     |                      | 271773671 | 2080024971807131392 |        21 |       1861 |    16 | CANDIDATE            |   K10                     |
| 2M19452510+4120080 |  6058816 | 3500     | Kepler-1927          | 184427149 | 2076827454560320768 |        19 |        768 |    43 | CONFIRMED            |   K19                     |
| 2M19323620+4143452 |  6368175 | 3503     | Kepler-1703          | 138097784 | 2077601373302068352 |        25 |        263 |    27 | CONFIRMED            |   K16                     |
| 2M19363828+4522333 |  9028474 | 3510     |                      | 270856764 | 2127962476185944576 |        22 |       1861 |    79 | FALSE_POSITIVE       |   K10                     |
| 2M19305116+3822107 |  3240159 | 3515     |                      | 137815780 | 2051933407487336064 |        20 |       1363 |    73 | FALSE_POSITIVE       |   K21                     |
| 2M19433859+5024351 | 12021387 | 3522     |                      |  27685647 | 2135347861431161088 |        23 |       2310 |   116 | FALSE_POSITIVE       |   K04                     |
| 2M19252567+4229371 |  6947164 | 3531     |                      | 159716878 | 2101958957469634688 |        25 |        263 |    18 | FALSE_POSITIVE       |   K16                     |
| 2M18580328+4507130 |  8868907 | 3539     |                      | 164726167 | 2106762586330270080 |        18 |        683 |    13 | FALSE_POSITIVE       |   K07                     |
| 2M18570173+4507072 |  8868364 | 3541     |                      | 164677799 | 2106807288349899392 |        18 |        683 |    34 | FALSE_POSITIVE       |   K07                     |
| 2M19115710+3853303 |  3735629 | 3544     |                      | 121457834 | 2099587173448243712 |        14 |        538 |    11 | FALSE_POSITIVE       |   K18                     |
| 2M19335125+4253024 |  7287391 | 3546     |                      | 270525440 | 2077820137456443904 |        25 |        263 |    33 | FALSE_POSITIVE       |   K16                     |
| 2M19561134+4132170 |  6233466 | 3552     |                      | 171512266 | 2075331465914309248 |        19 |        768 |    21 | FALSE_POSITIVE       |   K19                     |
| 2M19290250+4042132 |  5534965 | 3557     |                      | 137555691 | 2053526260541382400 |        25 |        263 |    38 | FALSE_POSITIVE       |   K16                     |
| 2M19072364+3918177 |  4247023 | 3559     |                      | 121019975 | 2100399609461161088 |        13 |        538 |    17 | FALSE_POSITIVE       |   K18                     |
| 2M19214207+4653237 |  9948002 | 3562     |                      | 159391871 | 2127633000653977088 |        18 |        661 |    19 | FALSE_POSITIVE       |   K06                     |
| 2M19170339+4700215 | 10068919 | 3573     |                      | 158985749 | 2127789955938517504 |        18 |        661 |    41 | FALSE_POSITIVE       |   K06                     |
| 2M19180722+4737344 | 10464666 | 3578     |                      | 159052833 | 2127923409161854848 |        18 |        661 |    61 | FALSE_POSITIVE       |   K06                     |
| 2M19065360+3835443 |  3428468 | 3582     |                      | 120972137 | 2099988976223707648 |        13 |        538 |    21 | FALSE_POSITIVE       |   K18                     |
| 2M19565267+4012443 |  5130740 | 3583     |                      | 171878296 | 2073535001359876736 |        19 |        768 |    46 | FALSE_POSITIVE       |   K19                     |
| 2M19240451+3834114 |  3442054 | 3593     |                      | 122684284 | 2052653965564685056 |        25 |       1363 |    82 | FALSE_POSITIVE       |   K21                     |
| 2M19523154+4157035 |  6546508 | 3613     |                      | 170250178 | 2078413770658702208 |        18 |        768 |    15 | FALSE_POSITIVE       |   K19                     |
| 2M19192565+4647237 |  9886224 | 3614     |                      | 159174874 | 2127827682930266112 |        18 |        661 |    10 | FALSE_POSITIVE       |   K06                     |
| 2M19452888+4123256 |  6058875 | 3616     |                      | 184426993 | 2076827901236942208 |        19 |        768 |    12 | FALSE_POSITIVE       |   K19                     |
| 2M19012026+4618355 |  9636559 | 3618     |                      | 164891859 | 2107298632608081280 |        18 |        683 |     3 | FALSE_POSITIVE       |   K07                     |
| 2M19263239+4145564 |  6363494 | 3634     |                      | 137342155 | 2101713938176422016 |        25 |        263 |     8 | FALSE_POSITIVE       |   K16                     |
| 2M19131868+3837394 |  3534118 | 3641     |                      | 121606697 | 2099379984227103744 |        14 |        538 |    26 | FALSE_POSITIVE       |   K18                     |
| 2M19523179+4120033 |  6066379 | 3649     |                      | 170255101 | 2073880729036921344 |        19 |        768 |    13 | FALSE_POSITIVE       |   K19                     |
| 2M19510203+4130491 |  6227560 | 3650     |                      | 169819465 | 2076899575649378432 |        19 |        768 |    16 | FALSE_POSITIVE       |   K19                     |
| 2M19494088+3946304 |  4678875 | 3664     |                      | 169456938 | 2073634507153380992 |        19 |        768 |    43 | FALSE_POSITIVE       |   K19                     |
| 2M19330757+4518348 |  9025971 | 3680     | Kepler-1657          | 275574174 | 2126518783059463168 |        19 |       1861 |    22 | CONFIRMED            |   K10                     |
| 2M19303059+3751364 |  2581316 | 3681     | Kepler-1514          | 137685450 | 2051866238502437632 |        20 |       1363 |    89 | CONFIRMED            |   K21                     |
| 2M19083675+4559017 |  9394601 | 3684     |                      | 158393140 | 2130302477446200832 |        18 |        661 |    60 | FALSE_POSITIVE       |   K06                     |
| 2M19543800+4108199 |  5903301 | 3692     |                      | 171089248 | 2073819156390137088 |        19 |        768 |    16 | FALSE_POSITIVE       |   K19                     |
| 2M19260555+3753155 |  2576107 | 3709     |                      | 137220754 | 2052564394025218432 |        20 |       1363 |    11 | FALSE_POSITIVE       |   K21                     |
| 2M19371659+4931556 | 11564013 | 3714     |                      |  27083644 | 2135017836141491200 |        19 |        504 |    11 | FALSE_POSITIVE       |   K04                     |
| 2M19540729+4023544 |  5215700 | 3740     |                      | 171027701 | 2073585510176856448 |        19 |        768 |    15 | FALSE_POSITIVE       |   K19                     |
| 2M19573073+4045264 |  5565486 | 3742     |                      | 171975104 | 2075059508589290368 |        19 |        768 |    14 | FALSE_POSITIVE       |   K19                     |
| 2M19464029+4927426 | 11518142 | 3762     | Kepler-1519          | 351191596 | 2086851495906130176 |        19 |        504 |    20 | CONFIRMED            |   K04                     |
| 2M19185106+4720371 | 10268903 | 3773     |                      | 159172549 | 2127892141796194432 |        17 |        661 |     9 | FALSE_POSITIVE       |   K06                     |
| 2M19253282+4215378 |  6775985 | 3780     |                      | 159716346 | 2101762999582889344 |        25 |        263 |    24 | FALSE_POSITIVE       |   K16                     |
| 2M19402093+4910116 | 11357192 | 3782     |                      |  27390859 | 2134829544776833280 |        18 |        504 |    41 | FALSE_POSITIVE       |   K04                     |
| 2M19384170+4607215 |  9533489 | 3783     |                      | 271164883 | 2080064515564300160 |        21 |       1861 |    49 | FALSE_POSITIVE       |   K10                     |
| 2M19273680+3855331 |  3851949 | 3808     |                      | 351061627 | 2052765913893095808 |        20 |       1363 |    47 | FALSE_POSITIVE       |   K21                     |
| 2M19043674+3942536 |  4638237 | 3811     |                      | 120765843 | 2100654833597505280 |        14 |        538 |    42 | CANDIDATE            |   K18                     |
| 2M19514781+4031505 |  5386904 | 3813     |                      | 170238679 | 2073786136680198528 |        19 |        768 |    26 | FALSE_POSITIVE       |   K19                     |
| 2M19070514+3959017 |  4820550 | 3823     |                      | 121013026 | 2100502929195051648 |        14 |        538 |    34 | CANDIDATE            |   K18                     |
| 2M19464207+4039000 |  5467113 | 3825     |                      | 360024803 | 2076743238839505792 |        19 |        768 |    13 | FALSE_POSITIVE       |   K19                     |
| 2M19304566+3750059 |  2581554 | 3835     | Kepler-1521          | 137817355 | 2051865551307698688 |        20 |       1363 |    82 | CONFIRMED            |   K21                     |
| 2M19092921+4633534 |  9761573 | 3837     |                      | 158487647 | 2130434418840991872 |        18 |        661 |    21 | FALSE_POSITIVE       |   K06                     |
| 2M19095228+3757599 |  2697935 | 3853     |                      | 121277143 | 2099147746755032448 |        16 |       1604 |   186 | FALSE_POSITIVE       |   K18                     |
| 2M19441297+4549373 |  9353742 | 3867     | Kepler-1523          | 272083995 | 2080193506325008256 |        21 |       1861 |    17 | CONFIRMED            |   K10                     |
| 2M19214575+3831248 |  3440118 | 3876     | Kepler-1928          | 122450696 | 2052827207364859264 |        20 |       1363 |    71 | CONFIRMED            |   K21                     |
| 2M19350531+4438185 |  8564976 | 3890     |                      | 270701311 | 2126438209472006912 |        21 |       1861 |    79 | FALSE_POSITIVE       |   K10                     |
| 2M19002872+3851591 |  3728432 | 3893     | Kepler-1526          | 120425617 | 2100148542853587840 |        14 |        538 |    22 | CONFIRMED            |   K18                     |
| 2M19351639+4112412 |  5966810 | 3909     |                      | 138428341 | 2077395798990009984 |        25 |        263 |    14 | CANDIDATE            |   K16                     |
| 2M19093670+4634263 |  9761615 | 3911     | Kepler-1528          | 158487658 | 2130434384481265408 |        18 |        661 |    20 | CONFIRMED            |   K06                     |
| 2M19382700+4720357 | 10281221 | 3913     |                      | 271167188 | 2128571777426188928 |        21 |       1861 |    15 | CANDIDATE            |   K10                     |
| 2M19123900+4809545 | 10788461 | 3925     | Kepler-1530          | 298892283 | 2130991596358782464 |        18 |        661 |    32 | CONFIRMED            |   K06                     |
| 2M19003517+3922148 |  4242692 | 3928     | Kepler-1531          | 120424814 | 2100303539632796032 |        14 |        538 |    46 | CONFIRMED            |   K18                     |
| 2M19473667+4111534 |  5895158 | 3935     | Kepler-1532          | 168812474 | 2076783920770722560 |        18 |        768 |    22 | CONFIRMED            |   K19                     |
| 2M19270253+4255261 |  7362696 | 3937     |                      |  63007766 | 2125823651193239296 |        25 |        263 |    13 | FALSE_POSITIVE       |   K16                     |
| 2M19360676+4612063 |  9593528 | 3939     |                      | 270855140 | 2128115754978992640 |        20 |       1861 |    16 | FALSE_POSITIVE       |   K10                     |
| 2M19501406+4038048 |  5471059 | 3956     |                      | 169557960 | 2073745862762628608 |        19 |        768 |    22 | FALSE_POSITIVE       |   K19                     |
| 2M19062728+3853310 |  3732035 | 3966     | Kepler-1535          | 120961712 | 2100009488992720896 |        14 |        538 |    27 | CONFIRMED            |   K18                     |
| 2M18532297+4516280 |  8934103 | 4009     | Kepler-1538          | 164522561 | 2106988158011587072 |        18 |        683 |    11 | CONFIRMED            |   K07                     |
| 2M19401277+5020518 | 11969988 | 4011     |                      |  27388864 | 2135171321092844544 |        19 |        504 |    76 | FALSE_POSITIVE       |   K04                     |
| 2M19074793+4521137 |  9009953 | 4014     | Kepler-1700          | 158325998 | 2106262274180389376 |        18 |        683 |    29 | CONFIRMED            |   K07                     |
| 2M18565266+4416067 |  8282846 | 4015     | Kepler-1539          | 164671591 | 2106618687745888768 |        18 |        683 |    15 | CONFIRMED            |   K07                     |
| 2M19360824+5022179 | 11967788 | 4021     |                      |  27014383 | 2135216916465793664 |        19 |        504 |    45 | CANDIDATE            |   K04                     |
| 2M19490839+4912448 | 11415243 | 4036     | Kepler-1544          |  28090925 | 2086784185178032384 |        19 |        504 |    34 | CONFIRMED            |   K04                     |
| 2M19234063+3717138 |  1718958 | 4053     | Kepler-1934          | 122680921 | 2051019683267537024 |        20 |       1363 |    59 | CONFIRMED            |   K21                     |
| 2M19502014+4132284 |  6226908 | 4068     | Kepler-1546          | 169466684 | 2076880231116348672 |        16 |        683 |    17 | CONFIRMED            |   K19                     |
| 2M19572445+4111446 |  5906694 | 4069     | Kepler-1938          | 171972797 | 2075121459200474880 |        19 |        768 |    24 | CONFIRMED            |   K19                     |
| 2M19095309+4604503 |  9455677 | 4076     | Kepler-1548          | 158487028 | 2130318420364920192 |        18 |        661 |    12 | CONFIRMED            |   K06                     |
| 2M19041258+3905457 |  3937814 | 4084     | Kepler-1549          | 120692095 | 2100070958564495488 |        14 |        538 |    22 | CONFIRMED            |   K18                     |
| 2M19110349+3817409 |  3103227 | 4091     | Kepler-1550          | 121395435 | 2099534293810509312 |        14 |        538 |    14 | CONFIRMED            |   K18                     |
| 2M19264243+3852296 |  3747817 | 4103     | Kepler-1552          | 137319097 | 2052767528800649984 |        20 |       1363 |    26 | CONFIRMED            |   K21                     |
| 2M19544255+4138250 |  6311520 | 4115     |                      | 171094088 | 2075394309877196544 |        19 |        768 |    30 | FALSE_POSITIVE       |   K19                     |
| 2M19274059+3901201 |  3955817 | 4117     | Kepler-1553          | 351062058 | 2052775191022506112 |        20 |       1363 |    20 | CONFIRMED            |   K21                     |
| 2M19080948+4628541 |  9700449 | 4120     |                      | 158393710 | 2130342609620849024 |        18 |        661 |    11 | CANDIDATE            |   K06                     |
| 2M19452558+4127193 |  6140059 | 4123     |                      | 184426803 | 2077039351064269824 |        19 |        768 |    35 | CANDIDATE            |   K19                     |
| 2M19492466+4057292 |  5726910 | 4124     |                      | 169461601 | 2076768695103101056 |        19 |        768 |    24 | FALSE_POSITIVE       |   K19                     |
| 2M19103251+4542578 |  9272070 | 4126     | Kepler-1555          | 158492133 | 2130236678547566976 |        18 |        661 |    11 | CONFIRMED            |   K06                     |
| 2M19420708+5022134 | 11970988 | 4129     |                      |  27533070 | 2134986019025048448 |        19 |        504 |    60 | CANDIDATE            |   K04                     |
| 2M19345234+4125513 |  6129694 | 4131     |                      | 138296775 | 2077415143522766848 |        25 |        263 |    32 | FALSE_POSITIVE       |   K16                     |
| 2M19353153+4650199 |  9956082 | 4139     | Kepler-1557          | 270790313 | 2128204815421600512 |        20 |       1861 |    13 | CONFIRMED            |   K10                     |
| 2M19071664+4654420 | 10000941 | 4146     |                      | 158322085 | 2130633430445267584 |        18 |        661 |    47 | CANDIDATE            |   K06                     |
| 2M19463048+4921140 | 11465651 | 4150     | Kepler-1941          | 351191396 | 2086844692677679872 |        19 |        504 |    17 | CONFIRMED            |   K04                     |
| 2M19253264+4242328 |  7199060 | 4152     |                      | 159717340 | 2125981396750378624 |        24 |        261 |    43 | CANDIDATE            |   K16                     |
| 2M19331638+4107000 |  5881120 | 4156     | Kepler-1943          | 138100223 | 2077381299180152704 |        25 |        263 |    36 | CONFIRMED            |   K16                     |
| 2M19093841+3939312 |  4548098 | 4157     |                      | 121215807 | 2100524610190045312 |        14 |        538 |    63 | CANDIDATE            |   K18                     |
| 2M19290877+4204208 |  6607644 | 4159     | Kepler-1559          |  63213956 | 2125705488052032640 |        25 |        263 |    28 | CONFIRMED            |   K16                     |
| 2M19310830+4312575 |  7610663 | 4160     | Kepler-1560          |  63373449 | 2125880825797124352 |        25 |        263 |    41 | CONFIRMED            |   K16                     |
| 2M19404796+4643542 |  9899315 | 4181     |                      | 271547765 | 2080481612730497152 |        21 |       1861 |    15 | FALSE_POSITIVE       |   K10                     |
| 2M19374937+4644370 |  9897364 | 4189     | Kepler-1562          | 271040678 | 2128155818434335616 |        20 |       1861 |    15 | CONFIRMED            |   K10                     |
| 2M19514871+4048245 |  5644412 | 4194     | Kepler-1565          | 170241112 | 2073793249146651136 |        19 |        768 |    18 | CONFIRMED            |   K19                     |
| 2M19064684+4017305 |  5084171 | 4202     | Kepler-1567          | 121013472 | 2100698745343821312 |        14 |        538 |    11 | CONFIRMED            |   K18                     |
| 2M19164383+4752241 | 10593535 | 4204     | Kepler-1568          | 158984590 | 2127941413665428992 |        18 |        661 |    32 | CONFIRMED            |   K06                     |
| 2M19321297+3832304 |  3450040 | 4205     |                      | 137975367 | 2052313396140855040 |        20 |       1363 |    20 | CANDIDATE            |   K21                     |
| 2M19111320+4600041 |  9456281 | 4207     |                      | 158559883 | 2130270832127012096 |        18 |        661 |    28 | CANDIDATE            |   K06                     |
| 2M19555640+4012133 |  5129453 | 4208     |                      | 171584953 | 2073540327119598592 |        19 |        768 |    18 | CANDIDATE            |   K19                     |
| 2M19284912+3713163 |  1724719 | 4212     | Kepler-1569          | 137488218 | 2051721480924900224 |        20 |       1363 |    28 | CONFIRMED            |   K21                     |
| 2M19271845+4142356 |  6364067 | 4221     |                      | 351072743 | 2101666762255112064 |        25 |        263 |     9 | FALSE_POSITIVE       |   K16                     |
| 2M19023841+4608364 |  9514372 | 4242     |                      | 352014147 | 2106544470710725376 |        18 |        683 |    24 | CANDIDATE            |   K07                     |
| 2M19052481+4457402 |  8741470 | 4251     |                      | 158213306 | 2106323125276139264 |        18 |        683 |    36 | CANDIDATE            |   K07                     |
| 2M18545412+4540366 |  9202434 | 4253     |                      | 164555327 | 2106839380345454080 |        17 |        506 |    21 | CANDIDATE            |   K07                     |
| 2M19131248+4746319 | 10526887 | 4261     | Kepler-1578          | 158662813 | 2130976787311412352 |        18 |        661 |    13 | CONFIRMED            |   K06                     |
| 2M19341014+4301339 |  7450747 | 4267     | Kepler-1949          | 270611599 | 2077827288578898560 |        25 |        263 |    13 | CONFIRMED            |   K16                     |
| 2M19330912+4330539 |  7826620 | 4268     | Kepler-1579          | 275571034 | 2078225792827512704 |        25 |        263 |    23 | CONFIRMED            |   K16                     |
| 2M19351124+4509386 |  8890924 | 4269     |                      | 270700335 | 2127956360152391168 |        21 |       1861 |    75 | CANDIDATE            |   K10                     |
| 2M19365036+4628479 |  9716028 | 4273     |                      | 270957857 | 2128145819751144704 |        19 |       1861 |    72 | CANDIDATE            |   K10                     |
| 2M19471477+4130564 |  6223324 | 4274     |                      | 239228671 | 2076844771869119488 |        19 |        768 |    15 | CANDIDATE            |   K19                     |
| 2M19305878+4156054 |  6525280 | 4277     |                      | 137757759 | 2077665144977116800 |        25 |        263 |    37 | FALSE_POSITIVE       |   K16                     |
| 2M19092910+3936128 |  4548011 | 4288     |                      | 121215710 | 2100418850915010432 |        14 |        538 |    76 | CANDIDATE            |   K18                     |
| 2M19053286+4700598 | 10063208 | 4292     | Kepler-1583          | 158270841 | 2130695518492411904 |        18 |        661 |    46 | CONFIRMED            |   K06                     |
| 2M19261042+3802555 |  2852941 | 4298     |                      | 137220342 | 2052579340511510656 |        20 |       1363 |    36 | CANDIDATE            |   K21                     |
| 2M19344350+4136431 |  6290935 | 4302     |                      | 138296341 | 2077605049794388736 |        25 |        263 |    33 | CANDIDATE            |   K16                     |
| 2M19125585+4800078 | 10722485 | 4312     | Kepler-1588          | 298965827 | 2130980910480096384 |        18 |        661 |    33 | CONFIRMED            |   K06                     |
| 2M19354519+4543084 |  9286088 | 4318     |                      | 270788266 | 2128006078694440192 |        21 |       1861 |    62 | CANDIDATE            |   K10                     |
| 2M19264812+3750374 |  2576962 | 4333     |                      | 137316266 | 2052561782684884224 |        20 |       1363 |    25 | CANDIDATE            |   K21                     |
| 2M19313785+3840591 |  3550372 | 4357     |                      | 137893617 | 2052318928058968064 |        20 |       1363 |    15 | CANDIDATE            |   K21                     |
| 2M19520793+3952594 |  4773392 | 4367     |                      | 170232566 | 2073471985601809152 |        19 |        768 |    24 | CANDIDATE            |   K19                     |
| 2M19115235+4628142 |  9702006 | 4372     | Kepler-1953          | 158625687 | 2130377106797534336 |        18 |        661 |    19 | CONFIRMED            |   K06                     |
| 2M19483861+4002343 |  4945764 | 4377     |                      | 169079463 | 2073700374773794176 |        19 |        768 |    37 | CANDIDATE            |   K19                     |
| 2M19135258+4647012 |  9883606 | 4383     | Kepler-1598          | 158730471 | 2130770766319922560 |        18 |        661 |    39 | CONFIRMED            |   K06                     |
| 2M19253585+3847159 |  3645438 | 4385     | Kepler-1600          | 137151626 | 2052754540819149568 |        20 |       1363 |    13 | CONFIRMED            |   K21                     |
| 2M18595340+4434031 |  8480582 | 4386     | Kepler-1702          | 164830907 | 2105983066946463488 |        17 |        683 |    10 | CONFIRMED            |   K07                     |
| 2M19323143+3809348 |  2997459 | 4389     |                      | 138037563 | 2052240312975643136 |        19 |       1363 |    11 | CANDIDATE            |   K21                     |
| 2M19112159+3815197 |  3103473 | 4395     |                      | 121395521 | 2099533159939162752 |        14 |        538 |    10 | CANDIDATE            |   K18                     |
| 2M19020310+3804470 |  2831055 | 4400     | Kepler-1601          | 120571308 | 2099912182214036608 |        14 |        538 |    33 | CONFIRMED            |   K18                     |
| 2M19580834+4028399 |  5308537 | 4409     | Kepler-1955          | 172372582 | 2075040537699996288 |        25 |       1579 |    58 | CONFIRMED            |   K19                     |
| 2M19362997+4640224 |  9836563 | 4421     |                      | 270854231 | 2128152416820070400 |        20 |       1861 |    67 | CANDIDATE            |   K10                     |
| 2M19531041+4014226 |  5126182 | 4428     |                      | 170645656 | 2073579978259113984 |        19 |        768 |    20 | CANDIDATE            |   K19                     |
| 2M19013855+4424439 |  8416523 | 4441     | Kepler-1604          | 351911398 | 2105964306529014400 |        17 |        683 |    26 | CONFIRMED            |   K07                     |
| 2M19382903+4953389 | 11718389 | 4444     | Kepler-1956          |  27233725 | 2135052298959703296 |        19 |        504 |    27 | CONFIRMED            |   K04                     |
| 2M19083237+4729190 | 10329196 | 4446     | Kepler-1605          | 158394902 | 2130676478898097792 |        18 |        661 |    90 | CONFIRMED            |   K06                     |
| 2M19203533+4648103 |  9947389 | 4460     |                      | 159300992 | 2127814042114212480 |        18 |        661 |    19 | CANDIDATE            |   K06                     |
| 2M19352470+4635269 |  9775385 | 4462     |                      | 270697641 | 2128177327630794112 |        21 |       1861 |   130 | CANDIDATE            |   K10                     |
| 2M19411356+4910468 | 11357664 | 4464     |                      |  27457518 | 2134818927617746176 |        19 |        504 |    26 | CANDIDATE            |   K04                     |
| 2M19242143+4235274 |  7031430 | 4472     |                      | 159575605 | 2101958265974781952 |        25 |        263 |    34 | FALSE_POSITIVE       |   K16                     |
| 2M19304443+4154213 |  6525106 | 4483     |                      |  63370593 | 2077662121320116608 |        25 |        263 |    11 | FALSE_POSITIVE       |   K16                     |
| 2M19384726+4643127 |  9898017 | 4484     | Kepler-1960          | 271253848 | 2128518348032523392 |        21 |       1861 |    16 | CONFIRMED            |   K10                     |
| 2M19470579+4047358 |  5552562 | 4495     |                      | 239226873 | 2076752103652362624 |        19 |        768 |    14 | CANDIDATE            |   K19                     |
| 2M19433720+4524195 |  9100953 | 4500     | Kepler-1610          | 272073436 | 2079807646464016256 |        21 |       1861 |    10 | CONFIRMED            |   K10                     |
| 2M19051922+3940594 |  4545570 | 4506     | Kepler-1961          | 120821730 | 2100656826462352128 |        14 |        538 |    15 | CONFIRMED            |   K18                     |
| 2M19460289+4943399 | 11671579 | 4510     | Kepler-1611          |  27846759 | 2134894690840101376 |        19 |        504 |    25 | CONFIRMED            |   K04                     |
| 2M19414814+5032315 | 12069414 | 4512     |                      |  27455109 | 2135551064921054976 |        19 |        504 |    17 | FALSE_POSITIVE       |   K04                     |
| 2M19250686+4232145 |  7032001 | 4518     |                      | 159716976 | 2101960087040713728 |        25 |        263 |    18 | FALSE_POSITIVE       |   K16                     |
| 2M19120243+4658426 | 10003058 | 4519     |                      | 158661445 | 2130789045700890752 |        18 |        661 |    16 | CANDIDATE            |   K06                     |
| 2M19405142+4519282 |  9031703 | 4520     |                      | 271544848 | 2079978002044359296 |        21 |       1861 |    34 | CANDIDATE            |   K10                     |
| 2M19290068+3836323 |  3547760 | 4535     |                      | 137550141 | 2052704684838105088 |        20 |       1363 |    26 | FALSE_POSITIVE       |   K21                     |
| 2M19490558+4008123 |  5033823 | 4546     |                      | 169182342 | 2073706250289150976 |        19 |        768 |    40 | CANDIDATE            |   K19                     |
| 2M19123012+3820507 |  3223433 | 4548     |                      | 121535837 | 2099370329140350720 |        14 |        538 |    17 | CANDIDATE            |   K18                     |
| 2M19454986+4115576 |  5977470 | 4550     | Kepler-1653          | 184561612 | 2076823400111207424 |        17 |        768 |    17 | CONFIRMED            |   K19                     |
| 2M19402207+4956242 | 11769689 | 4551     |                      |  27396862 | 2135137335013008000 |        19 |        504 |    19 | CANDIDATE            |   K04                     |
| 2M19334434+4143007 |  6369131 | 4554     |                      | 138220785 | 2077620339877859584 |        25 |        263 |    16 | CANDIDATE            |   K16                     |
| 2M19292545+3907100 |  4060229 | 4570     |                      | 137551593 | 2053102845486697472 |        20 |       1363 |    18 | CANDIDATE            |   K21                     |
| 2M19314474+4645108 |  9893468 | 4575     |                      | 240178289 | 2128296693360957696 |        20 |       1861 |    51 | CANDIDATE            |   K10                     |
| 2M19332971+4443407 |  8628761 | 4580     |                      | 275573199 | 2126430856482795136 |        21 |       1861 |    53 | CANDIDATE            |   K10                     |
| 2M19222593+3748068 |  2572029 | 4581     |                      | 122516963 | 2052604113883227904 |        19 |       1363 |    35 | CANDIDATE            |   K21                     |
| 2M19024041+4522291 |  9007151 | 4583     |                      | 352013316 | 2106396586397215744 |        18 |        683 |    10 | CANDIDATE            |   K07                     |
| 2M19061047+4518175 |  9009036 | 4585     | Kepler-1616          | 158274583 | 2106427750679026688 |        18 |        683 |    34 | CONFIRMED            |   K07                     |
| 2M19060326+4502168 |  8806985 | 4588     |                      | 158221180 | 2106418164312004096 |        18 |        683 |    39 | CANDIDATE            |   K07                     |
| 2M19541021+4030532 |  5389956 | 4591     |                      | 171028357 | 2073589461547090048 |        19 |        768 |    15 | CANDIDATE            |   K19                     |
| 2M19413955+5058444 | 12265786 | 4595     |                      |  27454385 | 2135567385797165184 |        19 |        504 |    14 | CANDIDATE            |   K04                     |
| 2M19485585+4126002 |  6144039 | 4602     |                      | 169177370 | 2076887377941563520 |        19 |        768 |    27 | CANDIDATE            |   K19                     |
| 2M19114493+4625065 |  9701962 | 4617     | Kepler-1617          | 158625761 | 2130376453962481024 |        17 |        661 |    37 | CONFIRMED            |   K06                     |
| 2M19193699+3839049 |  3539231 | 4626     |                      | 122142062 | 2052888268918025344 |        20 |       1363 |    16 | CANDIDATE            |   K21                     |
| 2M19550200+4137516 |  6311891 | 4627     |                      | 171094135 | 2075347477552183040 |        19 |        768 |    19 | CANDIDATE            |   K19                     |
| 2M19560314+4119455 |  6070337 | 4632     |                      | 171513285 | 2075325487319631104 |        19 |        768 |    12 | CANDIDATE            |   K19                     |
| 2M19315644+4630236 |  9773270 | 4636     |                      | 240178613 | 2128280956600726400 |        20 |       1861 |    16 | CANDIDATE            |   K10                     |
| 2M19142392+4601541 |  9457728 | 4637     |                      | 158787519 | 2127348089702807424 |        19 |       2664 |   175 | CANDIDATE            |   K06                     |
| 2M19404209+4555512 |  9412623 | 4640     | Kepler-1618          | 271546110 | 2080067440445173760 |        21 |       1861 |    36 | CONFIRMED            |   K10                     |
| 2M19254976+3712246 |  1721157 | 4644     |                      | 137147684 | 2051768072730903552 |        20 |       1363 |    21 | CANDIDATE            |   K21                     |
| 2M19210223+4653064 |  9947653 | 4647     |                      | 159300861 | 2127819883269785088 |        18 |        661 |    43 | CANDIDATE            |   K06                     |
| 2M19522091+4209516 |  6717252 | 4651     |                      | 273776686 | 2078424735715955072 |        19 |        768 |    32 | CANDIDATE            |   K19                     |
| 2M19081568+3753581 |  2558163 | 4655     |                      | 121083766 | 2099154515623230208 |        14 |        538 |    12 | CANDIDATE            |   K18                     |
| 2M19331027+4159513 |  6527078 | 4657     |                      | 275567969 | 2077628341397525120 |        25 |        263 |    54 | CANDIDATE            |   K16                     |
| 2M19300352+3801194 |  2857607 | 4659     | Kepler-1965          | 137635841 | 2051918293507634048 |        20 |       1363 |    37 | CONFIRMED            |   K21                     |
| 2M19295132+4117566 |  5962262 | 4661     | Kepler-1966          | 137627194 | 2053614049674000512 |        25 |        263 |    26 | CONFIRMED            |   K16                     |
| 2M19005108+4515050 |  8937762 | 4668     |                      | 164882624 | 2106381021435411072 |        18 |        683 |    31 | FALSE_POSITIVE       |   K07                     |
| 2M19545840+4004197 |  4953173 | 4676     |                      | 171101826 | 2073517958911137536 |        19 |        768 |    30 | CANDIDATE            |   K19                     |
| 2M19502391+3937348 |  4587135 | 4680     |                      | 169562440 | 2073441405433688448 |        19 |        768 |    12 | CANDIDATE            |   K19                     |
| 2M19553738+4102333 |  5819801 | 4686     |                      | 171506211 | 2075127609592948224 |        20 |       1506 |    69 | CANDIDATE            |   K19                     |
| 2M19330723+4633363 |  9773980 | 4691     |                      | 275576105 | 2128091531364493952 |        21 |       1861 |    25 | CANDIDATE            |   K10                     |
| 2M19024883+4425192 |  8417078 | 4693     | Kepler-1619          | 279913760 | 2105921803532722432 |        18 |        683 |    31 | CONFIRMED            |   K07                     |
| 2M19145006+4601054 |  9457948 | 4694     |                      | 158837069 | 2127347161989889152 |        18 |        661 |    17 | CANDIDATE            |   K06                     |
| 2M19502456+4048116 |  5642688 | 4705     |                      | 169557237 | 2073749264376980480 |        19 |        768 |    16 | CANDIDATE            |   K19                     |
| 2M19012797+3916482 |  4138008 | 4742     | Kepler-442           | 120499135 | 2100258047339711488 |        14 |        538 |    35 | CONFIRMED            |   K18                     |
| 2M19544416+4149533 |  6468904 | 4743     |                      | 171093212 | 2075397952010076032 |        19 |        768 |    20 | FALSE_POSITIVE       |   K19                     |
| 2M19324184+4057029 |  5709906 | 4744     |                      | 138095964 | 2053359684533273472 |        25 |        263 |    33 | FALSE_POSITIVE       |   K16                     |
| 2M19245079+4159081 |  6520519 | 4749     |                      | 159653738 | 2101735241214085376 |        25 |        263 |     8 | CANDIDATE            |   K16                     |
| 2M19031244+4513006 |  8938937 | 4758     |                      | 279912822 | 2106391638594724224 |        18 |        683 |     9 | FALSE_POSITIVE       |   K07                     |
| 2M18573179+4418296 |  8349399 | 4763     |                      | 164676924 | 2106621092927625216 |        18 |        683 |    28 | CANDIDATE            |   K07                     |
| 2M19284475+4119409 |  6043562 | 4764     |                      | 137410379 | 2053605013062652032 |        25 |        263 |    12 | CANDIDATE            |   K16                     |
| 2M19575165+4053279 |  5651829 | 4778     |                      | 172374904 | 2075066414897199104 |        19 |        768 |    45 | FALSE_POSITIVE       |   K19                     |
| 2M19243257+3854195 |  3849187 | 4780     |                      | 122716726 | 2052941560873587840 |        20 |       1363 |    14 | CANDIDATE            |   K21                     |
| 2M19055231+3939083 |  4545926 | 4787     |                      | 120894026 | 2100468294578633984 |        14 |        538 |    44 | FALSE_POSITIVE       |   K18                     |
| 2M19421718+4936269 | 11618569 | 4792     |                      |  27531737 | 2134927573110309248 |        19 |        504 |    24 | CANDIDATE            |   K04                     |
| 2M19442940+4133400 |  6220312 | 4793     |                      | 184252938 | 2077032650914820736 |        19 |        768 |    12 | CANDIDATE            |   K19                     |
| 2M19341136+4249424 |  7287677 | 4815     |                      | 270611164 | 2077816637063603456 |        25 |        263 |    17 | CANDIDATE            |   K16                     |
| 2M19172359+4603168 |  9459162 | 4818     |                      | 159049890 | 2127315894627849344 |        18 |        661 |    45 | CANDIDATE            |   K06                     |
| 2M19140168+4624241 |  9702945 | 4822     |                      | 158787028 | 2130387414718853888 |        14 |        661 |    40 | CANDIDATE            |   K06                     |
| 2M19575248+4049479 |  5651846 | 4827     |                      | 172374550 | 2075065242353219200 |        19 |        768 |    14 | CANDIDATE            |   K19                     |
| 2M19522920+4048488 |  5645170 | 4837     |                      | 170344062 | 2073798403107220608 |        18 |        768 |    15 | CANDIDATE            |   K19                     |
| 2M18570445+4411511 |  8216763 | 4838     |                      | 164676810 | 2106615011253873920 |        18 |        683 |    27 | CANDIDATE            |   K07                     |
| 2M19043546+3814304 |  3098605 | 4844     |                      | 120763468 | 2099952589265076864 |        14 |        538 |    22 | CANDIDATE            |   K18                     |
| 2M18590423+4520284 |  9005321 | 4848     |                      | 164785336 | 2107130235530185856 |        18 |        683 |    24 | CANDIDATE            |   K07                     |
| 2M19111614+3811413 |  2976017 | 4849     |                      | 121395622 | 2099531338872980480 |        14 |        538 |    26 | CANDIDATE            |   K18                     |
| 2M19371998+4215508 |  6786224 | 4850     |                      | 270948559 | 2077553372750226944 |        25 |        263 |    24 | CANDIDATE            |   K16                     |
| 2M19324218+3802312 |  2860656 | 4857     |                      | 138037172 | 2052235605691715840 |        20 |       1363 |     9 | CANDIDATE            |   K21                     |
| 2M19462351+5021239 | 11973517 | 4862     |                      | 351193235 | 2135322400863155968 |        19 |        504 |    17 | CANDIDATE            |   K04                     |
| 2M19230771+3811160 |  2986833 | 4875     |                      | 122607543 | 2052619541406162304 |        20 |       1363 |    24 | CANDIDATE            |   K21                     |
| 2M19155324+4615547 |  9581589 | 4877     |                      | 158935659 | 2127369324021264384 |        16 |        661 |    21 | CANDIDATE            |   K06                     |
| 2M19274860+4157356 |  6522824 | 4882     |                      |  63121858 | 2101699232208727936 |        25 |        263 |    15 | FALSE_POSITIVE       |   K16                     |
| 2M19290373+3907474 |  4059887 | 4887     |                      | 137551611 | 2053103837616774528 |        20 |       1363 |    54 | FALSE_POSITIVE       |   K21                     |
| 2M19092375+4703395 | 10065053 | 4898     |                      | 158488286 | 2130474379217198848 |        18 |        661 |     9 | CANDIDATE            |   K06                     |
| 2M19052050+4655041 | 10000162 | 4902     |                      | 158211095 | 2130600994852949504 |        18 |        661 |    21 | CANDIDATE            |   K06                     |
| 2M18585471+4503539 |  8803757 | 4904     |                      | 164779604 | 2106751178896557568 |        18 |        683 |    17 | CANDIDATE            |   K07                     |
| 2M19484607+4023166 |  5208962 | 4912     |                      | 169181408 | 2073725663541396992 |        19 |        768 |    17 | CANDIDATE            |   K19                     |
| 2M19453622+5033300 | 12071754 | 4914     |                      |  27845133 | 2135328448177680512 |        19 |        504 |    29 | CANDIDATE            |   K04                     |
| 2M19244272+3652284 |  1161949 | 4920     |                      | 137098889 | 2050243909098361856 |        20 |       1363 |    30 | FALSE_POSITIVE       |   K21                     |
| 2M19264606+3652530 |  1164301 | 4921     |                      | 137313529 | 2051695985998135808 |        20 |       1363 |    56 | CANDIDATE            |   K21                     |
| 2M19274764+3657074 |  1297263 | 4922     |                      | 137345841 | 2051688529935082880 |        20 |       1363 |    42 | FALSE_POSITIVE       |   K21                     |
| 2M19230150+3705233 |  1429589 | 4923     |                      | 122673909 | 2051010126960776320 |        20 |       1363 |    37 | CANDIDATE            |   K21                     |
| 2M19251859+3707361 |  1572948 | 4924     |                      | 137147458 | 2051761613099930624 |        20 |       1363 |    23 | FALSE_POSITIVE       |   K21                     |
| 2M19291063+3715422 |  1725193 | 4925     |                      | 137546046 | 2051722992753509120 |        20 |       1363 |    22 | FALSE_POSITIVE       |   K21                     |
| 2M19232953+3721438 |  1865864 | 4926     |                      | 122673202 | 2051032155852580608 |        20 |       1363 |    18 | CANDIDATE            |   K21                     |
| 2M19273973+3719213 |  1870398 | 4927     |                      | 351053970 | 2051779102207576832 |        20 |       1363 |    18 | FALSE_POSITIVE       |   K21                     |
| 2M19301917+3722350 |  1873513 | 4928     | Kepler-1624          | 137683938 | 2051815759742763264 |        20 |       1363 |    30 | CONFIRMED            |   K21                     |
| 2M19220135+3727324 |  2010607 | 4929     |                      | 122507978 | 2051083248784888576 |        23 |       2484 |   111 | FALSE_POSITIVE       |   K21                     |
| 2M19261331+3726425 |  2015013 | 4930     |                      | 137221932 | 2051795629241858688 |        20 |       1363 |    52 | FALSE_POSITIVE       |   K21                     |
| 2M19295668+3724156 |  2019199 | 4931     |                      | 137637766 | 2051818753343360000 |        20 |       1363 |    25 | CANDIDATE            |   K21                     |
| 2M19282459+3734008 |  2163226 | 4933     |                      | 137487233 | 2051788688574696576 |        19 |       1363 |    14 | FALSE_POSITIVE       |   K21                     |
| 2M19301035+3733207 |  2165352 | 4934     |                      | 137684487 | 2051826553004393216 |        20 |       1363 |    33 | FALSE_POSITIVE       |   K21                     |
| 2M19275148+3736316 |  2305255 | 4935     |                      | 137347707 | 2051792536865653888 |        20 |       1363 |    18 | FALSE_POSITIVE       |   K21                     |
| 2M19280644+3736023 |  2305543 | 4936     |                      | 137347686 | 2051789650647359488 |        23 |       2484 |    78 | FALSE_POSITIVE       |   K21                     |
| 2M19315318+3739263 |  2309910 | 4937     |                      | 137890406 | 2051661694983321088 |        20 |       1363 |    19 | FALSE_POSITIVE       |   K21                     |
| 2M19205038+3743335 |  2437209 | 4939     |                      | 122365045 | 2051099329137283712 |        20 |       1363 |     8 | FALSE_POSITIVE       |   K21                     |
| 2M19205784+3747067 |  2437653 | 4940     |                      | 122364425 | 2051293118064542976 |        19 |       1363 |    20 | CANDIDATE            |   K21                     |
| 2M19204273+3751073 |  2569488 | 4944     |                      | 122306080 | 2051294423734922112 |        26 |       1363 |    39 | FALSE_POSITIVE       |   K21                     |
| 2M19204377+3749075 |  2569516 | 4945     |                      | 122364060 | 2051294178915489920 |        19 |       1363 |    41 | FALSE_POSITIVE       |   K21                     |
| 2M19244502+3751126 |  2574543 | 4947     |                      | 137096387 | 2052572743441463040 |        22 |       1363 |    80 | FALSE_POSITIVE       |   K21                     |
| 2M19282002+3748528 |  2578811 | 4948     |                      | 137486517 | 2051890182936460928 |        25 |       2288 |   261 | FALSE_POSITIVE       |   K21                     |
| 2M19314857+3751256 |  2582800 | 4949     |                      | 137891027 | 2051860259908181760 |        20 |       1363 |    27 | FALSE_POSITIVE       |   K21                     |
| 2M19211542+3756528 |  2708270 | 4951     |                      | 122375300 | 2051296760197357184 |        22 |       1363 |    63 | FALSE_POSITIVE       |   K21                     |
| 2M19230393+3755006 |  2710101 | 4952     |                      | 122671783 | 2052600471751130752 |        19 |       1363 |    11 | FALSE_POSITIVE       |   K21                     |
| 2M19240366+3758039 |  2711123 | 4953     |                      | 122682770 | 2052598753764365312 |        20 |       1363 |   117 | FALSE_POSITIVE       |   K21                     |
| 2M19235995+3800009 |  2850321 | 4956     |                      | 122682848 | 2052599058702797824 |        19 |       1363 |    88 | FALSE_POSITIVE       |   K21                     |
| 2M19330746+3804560 |  2861126 | 4957     |                      | 138153649 | 2052236739562887296 |        20 |       1363 |     1 | FALSE_POSITIVE       |   K21                     |
| 2M19331647+3800197 |  2861298 | 4958     |                      | 138153893 | 2052048516918696960 |        20 |       1363 |    75 | CANDIDATE            |   K21                     |
| 2M19234535+3807104 |  2987433 | 4959     |                      | 122683133 | 2052626963110107520 |        19 |       1363 |    30 | FALSE_POSITIVE       |   K21                     |
| 2M19281872+3809137 |  2992634 | 4960     |                      | 137485528 | 2051914857533331456 |        20 |       1363 |    24 | CANDIDATE            |   K21                     |
| 2M19081124+3813538 |  3101178 | 4963     |                      | 121084378 | 2099215706015932160 |        14 |        538 |    67 | CANDIDATE            |   K18                     |
| 2M19291392+3817261 |  3120397 | 4965     |                      | 137549202 | 2051940077582075264 |        20 |       1363 |    12 | FALSE_POSITIVE       |   K21                     |
| 2M19304415+3821566 |  3240049 | 4968     |                      | 137815793 | 2051933239994070656 |        20 |       1363 |   216 | FALSE_POSITIVE       |   K21                     |
| 2M19324884+3820304 |  3242039 | 4969     |                      | 138038118 | 2052260550861874304 |        20 |       1363 |    26 | CANDIDATE            |   K21                     |
| 2M19234178+3826180 |  3340165 | 4972     |                      | 122683946 | 2052647132276597760 |        20 |       1363 |    31 | CANDIDATE            |   K21                     |
| 2M19252303+3827517 |  3341760 | 4973     |                      | 137150844 | 2052731519794156672 |        20 |       1363 |    57 | FALSE_POSITIVE       |   K21                     |
| 2M19253565+3826469 |  3341982 | 4974     |                      | 137150807 | 2052731210547136256 |        20 |       1363 |    12 | FALSE_POSITIVE       |   K21                     |
| 2M19020703+3832533 |  3425363 | 4977     |                      | 120572117 | 2099939498206237824 |        14 |        538 |    22 | CANDIDATE            |   K18                     |
| 2M19062178+3833298 |  3428127 | 4978     |                      | 120962288 | 2099983478670059136 |        14 |        538 |    18 | CANDIDATE            |   K18                     |
| 2M19203184+3830492 |  3439031 | 4980     |                      | 122304494 | 2052871260847605120 |        23 |       2484 |   116 | FALSE_POSITIVE       |   K21                     |
| 2M19234763+3833572 |  3441795 | 4981     |                      | 122684271 | 2052841608393118464 |        20 |       1363 |    17 | CANDIDATE            |   K21                     |
| 2M19314486+3835350 |  3449540 | 4982     |                      | 137893328 | 2052317622388655744 |        23 |       2484 |    21 | FALSE_POSITIVE       |   K21                     |
| 2M19320182+3830132 |  3449870 | 4983     |                      | 137975458 | 2052307417546356608 |        22 |       1835 |    64 | FALSE_POSITIVE       |   K21                     |
| 2M19212515+3840211 |  3540873 | 4986     |                      | 122376876 | 2052879026149468928 |        19 |       1363 |    17 | CANDIDATE            |   K21                     |
| 2M19225294+3841512 |  3542117 | 4987     |                      | 122519173 | 2052852775308916608 |        20 |       1363 |    48 | FALSE_POSITIVE       |   K21                     |
| 2M19235074+3840244 |  3542928 | 4988     |                      | 122684540 | 2052844391531956864 |        20 |       1363 |    37 | FALSE_POSITIVE       |   K21                     |
| 2M19265428+3841117 |  3545749 | 4989     |                      | 137318600 | 2052738524881628544 |        20 |       1363 |    22 | FALSE_POSITIVE       |   K21                     |
| 2M19280178+3837024 |  3546821 | 4990     |                      | 137350568 | 2052710079317197952 |        19 |       1363 |    76 | FALSE_POSITIVE       |   K21                     |
| 2M19295541+3839148 |  3548645 | 4991     |                      | 137633976 | 2051952412728276992 |        20 |       1363 |    13 | CANDIDATE            |   K21                     |
| 2M19204580+3846463 |  3641216 | 4996     |                      | 122303864 | 2052884077030246656 |        20 |       1363 |    48 | FALSE_POSITIVE       |   K21                     |
| 2M19244793+3842408 |  3644649 | 4998     |                      | 137094293 | 2052750417650421376 |        20 |       1363 |    30 | FALSE_POSITIVE       |   K21                     |
| 2M19263817+3842437 |  3646449 | 4999     |                      | 137318669 | 2052739216375936000 |        20 |       1363 |    14 | CANDIDATE            |   K21                     |
| 2M19264225+3847416 |  3646515 | 5000     |                      | 137318884 | 2052743030306942336 |        20 |       1363 |    18 | FALSE_POSITIVE       |   K21                     |
| 2M19271792+3846476 |  3647097 | 5001     |                      | 351060980 | 2052762684072427648 |        19 |       1363 |    24 | CANDIDATE            |   K21                     |
| 2M19270889+3851473 |  3748239 | 5003     |                      | 351061327 | 2052766944685153280 |        20 |       1363 |    64 | CANDIDATE            |   K21                     |
| 2M19301387+3851010 |  3751118 | 5004     |                      | 137688472 | 2053081817317528704 |        20 |       1363 |    21 | CANDIDATE            |   K21                     |
| 2M19241542+3858143 |  3848948 | 5016     |                      | 122716574 | 2052945649682445824 |        24 |       1928 |   148 | FALSE_POSITIVE       |   K21                     |
| 2M19283244+3855353 |  3852865 | 5017     |                      | 137483354 | 2052724750925415424 |        20 |       1363 |    48 | FALSE_POSITIVE       |   K21                     |
| 2M19295157+3854267 |  3854101 | 5018     |                      | 137633289 | 2053083947630326784 |        20 |       1363 |    15 | FALSE_POSITIVE       |   K21                     |
| 2M19244314+3905587 |  3953106 | 5025     |                      | 137093404 | 2052952693421995008 |        19 |       1363 |    36 | FALSE_POSITIVE       |   K21                     |
| 2M19245080+3905355 |  3953212 | 5026     |                      | 137093423 | 2052951967572505088 |        19 |       1363 |    45 | FALSE_POSITIVE       |   K21                     |
| 2M19271787+3900222 |  3955444 | 5027     |                      | 351061971 | 2052770208860390528 |        20 |       1363 |    81 | CANDIDATE            |   K21                     |
| 2M19272341+3908368 |  4058169 | 5034     |                      | 351062590 | 2052788797478921344 |        20 |       1363 |    51 | FALSE_POSITIVE       |   K21                     |
| 2M18583979+3915073 |  4135912 | 5040     |                      | 120315200 | 2100222416291413632 |        14 |        538 |    21 | CANDIDATE            |   K18                     |
| 2M19284308+3914190 |  4160006 | 5045     |                      | 137482600 | 2053152220431832192 |        20 |       1363 |    25 | FALSE_POSITIVE       |   K21                     |
| 2M19012239+3924498 |  4346339 | 5057     |                      | 120498930 | 2100308002101492224 |        16 |       1604 |   100 | CANDIDATE            |   K18                     |
| 2M19264583+3925316 |  4365461 | 5058     |                      | 137337040 | 2052984403165559040 |        19 |       1363 |    40 | FALSE_POSITIVE       |   K21                     |
| 2M19282766+3929547 |  4366923 | 5059     |                      | 137414680 | 2053175585054179968 |        20 |       1363 |    40 | FALSE_POSITIVE       |   K21                     |
| 2M19264472+3930373 |  4464689 | 5063     |                      | 137337218 | 2052985953656353792 |        19 |       1363 |    39 | FALSE_POSITIVE       |   K21                     |
| 2M19491617+3952406 |  4769799 | 5086     |                      | 169183353 | 2073647873091930240 |        21 |       1147 |   199 | FALSE_POSITIVE       |   K19                     |
| 2M19500220+3953168 |  4770798 | 5087     |                      | 169561191 | 2073641413460905600 |        19 |        768 |    66 | CANDIDATE            |   K19                     |
| 2M19510919+4007512 |  5036052 | 5119     |                      | 169931443 | 2073668832533567104 |        21 |       2383 |    98 | CANDIDATE            |   K19                     |
| 2M19522341+4008265 |  5037742 | 5120     |                      | 170347223 | 2073484561266413440 |        19 |        768 |    16 | FALSE_POSITIVE       |   K19                     |
| 2M19571717+4015552 |  5131276 | 5129     |                      | 171977782 | 2073534863921029120 |        21 |       2690 |   408 | FALSE_POSITIVE       |   K19                     |
| 2M19545219+4032311 |  5390913 | 5156     |                      | 171099410 | 2073609355836358272 |        20 |       1506 |    83 | CANDIDATE            |   K19                     |
| 2M19553521+4034427 |  5391911 | 5157     |                      | 171503810 | 2073604545474528000 |        20 |       2390 |   218 | FALSE_POSITIVE       |   K19                     |
| 2M19573137+4032084 |  5394585 | 5158     |                      | 171976306 | 2075052048214199168 |        19 |        768 |    75 | CANDIDATE            |   K19                     |
| 2M19460010+4043164 |  5551240 | 5178     | Kepler-1626          | 184559893 | 2076748083562850560 |        19 |        768 |    19 | CONFIRMED            |   K19                     |
| 2M19554021+4043010 |  5563057 | 5179     |                      | 171504550 | 2073607805336087424 |        19 |        768 |    53 | FALSE_POSITIVE       |   K19                     |
| 2M19533130+4117469 |  5986270 | 5220     |                      | 170734539 | 2073835026279837056 |        21 |       2383 |   128 | FALSE_POSITIVE       |   K19                     |
| 2M19444327+4124470 |  6139220 | 5241     |                      | 184423993 | 2077017773148069120 |        19 |        768 |    12 | FALSE_POSITIVE       |   K19                     |
| 2M19504236+4125429 |  6145939 | 5243     |                      | 169819162 | 2076875833069835904 |        18 |        768 |    66 | FALSE_POSITIVE       |   K19                     |
| 2M19522725+4142458 |  6387557 | 5279     |                      | 170251921 | 2073906705001120896 |        18 |        768 |    22 | CANDIDATE            |   K19                     |
| 2M19494219+4155587 |  6543192 | 5297     |                      | 169465142 | 2076969635157467264 |        19 |        768 |    25 | CANDIDATE            |   K19                     |
| 2M19543420+4205341 |  6634112 | 5308     |                      | 268166705 | 2075427089068650368 |        19 |        768 |    34 | CANDIDATE            |   K19                     |
| 2M19361553+4206463 |  6699562 | 5317     |                      | 270864283 | 2077530867121103232 |        25 |        263 |    30 | FALSE_POSITIVE       |   K16                     |
| 2M19554957+4209227 |  6721603 | 5321     |                      | 268491782 | 2075431899432310656 |        19 |        768 |    41 | CANDIDATE            |   K19                     |
| 2M19543478+4217089 |  6805414 | 5329     |                      | 268165885 | 2075448082868939136 |        19 |        768 |    12 | CANDIDATE            |   K19                     |
| 2M19031096+4421018 |  8352009 | 5506     |                      | 279913846 | 2105918436278071936 |        18 |        683 |    24 | CANDIDATE            |   K07                     |
| 2M18580500+4427183 |  8414914 | 5513     |                      | 164726867 | 2106705755322266880 |        18 |        683 |     2 | FALSE_POSITIVE       |   K07                     |
| 2M18590346+4429059 |  8415353 | 5514     |                      | 164786289 | 2106708778979317120 |        17 |        683 |    31 | CANDIDATE            |   K07                     |
| 2M19000009+4432419 |  8480642 | 5521     |                      | 164830883 | 2105982688989176832 |        17 |        683 |    51 | FALSE_POSITIVE       |   K07                     |
| 2M19044816+4438517 |  8547366 | 5537     |                      | 158213690 | 2106290238706961536 |         9 |        879 |    87 | FALSE_POSITIVE       |   K07                     |
| 2M19071336+4438235 |  8548454 | 5541     |                      | 158319556 | 2106116279651826048 |        18 |        683 |    16 | CANDIDATE            |   K07                     |
| 2M19050991+4455123 |  8741367 | 5566     |                      | 158213354 | 2106322816038478592 |        11 |        683 |    60 | CANDIDATE            |   K07                     |
| 2M19071022+4458061 |  8742270 | 5567     |                      | 158319927 | 2106227158527433216 |        18 |        683 |    16 | FALSE_POSITIVE       |   K07                     |
| 2M19081475+4501495 |  8807988 | 5572     |                      | 158391906 | 2106222416883257984 |        18 |        683 |    36 | CANDIDATE            |   K07                     |
| 2M19351083+4505545 |  8823893 | 5575     |                      | 270700447 | 2126454152391101440 |        21 |       1861 |    37 | FALSE_POSITIVE       |   K10                     |
| 2M18571564+4507561 |  8868481 | 5578     |                      | 164677815 | 2106760833984191232 |        22 |       2326 |   153 | CANDIDATE            |   K07                     |
| 2M19320374+4510002 |  8888745 | 5579     |                      | 240180525 | 2126513835256903936 |        21 |       1861 |    14 | CANDIDATE            |   K10                     |
| 2M19342650+4509393 |  8890417 | 5580     |                      | 270616095 | 2126467621408499456 |        21 |       1861 |    36 | CANDIDATE            |   K10                     |
| 2M19361041+4508232 |  8891684 | 5581     | Kepler-1634          | 270857293 | 2127953233416258432 |        21 |       1861 |    30 | CONFIRMED            |   K10                     |
| 2M18555605+4517051 |  8935352 | 5584     |                      | 164653837 | 2106813060785803136 |        18 |        683 |    39 | FALSE_POSITIVE       |   K07                     |
| 2M19002399+4514171 |  8937555 | 5585     |                      | 164882636 | 2106380398662886656 |        18 |        683 |   110 | CANDIDATE            |   K07                     |
| 2M19043005+4516369 |  8939650 | 5587     |                      | 158172624 | 2106436821649985152 |        18 |        683 |    21 | FALSE_POSITIVE       |   K07                     |
| 2M19312941+4514461 |  8955741 | 5590     |                      |  63450855 | 2126503557392917760 |        26 |       1861 |    76 | FALSE_POSITIVE       |   K10                     |
| 2M19362190+4513036 |  8959240 | 5591     |                      | 270857144 | 2127959658687361664 |        21 |       1861 |    69 | CANDIDATE            |   K10                     |
| 2M19310557+4522167 |  9024568 | 5601     |                      |  63451076 | 2126531496162402560 |        20 |       1861 |    22 | FALSE_POSITIVE       |   K10                     |
| 2M19331040+4520331 |  9026007 | 5602     |                      | 275574220 | 2126518920498440448 |        19 |       1861 |    20 | CANDIDATE            |   K10                     |
| 2M19333118+4518498 |  9026248 | 5603     |                      | 270520431 | 2126519332815335808 |        19 |       1861 |   101 | CANDIDATE            |   K10                     |
| 2M18571797+4528563 |  9073549 | 5608     |                      | 164678125 | 2107192942052870400 |        18 |        683 |    15 | CANDIDATE            |   K07                     |
| 2M19391866+4528118 |  9097470 | 5613     |                      | 271256468 | 2079937320114924800 |        21 |       1861 |    12 | CANDIDATE            |   K10                     |
| 2M19440037+4526532 |  9101279 | 5614     |                      | 272084985 | 2079805103843400704 |        21 |       1861 |    24 | FALSE_POSITIVE       |   K10                     |
| 2M19012375+4533222 |  9141355 | 5622     | Kepler-1635          | 164891054 | 2106414144223503360 |        18 |        683 |    13 | CONFIRMED            |   K07                     |
| 2M19031223+4534182 |  9142225 | 5623     |                      | 279912421 | 2106491934670648960 |        18 |        683 |    20 | FALSE_POSITIVE       |   K07                     |
| 2M19134459+4531114 |  9147029 | 5626     |                      | 158728715 | 2127240268843998208 |        18 |        661 |     9 | CANDIDATE            |   K06                     |
| 2M19311539+4532474 |  9157030 | 5628     |                      |  63451405 | 2126534313661335040 |        19 |       1861 |    10 | CANDIDATE            |   K10                     |
| 2M19320356+4534402 |  9157523 | 5629     |                      | 240179925 | 2126538260728641792 |        19 |       1861 |    68 | CANDIDATE            |   K10                     |
| 2M19350124+4530030 |  9159461 | 5630     |                      | 270699678 | 2127978556543770496 |        22 |       1861 |    88 | FALSE_POSITIVE       |   K10                     |
| 2M19413789+4532068 |  9164003 | 5631     |                      | 271664297 | 2079988099508083200 |        21 |       1861 |    32 | FALSE_POSITIVE       |   K10                     |
| 2M19120268+4541137 |  9209981 | 5638     |                      | 158659779 | 2130245268481637248 |        18 |        661 |    16 | CANDIDATE            |   K06                     |
| 2M19133643+4540373 |  9210738 | 5639     |                      | 158728937 | 2127245800761976704 |        18 |        661 |    48 | CANDIDATE            |   K06                     |
| 2M19311046+4541162 |  9220614 | 5643     |                      |  63451647 | 2126728927219144960 |        19 |       1861 |    22 | CANDIDATE            |   K10                     |
| 2M19370244+4541387 |  9224514 | 5644     |                      | 270956244 | 2127996457969209600 |        21 |       1861 |    35 | CANDIDATE            |   K10                     |
| 2M19150956+4543388 |  9274092 | 5649     |                      | 158836624 | 2127330978552693504 |        18 |        661 |    18 | CANDIDATE            |   K06                     |
| 2M19303421+4543564 |  9282853 | 5651     |                      |  63363427 | 2126732706789598592 |        19 |       1861 |    10 | CANDIDATE            |   K10                     |
| 2M19441360+4546111 |  9292100 | 5652     |                      | 272084132 | 2080193265805914624 |        21 |       1861 |    22 | CANDIDATE            |   K10                     |
| 2M19042939+4550330 |  9330740 | 5656     |                      | 158173222 | 2106478461354523008 |        18 |        683 |    42 | CANDIDATE            |   K07                     |
| 2M19120706+4548003 |  9334027 | 5657     |                      | 158659943 | 2130251934270909568 |        18 |        661 |    25 | CANDIDATE            |   K06                     |
| 2M19022562+4559251 |  9391817 | 5663     |                      | 352013982 | 2106518597827978112 |        18 |        683 |    47 | CANDIDATE            |   K07                     |
| 2M19092514+4556551 |  9394953 | 5665     |                      | 158486882 | 2130312987226828672 |        19 |       2664 |   109 | CANDIDATE            |   K06                     |
| 2M19160541+4555336 |  9397862 | 5666     |                      | 158935172 | 2127354514973946624 |        18 |        661 |    29 | CANDIDATE            |   K06                     |
| 2M19331389+4559004 |  9407689 | 5669     |                      | 275575241 | 2128050643275508480 |        19 |       1861 |    28 | FALSE_POSITIVE       |   K10                     |
| 2M19401506+4554140 |  9412267 | 5670     |                      | 271426281 | 2080066478371387776 |        21 |       1861 |    30 | FALSE_POSITIVE       |   K10                     |
| 2M19123284+4602181 |  9456887 | 5677     |                      | 158660257 | 2130350340561853952 |        18 |        661 |    22 | CANDIDATE            |   K06                     |
| 2M19300023+4602149 |  9466486 | 5680     |                      |  63288964 | 2126749852299637376 |        20 |       1861 |    50 | CANDIDATE            |   K10                     |
| 2M19384581+4603598 |  9472328 | 5681     |                      | 271255205 | 2080063523433762048 |        21 |       1861 |    16 | CANDIDATE            |   K10                     |
| 2M19415148+4601011 |  9474485 | 5683     |                      | 271663183 | 2080027548787461760 |        21 |       1861 |    31 | FALSE_POSITIVE       |   K10                     |
| 2M19432949+4600520 |  9475697 | 5684     |                      | 272074951 | 2080385336742472832 |        22 |       2765 |   185 | CANDIDATE            |   K10                     |
| 2M19404343+4610458 |  9534832 | 5689     |                      | 271546665 | 2080078813517689728 |        21 |       1861 |    17 | CANDIDATE            |   K10                     |
| 2M19432624+4607012 |  9536727 | 5690     |                      | 272075171 | 2080395021886335744 |        21 |       1861 |    64 | CANDIDATE            |   K10                     |
| 2M19023271+4614501 |  9575728 | 5692     |                      | 352014265 | 2106545432783560960 |        18 |        683 |    57 | CANDIDATE            |   K07                     |
| 2M19112855+4616096 |  9579606 | 5694     |                      | 158625967 | 2130368413784788352 |        17 |        661 |    28 | CANDIDATE            |   K06                     |
| 2M19332332+4615195 |  9591728 | 5695     |                      | 275575662 | 2128078268505279872 |        21 |       1861 |    21 | FALSE_POSITIVE       |   K10                     |
| 2M19380947+4617411 |  9594992 | 5697     |                      | 271165213 | 2128128090124952832 |        21 |       1861 |    18 | FALSE_POSITIVE       |   K10                     |
| 2M19405420+4613125 |  9596820 | 5698     |                      | 271546758 | 2080077507847684864 |        21 |       1861 |    43 | CANDIDATE            |   K10                     |
| 2M19430049+4615139 |  9598315 | 5699     |                      | 271880832 | 2080408392127397632 |        21 |       1861 |    61 | FALSE_POSITIVE       |   K10                     |
| 2M19424675+4619095 |  9659022 | 5702     |                      | 271880662 | 2080409903955887616 |        21 |       1861 |    12 | CANDIDATE            |   K10                     |
| 2M19293810+4630549 |  9771920 | 5710     |                      |  63289761 | 2128313941949314688 |        21 |       1861 |    22 | FALSE_POSITIVE       |   K10                     |
| 2M19422462+4631037 |  9780149 | 5713     |                      | 271874294 | 2080416466665978752 |        21 |       1861 |    80 | FALSE_POSITIVE       |   K10                     |
| 2M19293316+4636543 |  9832379 | 5715     |                      |  63205808 | 2128315522493786496 |        21 |       1861 |    11 | CANDIDATE            |   K10                     |
| 2M19380673+4636306 |  9837659 | 5716     |                      | 271165834 | 2128141696581841536 |        21 |       1861 |    82 | FALSE_POSITIVE       |   K10                     |
| 2M19401324+4640111 |  9839030 | 5719     |                      | 271424691 | 2080476836726817152 |        21 |       1861 |    20 | CANDIDATE            |   K10                     |
| 2M19092816+4646071 |  9881660 | 5727     |                      | 158487890 | 2130443730330508928 |        18 |        661 |    14 | CANDIDATE            |   K06                     |
| 2M19410339+4644454 |  9899514 | 5729     |                      | 271547799 | 2080481131694179328 |        21 |       1861 |    14 | FALSE_POSITIVE       |   K10                     |
| 2M19411082+4646330 |  9899607 | 5730     |                      | 271547876 | 2080481303492886272 |        21 |       1861 |    13 | FALSE_POSITIVE       |   K10                     |
| 2M19063136+4650361 |  9941136 | 5737     |                      | 158272852 | 2130549970641516672 |        18 |        661 |    28 | CANDIDATE            |   K06                     |
| 2M19071594+4653037 |  9941387 | 5738     |                      | 158322061 | 2130633018128395904 |        17 |        661 |    24 | FALSE_POSITIVE       |   K06                     |
| 2M19101766+4649197 |  9942658 | 5740     |                      | 158490583 | 2130455343922131968 |        18 |        661 |    17 | CANDIDATE            |   K06                     |
| 2M19310132+4648426 |  9953491 | 5741     |                      |  63453480 | 2128300782170223360 |        20 |       1861 |    13 | CANDIDATE            |   K10                     |
| 2M19321785+4653599 |  9954225 | 5742     |                      | 275488165 | 2128381252676011904 |        20 |       1861 |    23 | FALSE_POSITIVE       |   K10                     |
| 2M19375479+4651497 |  9957668 | 5744     |                      | 271040482 | 2128532603025164288 |        20 |       1861 |    74 | FALSE_POSITIVE       |   K10                     |
| 2M19175980+4655431 | 10006096 | 5753     |                      | 159053798 | 2127786313805997056 |        18 |        661 |    18 | FALSE_POSITIVE       |   K06                     |
| 2M19380618+4659394 | 10018364 | 5756     |                      | 271166586 | 2128535287383831808 |        21 |       1861 |    53 | FALSE_POSITIVE       |   K10                     |
| 2M19395358+4700553 | 10083325 | 5761     |                      | 271355688 | 2128550062071159680 |        21 |       1861 |    42 | CANDIDATE            |   K10                     |
| 2M19345910+4709146 | 10146103 | 5769     |                      | 270696670 | 2128228661080107392 |        21 |       1861 |    23 | CANDIDATE            |   K10                     |
| 2M19135356+4714525 | 10199984 | 5776     |                      | 158731082 | 2130819007392952448 |        18 |        661 |    80 | CANDIDATE            |   K06                     |
| 2M19090991+4735537 | 10394802 | 5790     |                      | 158412743 | 2131051176144335616 |        17 |        661 |    17 | CANDIDATE            |   K06                     |
| 2M19082822+4736582 | 10459749 | 5795     |                      | 158395040 | 2131053512606510592 |        18 |        661 |     9 | CANDIDATE            |   K06                     |
| 2M19093073+4746162 | 10525077 | 5800     |                      | 158489091 | 2131059594280288128 |        18 |        661 |    13 | CANDIDATE            |   K06                     |
| 2M19123168+4759439 | 10656842 | 5816     |                      | 298837764 | 2130983620600916736 |        19 |       2093 |   103 | CANDIDATE            |   K06                     |
| 2M19145434+4754247 | 10658177 | 5817     |                      | 158839521 | 2130935315107473536 |        18 |        661 |    44 | CANDIDATE            |   K06                     |
| 2M19165215+4812155 | 10855545 | 5834     |                      | 299157012 | 2132454805816607488 |        18 |        661 |     9 | CANDIDATE            |   K06                     |
| 2M19391116+4833282 | 11036168 | 5855     |                      |  27238966 | 2128774980919526656 |        19 |        504 |    12 | CANDIDATE            |   K04                     |
| 2M19415577+4831280 | 11037818 | 5856     | Kepler-1638          |  27529656 | 2134726877877965568 |        19 |        504 |    15 | CONFIRMED            |   K04                     |
| 2M19400558+4840503 | 11090926 | 5866     |                      |  27391761 | 2134778589284075008 |        19 |        504 |    49 | CANDIDATE            |   K04                     |
| 2M19415445+4845542 | 11145391 | 5871     |                      |  27530141 | 2134736429885327488 |        19 |        504 |    22 | CANDIDATE            |   K04                     |
| 2M19421634+4845353 | 11145637 | 5872     |                      |  27530133 | 2134736601684853248 |        19 |        504 |    12 | CANDIDATE            |   K04                     |
| 2M19451793+4846592 | 11147785 | 5873     |                      |  27773672 | 2086710170000476928 |        20 |       1578 |   109 | CANDIDATE            |   K04                     |
| 2M19421831+4853523 | 11198419 | 5879     |                      |  27530405 | 2134761134537310848 |        19 |        504 |    22 | CANDIDATE            |   K04                     |
| 2M19415076+4854134 | 11251991 | 5881     |                      |  27530419 | 2134763883316335360 |        19 |        504 |   109 | CANDIDATE            |   K04                     |
| 2M19425760+4900414 | 11305417 | 5883     |                      |  27643046 | 2134768311424078208 |        19 |        504 |    56 | CANDIDATE            |   K04                     |
| 2M19380644+4910302 | 11355925 | 5890     |                      |  27186238 | 2134991963259233664 |        15 |        504 |    21 | CANDIDATE            |   K04                     |
| 2M19371219+4914251 | 11407847 | 5895     |                      |  27084151 | 2135007528219858816 |        19 |        504 |    10 | CANDIDATE            |   K04                     |
| 2M19475141+4912084 | 11414368 | 5896     |                      |  27990564 | 2086827581528054400 |        19 |        504 |    17 | CANDIDATE            |   K04                     |
| 2M19465260+4921357 | 11465869 | 5904     |                      | 351191406 | 2086841943898650496 |        20 |       1578 |    16 | FALSE_POSITIVE       |   K04                     |
| 2M19385509+4925425 | 11513366 | 5907     |                      |  27240462 | 2135024570650324480 |        19 |        504 |    61 | CANDIDATE            |   K04                     |
| 2M19390304+4925482 | 11513441 | 5908     |                      |  27240463 | 2135023849095832064 |        19 |        504 |    35 | FALSE_POSITIVE       |   K04                     |
| 2M19493479+4929057 | 11520114 | 5909     |                      |  28158618 | 2087163241810855936 |        19 |        504 |    11 | CANDIDATE            |   K04                     |
| 2M19355046+4937095 | 11614808 | 5921     |                      |  27007614 | 2135068409376239616 |        19 |        504 |    48 | CANDIDATE            |   K04                     |
| 2M19363785+4936538 | 11615258 | 5922     |                      |  27013196 | 2135022195528127488 |        18 |        504 |    13 | CANDIDATE            |   K04                     |
| 2M19370523+4938019 | 11615521 | 5923     |                      |  27083462 | 2135021684432208768 |        19 |        504 |    65 | CANDIDATE            |   K04                     |
| 2M19384580+4937371 | 11616434 | 5924     |                      |  27234616 | 2135030480525384704 |        19 |        504 |    12 | CANDIDATE            |   K04                     |
| 2M19505896+4942274 | 11674709 | 5928     |                      |  28234215 | 2087193336640178944 |        19 |        504 |   129 | CANDIDATE            |   K04                     |
| 2M19352766+4948010 | 11716643 | 5929     |                      |  27007316 | 2135074770228352640 |        19 |        504 |    16 | CANDIDATE            |   K04                     |
| 2M19450059+4953116 | 11722217 | 5930     |                      |  27775937 | 2134911973789149952 |        19 |        504 |    30 | CANDIDATE            |   K04                     |
| 2M19461312+4957291 | 11773174 | 5931     |                      | 351192504 | 2135276187016015744 |        19 |        504 |    90 | CANDIDATE            |   K04                     |
| 2M19364951+5002434 | 11818566 | 5935     |                      |  27082772 | 2135104113445099648 |        19 |        504 |    14 | CANDIDATE            |   K04                     |
| 2M19381617+5004110 | 11819396 | 5936     |                      |  27233191 | 2135151014488065280 |        19 |        504 |    17 | CANDIDATE            |   K04                     |
| 2M19470129+5003189 | 11824578 | 5937     |                      |  27912615 | 2135279863507895808 |        19 |        504 |    36 | CANDIDATE            |   K04                     |
| 2M19372465+5011095 | 11868941 | 5939     |                      |  27082583 | 2135199702236478336 |        19 |        504 |    33 | CANDIDATE            |   K04                     |
| 2M19444910+5014107 | 11923213 | 5943     |                      |  27776586 | 2135295325388997376 |        19 |        504 |    28 | CANDIDATE            |   K04                     |
| 2M19464892+5016535 | 11924426 | 5944     |                      | 351193098 | 2135309996997631872 |        19 |        504 |    29 | FALSE_POSITIVE       |   K04                     |
| 2M19340543+5018291 | 11966643 | 5946     |                      |  26885796 | 2135871228962957440 |        19 |        504 |    30 | CANDIDATE            |   K04                     |
| 2M19415522+5025166 | 12020376 | 5950     |                      |  27533154 | 2134987427774455424 |        19 |        504 |    50 | CANDIDATE            |   K04                     |
| 2M19364094+5035370 | 12066767 | 5951     |                      |  27014703 | 2135226120575641472 |        19 |        504 |    12 | CANDIDATE            |   K04                     |
| 2M19453812+5035066 | 12071775 | 5952     |                      |  27845077 | 2135330028725663232 |        19 |        504 |    16 | CANDIDATE            |   K04                     |
| 2M19445797+5046498 | 12168895 | 5959     |                      |  27777611 | 2135382289887731840 |        19 |        504 |    23 | CANDIDATE            |   K04                     |
| 2M19480520+5046088 | 12170767 | 5960     |                      |  27993654 | 2135417783496120704 |        19 |        504 |    47 | CANDIDATE            |   K04                     |
| 2M19450317+5115579 | 12418418 | 5971     |                      |  27778479 | 2135501415099998848 |        19 |        504 |    35 | CANDIDATE            |   K04                     |
| 2M19272392+3744190 |  2445134 | 5983     |                      | 351055919 | 2051806555638910720 |        23 |       2484 |    40 | FALSE_POSITIVE       |   K21                     |
| 2M19080952+3838251 |  3530668 | 5986     |                      | 121085080 | 2099611775020988288 |        14 |        538 |    32 | FALSE_POSITIVE       |   K18                     |
| 2M19113963+3838268 |  3532985 | 5987     |                      | 121457384 | 2099565595532409600 |        17 |       3315 |   165 | CANDIDATE            |   K18                     |
| 2M19003479+3911131 |  4037428 | 5993     |                      | 120425098 | 2100296938265705984 |        14 |        538 |    64 | FALSE_POSITIVE       |   K18                     |
| 2M19514885+4009117 |  5036966 | 5998     |                      | 170235144 | 2073671821830561536 |        19 |        768 |    25 | FALSE_POSITIVE       |   K19                     |
| 2M19284187+4117263 |  5961350 | 6017     |                      | 137410446 | 2053604669465240704 |        25 |        263 |    32 | FALSE_POSITIVE       |   K16                     |
| 2M19480000+4117241 |  5979863 | 6018     |                      | 168812117 | 2076790449121125120 |        19 |        768 |    16 | FALSE_POSITIVE       |   K19                     |
| 2M19495305+4205164 |  6628237 | 6030     |                      | 273231849 | 2076978598743127168 |        19 |        768 |    23 | FALSE_POSITIVE       |   K19                     |
| 2M19303146+4210508 |  6694186 | 6031     |                      |  63370066 | 2125710637712631296 |        26 |        380 |    92 | FALSE_POSITIVE       |   K16                     |
| 2M19340966+4626142 |  9714358 | 6073     |                      | 270618498 | 2128179938970753664 |        21 |       1861 |    30 | FALSE_POSITIVE       |   K10                     |
| 2M19165346+4754500 | 10659313 | 6079     |                      | 158984540 | 2127941894701762176 |        15 |        661 |    37 | FALSE_POSITIVE       |   K06                     |
| 2M19391661+4957490 | 11769146 | 6089     |                      |  27308316 | 2135136136720566144 |        19 |        504 |    35 | FALSE_POSITIVE       |   K04                     |
| 2M19500322+5004293 | 11826400 | 6091     |                      |  28226273 | 2087256287983084032 |        19 |        504 |    52 | FALSE_POSITIVE       |   K04                     |
| 2M19301246+3725163 |  2019477 | 6093     |                      | 137684059 | 2051819028221334144 |        20 |       1363 |    41 | CANDIDATE            |   K21                     |
| 2M19265867+3735276 |  2161623 | 6094     |                      | 137315589 | 2051798274941842432 |        20 |       1363 |    25 | FALSE_POSITIVE       |   K21                     |
| 2M19201091+3756217 |  2707097 | 6095     |                      | 122223536 | 2051310504092430976 |        19 |       1363 |    13 | FALSE_POSITIVE       |   K21                     |
| 2M19314334+3757519 |  2719873 | 6096     |                      | 137891379 | 2051862184053581184 |        20 |       1363 |    18 | FALSE_POSITIVE       |   K21                     |
| 2M19260378+3803303 |  2852810 | 6097     |                      | 137220309 | 2052579576731140352 |        20 |       1363 |    48 | CANDIDATE            |   K21                     |
| 2M19323129+3807400 |  2997455 | 6098     |                      | 138037462 | 2052240141176935808 |        23 |       2484 |    52 | FALSE_POSITIVE       |   K21                     |
| 2M19191474+3819298 |  3229028 | 6100     |                      | 394179406 | 2051368675131051648 |        19 |       1363 |    34 | FALSE_POSITIVE       |   K21                     |
| 2M19270048+3839451 |  3545840 | 6102     |                      | 137318531 | 2052738288662716928 |        20 |       1363 |   155 | CANDIDATE            |   K21                     |
| 2M18582991+3910436 |  4035675 | 6107     |                      | 120315078 | 2100215578703659008 |        14 |        538 |    69 | FALSE_POSITIVE       |   K18                     |
| 2M19032704+3912189 |  4139254 | 6108     |                      | 120683917 | 2100261792551181824 |        15 |       1623 |   107 | CANDIDATE            |   K18                     |
| 2M19112000+3913165 |  4144236 | 6109     |                      | 121393780 | 2099737772181508096 |        14 |        538 |    86 | FALSE_POSITIVE       |   K18                     |
| 2M19022058+3928448 |  4346875 | 6113     |                      | 120573638 | 2100283748423706240 |        14 |        538 |    15 | FALSE_POSITIVE       |   K18                     |
| 2M19262345+3932098 |  4464394 | 6115     |                      | 137216641 | 2052989561428846464 |        19 |       1363 |    31 | CANDIDATE            |   K21                     |
| 2M19083315+3940249 |  4547480 | 6116     |                      | 121120717 | 2100434003559564544 |        13 |        538 |    17 | FALSE_POSITIVE       |   K18                     |
| 2M19493609+4008581 |  5034333 | 6124     |                      | 169458450 | 2073660483116074496 |        19 |        768 |    68 | FALSE_POSITIVE       |   K19                     |
| 2M19533836+4009244 |  5039441 | 6125     |                      | 170740143 | 2073575717651114752 |        19 |        768 |    49 | FALSE_POSITIVE       |   K19                     |
| 2M19491570+4052300 |  5641294 | 6133     |                      | 169179493 | 2073764524406878976 |        19 |        768 |    26 | FALSE_POSITIVE       |   K19                     |
| 2M19585275+4054142 |  5738698 | 6134     |                      | 172422394 | 2075087133820361088 |        20 |       1506 |    63 | FALSE_POSITIVE       |   K19                     |
| 2M19535425+4104476 |  5817566 | 6138     |                      | 170735592 | 2073828875886603776 |        19 |        768 |    69 | FALSE_POSITIVE       |   K19                     |
| 2M19452626+4134283 |  6221385 | 6145     | Kepler-1641          | 184426431 | 2077041103410971392 |        19 |        768 |    25 | CONFIRMED            |   K19                     |
| 2M19353513+4149543 |  6449358 | 6147     |                      | 138430438 | 2077707544892676736 |        25 |        263 |    83 | FALSE_POSITIVE       |   K16                     |
| 2M19344461+4514189 |  8957954 | 6189     |                      | 270616245 | 2127968729658199552 |        21 |       1861 |    34 | FALSE_POSITIVE       |   K10                     |
| 2M19333677+4529377 |  9093086 | 6191     |                      | 270520098 | 2128022090332078080 |        19 |       1861 |    17 | CANDIDATE            |   K10                     |
| 2M19440836+4529269 |  9101400 | 6192     |                      | 272084882 | 2079811082437598848 |        21 |       1861 |    14 | FALSE_POSITIVE       |   K10                     |
| 2M19112170+4535591 |  9145861 | 6194     |                      | 158626827 | 2130255400306326528 |        19 |       2664 |   127 | CANDIDATE            |   K06                     |
| 2M19301746+4545278 |  9282687 | 6196     |                      |  63363382 | 2126733703221996032 |        19 |       1861 |    18 | FALSE_POSITIVE       |   K10                     |
| 2M19412300+4546077 |  9289960 | 6197     |                      | 271663787 | 2080017202202816640 |        21 |       1861 |   101 | FALSE_POSITIVE       |   K10                     |
| 2M18563387+4556406 |  9389245 | 6202     |                      | 164669854 | 2107221185757925120 |        18 |        683 |    63 | CANDIDATE            |   K07                     |
| 2M19375713+4600082 |  9471755 | 6204     |                      | 271042173 | 2128100426235295488 |        21 |       1861 |    65 | FALSE_POSITIVE       |   K10                     |
| 2M19033227+4617233 |  9576197 | 6207     |                      | 158111653 | 2106540588060369024 |        18 |        683 |    24 | FALSE_POSITIVE       |   K07                     |
| 2M19215472+4632166 |  9767392 | 6211     |                      | 159395530 | 2127619188038610688 |        18 |        661 |    13 | FALSE_POSITIVE       |   K06                     |
| 2M19334923+4631183 |  9774400 | 6212     |                      | 270518202 | 2128181519518718208 |        17 |       1861 |    41 | FALSE_POSITIVE       |   K10                     |
| 2M19401707+4641161 |  9839081 | 6213     |                      | 271424654 | 2080482712242085888 |        21 |       1861 |    24 | FALSE_POSITIVE       |   K10                     |
| 2M19110830+4713409 | 10198662 | 6216     |                      | 158561428 | 2130843712045383936 |        18 |        661 |    90 | CANDIDATE            |   K06                     |
| 2M19151092+4712131 | 10200627 | 6217     |                      | 158838665 | 2130804026547097984 |        18 |        661 |    25 | CANDIDATE            |   K06                     |
| 2M19444920+4846005 | 11147460 | 6235     |                      |  27773647 | 2086711411253556352 |        19 |        504 |    49 | FALSE_POSITIVE       |   K04                     |
| 2M19421604+4922409 | 11462969 | 6239     |                      |  27531332 | 2134917746224043520 |        19 |        504 |    35 | CANDIDATE            |   K04                     |
| 2M19444949+4928193 | 11516930 | 6240     |                      |  27775114 | 2134887647093131264 |        19 |        504 |    27 | FALSE_POSITIVE       |   K04                     |
| 2M19491568+4942218 | 11673686 | 6243     |                      |  28159019 | 2087219797940775040 |        19 |        504 |    96 | FALSE_POSITIVE       |   K04                     |
| 2M19480585+4953318 | 11724210 | 6244     |                      |  27991950 | 2087237287047575680 |        19 |        504 |    17 | FALSE_POSITIVE       |   K04                     |
| 2M19500428+4955037 | 11775507 | 6245     |                      |  28226547 | 2087246353718713984 |        19 |        504 |    70 | FALSE_POSITIVE       |   K04                     |
| 2M19335614+5007304 | 11867071 | 6247     |                      |  26886038 | 2135844187848788096 |        19 |        504 |    16 | FALSE_POSITIVE       |   K04                     |
| 2M19492020+5018400 | 11975363 | 6248     |                      |  28160089 | 2087272815017413760 |        19 |        504 |    11 | FALSE_POSITIVE       |   K04                     |
| 2M19453945+5109433 | 12367464 | 6250     |                      |  27844066 | 2135488152241000576 |        19 |        504 |    47 | FALSE_POSITIVE       |   K04                     |
| 2M19440356+5120491 | 12470041 | 6251     |                      |  27695087 | 2135692111646464384 |        19 |        504 |    30 | FALSE_POSITIVE       |   K04                     |
| 2M19043230+3747595 |  2422820 | 6267     |                      | 120762676 | 2099098577967490048 |        14 |        538 |    16 | CANDIDATE            |   K18                     |
| 2M19071659+3751324 |  2557350 | 6276     |                      | 120970827 | 2099134209017687680 |        14 |        538 |    23 | CANDIDATE            |   K18                     |
| 2M19072286+3748571 |  2557430 | 6277     |                      | 121022559 | 2099133865420292992 |        14 |        538 |    86 | FALSE_POSITIVE       |   K18                     |
| 2M19033716+3755411 |  2693092 | 6285     |                      | 120637242 | 2099853358341555968 |        15 |       1127 |    87 | FALSE_POSITIVE       |   K18                     |
| 2M19062088+3800038 |  2834463 | 6293     |                      | 120963278 | 2099197087338852608 |        14 |        538 |    28 | CANDIDATE            |   K18                     |
| 2M19041707+3810033 |  2970670 | 6299     |                      | 120693645 | 2099950424601512704 |        14 |        538 |    41 | CANDIDATE            |   K18                     |
| 2M19330392+3807338 |  2998124 | 6302     |                      | 138037456 | 2052237598556359808 |        20 |       1363 |    39 | FALSE_POSITIVE       |   K21                     |
| 2M19040073+3817086 |  3098194 | 6303     |                      | 120693435 | 2099963824899494016 |        14 |        538 |    38 | FALSE_POSITIVE       |   K18                     |
| 2M19092545+3812439 |  3102024 | 6304     |                      | 121213274 | 2099540959601252480 |        14 |        538 |    67 | FALSE_POSITIVE       |   K18                     |
| 2M19202701+3823595 |  3230227 | 6311     |                      | 122224576 | 2052868095451251200 |        49 |       3228 |   248 | FALSE_POSITIVE       |   K21                     |
| 2M19012077+3827018 |  3323289 | 6319     |                      | 120500449 | 2099940769516440320 |        14 |        538 |    20 | FALSE_POSITIVE       |   K18                     |
| 2M19023382+3825074 |  3324069 | 6320     |                      | 120629011 | 2099925994829048192 |        14 |        538 |    70 | CANDIDATE            |   K18                     |
| 2M19084227+3826005 |  3327980 | 6321     |                      | 121124831 | 2099593839236863104 |        14 |        538 |    68 | FALSE_POSITIVE       |   K18                     |
| 2M19054862+3832180 |  3427776 | 6332     |                      | 120892243 | 2099985505894590720 |        14 |        538 |    15 | FALSE_POSITIVE       |   K18                     |
| 2M19120372+3842355 |  3634169 | 6346     |                      | 121457505 | 2099571986443818368 |        14 |        538 |    48 | FALSE_POSITIVE       |   K18                     |
| 2M19085364+3849034 |  3733638 | 6353     |                      | 121123521 | 2099620364955675520 |        18 |       1623 |    44 | CANDIDATE            |   K18                     |
| 2M18582885+3858102 |  3830820 | 6360     |                      | 120314783 | 2100208809834916480 |        14 |        538 |    32 | FALSE_POSITIVE       |   K18                     |
| 2M18593364+3859294 |  3831523 | 6361     |                      | 120416641 | 2100200735296482304 |        15 |       1127 |   114 | FALSE_POSITIVE       |   K18                     |
| 2M19041732+3858200 |  3834364 | 6362     |                      | 120692297 | 2100067934907465216 |        14 |        538 |    26 | FALSE_POSITIVE       |   K18                     |
| 2M19074762+3855416 |  3836439 | 6364     |                      | 121020626 | 2100370438038325760 |        10 |       1712 |   374 | FALSE_POSITIVE       |   K18                     |
| 2M19101384+3854440 |  3838004 | 6365     |                      | 121275458 | 2099634280649853312 |        14 |        538 |    51 | FALSE_POSITIVE       |   K18                     |
| 2M19010677+3905183 |  3936061 | 6372     |                      | 399819457 | 2100249801001556224 |        14 |        538 |    25 | CANDIDATE            |   K18                     |
| 2M19043701+3903565 |  3938073 | 6373     |                      | 120764848 | 2100070133930805632 |        14 |        538 |    79 | FALSE_POSITIVE       |   K18                     |
| 2M19053381+3920038 |  4245897 | 6395     |                      | 120893542 | 2100454894279988992 |        14 |        538 |    93 | FALSE_POSITIVE       |   K18                     |
| 2M19105159+3926337 |  4352168 | 6404     |                      | 121327539 | 2099755604886265472 |        14 |        538 |    32 | FALSE_POSITIVE       |   K18                     |
| 2M19001497+3934278 |  4445630 | 6414     |                      | 120424486 | 2100323880597959040 |        14 |        538 |    27 | FALSE_POSITIVE       |   K18                     |
| 2M19490815+3942276 |  4678171 | 6435     |                      | 169184142 | 2073644299678677504 |        19 |        768 |    18 | FALSE_POSITIVE       |   K19                     |
| 2M19512445+3947019 |  4681152 | 6436     |                      | 169933118 | 2073472531039456768 |        19 |        768 |    43 | FALSE_POSITIVE       |   K19                     |
| 2M19515583+3953386 |  4773155 | 6453     |                      | 170232686 | 2073474596941895168 |        19 |        768 |    35 | FALSE_POSITIVE       |   K19                     |
| 2M19063784+4001381 |  4908495 | 6468     |                      | 120902366 | 2100685791721862528 |        14 |        538 |    49 | FALSE_POSITIVE       |   K18                     |
| 2M19493181+4001270 |  4946680 | 6477     |                      | 169457960 | 2073657596897985280 |        18 |        768 |    37 | FALSE_POSITIVE       |   K19                     |
| 2M19502763+4003389 |  4947726 | 6478     |                      | 169560422 | 2073678968655796352 |        19 |        768 |    15 | FALSE_POSITIVE       |   K19                     |
| 2M19512401+4004073 |  4948863 | 6479     |                      | 169931738 | 2073665259120108928 |        19 |        768 |    15 | FALSE_POSITIVE       |   K19                     |
| 2M19525145+4004235 |  4950557 | 6483     |                      | 170347611 | 2073480571225222272 |        19 |        768 |    57 | FALSE_POSITIVE       |   K19                     |
| 2M19061138+4009019 |  4995716 | 6484     |                      | 120902222 | 2100690464646750848 |        14 |        538 |    13 | CANDIDATE            |   K18                     |
| 2M19513071+4006286 |  5036538 | 6504     |                      | 169931561 | 2073665637077534976 |        20 |       2390 |    74 | FALSE_POSITIVE       |   K19                     |
| 2M19065965+4021555 |  5171707 | 6532     |                      | 121013577 | 2100699398178903808 |        14 |        538 |    11 | CANDIDATE            |   K18                     |
| 2M19505003+4018273 |  5211470 | 6541     |                      | 169814443 | 2073689104778839040 |        22 |       1579 |    92 | FALSE_POSITIVE       |   K19                     |
| 2M19535998+4020012 |  5215508 | 6542     |                      | 170739287 | 2073583104998171264 |        19 |        768 |   104 | CANDIDATE            |   K19                     |
| 2M19555949+4018531 |  5218014 | 6544     |                      | 171584358 | 2073545309281720704 |        20 |       2690 |    72 | FALSE_POSITIVE       |   K19                     |
| 2M19472092+4028231 |  5294739 | 6556     |                      | 239226034 | 2076726402567711360 |        18 |        768 |    55 | FALSE_POSITIVE       |   K19                     |
| 2M19474265+4025467 |  5295206 | 6557     |                      | 168815461 | 2073728717249172736 |        19 |        768 |    29 | CANDIDATE            |   K19                     |
| 2M19521965+4028412 |  5300878 | 6559     |                      | 170345581 | 2073774591808198784 |        19 |        768 |    29 | FALSE_POSITIVE       |   K19                     |
| 2M19565133+4027301 |  5306862 | 6561     |                      | 171879604 | 2073550768170415104 |        19 |        768 |    54 | FALSE_POSITIVE       |   K19                     |
| 2M19461495+4035273 |  5380812 | 6570     |                      | 184559498 | 2076741864453640832 |        19 |        768 |    96 | CANDIDATE            |   K19                     |
| 2M19525068+4030450 |  5388229 | 6574     |                      | 170345425 | 2073771258917308800 |        19 |        768 |    26 | FALSE_POSITIVE       |   K19                     |
| 2M19564482+4030061 |  5393558 | 6576     |                      | 171879824 | 2073554032343108608 |        19 |        768 |    34 | FALSE_POSITIVE       |   K19                     |
| 2M19455323+4040538 |  5466109 | 6582     |                      | 184559770 | 2076746262496698624 |        18 |        768 |    13 | CANDIDATE            |   K19                     |
| 2M19541771+4040357 |  5475712 | 6588     |                      | 171029186 | 2073614814722716672 |        19 |        768 |    42 | FALSE_POSITIVE       |   K19                     |
| 2M19573131+4041411 |  5479973 | 6589     |                      | 171975435 | 2075058340339015424 |        19 |        768 |    17 | FALSE_POSITIVE       |   K19                     |
| 2M19471758+4045260 |  5552808 | 6598     |                      | 239226764 | 2076751102912517888 |        19 |        768 |    59 | CANDIDATE            |   K19                     |
| 2M19475690+4046312 |  5553624 | 6599     |                      | 168814075 | 2076762377214436352 |        19 |        768 |    27 | FALSE_POSITIVE       |   K19                     |
| 2M19562751+4044550 |  5564082 | 6600     |                      | 171582005 | 2075108436858900352 |        21 |       1147 |   150 | CANDIDATE            |   K19                     |
| 2M19300316+4049392 |  5622250 | 6608     |                      | 137628232 | 2053530761667312384 |        25 |        263 |    21 | FALSE_POSITIVE       |   K16                     |
| 2M19530043+4054127 |  5731312 | 6621     |                      | 170648886 | 2073820874376609536 |        19 |        768 |    42 | FALSE_POSITIVE       |   K19                     |
| 2M19563881+4055372 |  5735878 | 6622     |                      | 171882009 | 2075111838473220992 |        19 |        768 |    42 | FALSE_POSITIVE       |   K19                     |
| 2M19452382+4104227 |  5807579 | 6629     |                      | 184427953 | 2076819517460458624 |        19 |        768 |    39 | FALSE_POSITIVE       |   K19                     |
| 2M19465682+4100023 |  5809372 | 6630     |                      | 239227425 | 2076780931473292544 |        19 |        768 |    49 | FALSE_POSITIVE       |   K19                     |
| 2M19505607+4115032 |  5983348 | 6644     |                      | 169818468 | 2073869111144314496 |        19 |        768 |    18 | FALSE_POSITIVE       |   K19                     |
| 2M19571332+4115486 |  5990753 | 6645     |                      | 171972482 | 2075134305430373504 |        20 |       2690 |   179 | FALSE_POSITIVE       |   K19                     |
| 2M19470446+4119103 |  6060580 | 6658     |                      | 239228192 | 2076835494739440896 |        19 |        768 |    46 | FALSE_POSITIVE       |   K19                     |
| 2M19493775+4119471 |  6063448 | 6659     |                      | 169463029 | 2076871435023030528 |        19 |        768 |    33 | FALSE_POSITIVE       |   K19                     |
| 2M19545831+4123106 |  6068947 | 6661     |                      | 171095233 | 2075335245485130496 |        19 |        768 |    41 | FALSE_POSITIVE       |   K19                     |
| 2M19370697+4126128 |  6131659 | 6667     |                      | 138639253 | 2077496473024613632 |        27 |        452 |    95 | FALSE_POSITIVE       |   K16                     |
| 2M19513983+4129083 |  6146838 | 6668     |                      | 169822548 | 2073897771473353344 |        19 |        768 |    54 | FALSE_POSITIVE       |   K19                     |
| 2M19521891+4129033 |  6147573 | 6669     |                      | 170253873 | 2073900004856421120 |        19 |        768 |    39 | FALSE_POSITIVE       |   K19                     |
| 2M19443813+4130595 |  6220470 | 6677     |                      | 184424290 | 2077020556286913280 |        18 |        768 |    20 | FALSE_POSITIVE       |   K19                     |
| 2M19521514+4130384 |  6228703 | 6678     |                      | 170246850 | 2073900241063246976 |        19 |        768 |    57 | FALSE_POSITIVE       |   K19                     |
| 2M19542922+4134027 |  6231401 | 6679     |                      | 171091151 | 2075341189719889792 |        19 |        768 |    18 | FALSE_POSITIVE       |   K19                     |
| 2M19502713+4140221 |  6307000 | 6687     |                      | 169466191 | 2076916137043267200 |        19 |        768 |    15 | CANDIDATE            |   K19                     |
| 2M19544879+4138022 |  6311637 | 6688     |                      | 171094123 | 2075347340098596224 |        19 |        768 |    48 | FALSE_POSITIVE       |   K19                     |
| 2M19345324+4152232 |  6448768 | 6712     |                      | 270779660 | 2077617621156131456 |        25 |        263 |    34 | FALSE_POSITIVE       |   K16                     |
| 2M19504102+4152335 |  6464285 | 6716     |                      | 169820711 | 2076920157126133632 |        19 |        768 |    43 | FALSE_POSITIVE       |   K19                     |
| 2M19530179+4151023 |  6466939 | 6717     |                      | 170653053 | 2075409840479088512 |        19 |        768 |    31 | FALSE_POSITIVE       |   K19                     |
| 2M19544560+4152510 |  6468938 | 6718     |                      | 171093001 | 2075401353624216320 |        19 |        768 |    44 | FALSE_POSITIVE       |   K19                     |
| 2M19282012+4154541 |  6523216 | 6725     |                      | 137409142 | 2101695761874481536 |        25 |        263 |    40 | FALSE_POSITIVE       |   K16                     |
| 2M19511530+4157469 |  6545018 | 6729     |                      | 169820995 | 2076927093496783744 |        19 |        768 |    36 | FALSE_POSITIVE       |   K19                     |
| 2M19541019+4157115 |  6548447 | 6730     |                      | 274118380 | 2075414096779006848 |         8 |       2390 |    63 | FALSE_POSITIVE       |   K19                     |
| 2M19561801+4156320 |  6551106 | 6731     |                      | 171510535 | 2075381115737200512 |        19 |        768 |    12 | CANDIDATE            |   K19                     |
| 2M19290626+4202158 |  6607610 | 6742     |                      |  63214042 | 2125704972655732736 |        25 |        263 |    21 | FALSE_POSITIVE       |   K16                     |
| 2M19320615+4200049 |  6610219 | 6743     |                      | 240185822 | 2077677273964911232 |        25 |        263 |    41 | FALSE_POSITIVE       |   K16                     |
| 2M19322099+4201287 |  6610433 | 6744     |                      | 275496654 | 2077677544540786944 |        31 |       1165 |   150 | FALSE_POSITIVE       |   K16                     |
| 2M19502951+4205557 |  6628926 | 6746     |                      | 273505256 | 2076932492271665664 |        19 |        768 |    27 | CANDIDATE            |   K19                     |
| 2M19510135+4200326 |  6629588 | 6748     |                      | 273505616 | 2076928197311883648 |        19 |        768 |    33 | FALSE_POSITIVE       |   K19                     |
| 2M19352118+4207199 |  6698670 | 6760     |                      | 270707022 | 2077714932236541440 |        25 |        263 |    52 | FALSE_POSITIVE       |   K16                     |
| 2M19282456+4215080 |  6778289 | 6767     |                      |  63122603 | 2125723492554930048 |        25 |        263 |    47 | FALSE_POSITIVE       |   K16                     |
| 2M19321788+4216489 |  6781535 | 6769     |                      | 275496100 | 2077687684967175552 |        25 |        263 |    42 | FALSE_POSITIVE       |   K16                     |
| 2M19231361+4220381 |  6859813 | 6778     |                      | 159573299 | 2101942327356009216 |        25 |        263 |    75 | FALSE_POSITIVE       |   K16                     |
| 2M19290411+4219166 |  6864569 | 6780     |                      |  63213445 | 2125727065967867008 |        31 |       1165 |   143 | FALSE_POSITIVE       |   K16                     |
| 2M19292405+4223363 |  6864859 | 6782     |                      |  63213264 | 2125728440357498368 |        25 |        263 |   105 | FALSE_POSITIVE       |   K16                     |
| 2M19280687+4240103 |  7118545 | 6831     |                      |  63120528 | 2125782453866947200 |        25 |        263 |    27 | FALSE_POSITIVE       |   K16                     |
| 2M19262084+4253245 |  7281410 | 6855     |                      |  63004103 | 2125803756904609152 |         8 |          8 |   240 | FALSE_POSITIVE       |   K16                     |
| 2M18581505+4346273 |  7943535 | 6935     |                      | 164727656 | 2106570137435239552 |        18 |        683 |    47 | FALSE_POSITIVE       |   K07                     |
| 2M19002179+4348062 |  8013289 | 6952     |                      | 164884267 | 2105833567724991488 |        18 |        683 |    32 | FALSE_POSITIVE       |   K07                     |
| 2M18582927+4358191 |  8081389 | 6958     |                      | 164778372 | 2106596525714966912 |        18 |        683 |    23 | FALSE_POSITIVE       |   K07                     |
| 2M18590543+4414577 |  8283875 | 7007     |                      | 164786550 | 2105949394402381056 |        18 |        683 |    17 | CANDIDATE            |   K07                     |
| 2M19021567+4417429 |  8285254 | 7008     |                      | 352012107 | 2105915824938182656 |        17 |        683 |    18 | FALSE_POSITIVE       |   K07                     |
| 2M18562968+4426252 |  8414159 | 7035     |                      | 164671430 | 2106626624845478272 |        18 |        683 |    13 | FALSE_POSITIVE       |   K07                     |
| 2M19001235+4429064 |  8415863 | 7037     |                      | 164830805 | 2105956094551843200 |        17 |        683 |    65 | FALSE_POSITIVE       |   K07                     |
| 2M18563015+4433020 |  8479107 | 7045     |                      | 164671318 | 2106628892588494976 |        18 |        683 |    16 | FALSE_POSITIVE       |   K07                     |
| 2M18570684+4435384 |  8479386 | 7046     |                      | 164677239 | 2106722209339813376 |        18 |        683 |    26 | FALSE_POSITIVE       |   K07                     |
| 2M18554767+4440102 |  8543278 | 7052     |                      | 164652566 | 2106680226037610624 |        18 |        683 |    25 | FALSE_POSITIVE       |   K07                     |
| 2M18564012+4446457 |  8608490 | 7067     |                      | 164671082 | 2106772619370127360 |        18 |        683 |    20 | FALSE_POSITIVE       |   K07                     |
| 2M19010815+4446089 |  8610483 | 7068     |                      | 164890208 | 2105989767095369600 |        17 |        683 |    15 | FALSE_POSITIVE       |   K07                     |
| 2M19073983+4442163 |  8613446 | 7069     |                      | 158326749 | 2106117482242718464 |        18 |        683 |     8 | CANDIDATE            |   K07                     |
| 2M18534417+4459230 |  8736245 | 7082     |                      | 164527774 | 2106887209100717440 |        18 |        683 |    24 | FALSE_POSITIVE       |   K07                     |
| 2M18574758+4457480 |  8738115 | 7083     |                      | 164726334 | 2106754374352414976 |        18 |        683 |    11 | FALSE_POSITIVE       |   K07                     |
| 2M19001016+4454376 |  8739209 | 7084     |                      | 164831280 | 2105995294714848896 |        17 |        683 |    79 | FALSE_POSITIVE       |   K07                     |
| 2M19061287+4500084 |  8807057 | 7093     |                      | 158274926 | 2106230182184380160 |        18 |        683 |    29 | CANDIDATE            |   K07                     |
| 2M19023902+4513037 |  8938628 | 7109     |                      | 352013134 | 2106386553354297600 |        18 |        683 |    38 | FALSE_POSITIVE       |   K07                     |
| 2M19070948+4516169 |  8940961 | 7110     |                      | 158320256 | 2106237603888256640 |        18 |        683 |    14 | FALSE_POSITIVE       |   K07                     |
| 2M19000751+4522496 |  9005854 | 7121     |                      | 164831806 | 2107133190467734144 |        16 |        654 |    13 | FALSE_POSITIVE       |   K07                     |
| 2M19040202+4521216 |  9007918 | 7122     |                      | 158113583 | 2106440425124182400 |        18 |        683 |    80 | FALSE_POSITIVE       |   K07                     |
| 2M18563004+4537409 |  9203154 | 7144     |                      | 164670196 | 2107198194795296000 |        18 |        683 |    15 | CANDIDATE            |   K07                     |
| 2M19025408+4539591 |  9205993 | 7145     |                      | 279912311 | 2106495405004231552 |        18 |        683 |    14 | FALSE_POSITIVE       |   K07                     |
| 2M19062279+4541538 |  9207508 | 7146     |                      | 158274148 | 2106463480509335424 |        18 |        683 |    29 | FALSE_POSITIVE       |   K07                     |
| 2M19134668+4536456 |  9210828 | 7147     |                      | 158728860 | 2127242124270779136 |        18 |        661 |    59 | FALSE_POSITIVE       |   K06                     |
| 2M18571451+4546103 |  9266285 | 7151     |                      | 164721312 | 2107203009456314496 |        18 |        683 |    30 | FALSE_POSITIVE       |   K07                     |
| 2M19432506+4553319 |  9353182 | 7164     |                      | 272074664 | 2080382858538553344 |        21 |       1861 |    72 | FALSE_POSITIVE       |   K10                     |
| 2M19041669+4554020 |  9392702 | 7167     |                      | 158173286 | 2106478839311639680 |        18 |        683 |    14 | FALSE_POSITIVE       |   K07                     |
| 2M19161007+4558374 |  9397900 | 7169     |                      | 158935241 | 2127356164241403136 |        18 |        661 |    50 | CANDIDATE            |   K06                     |
| 2M18591370+4605528 |  9451096 | 7173     |                      | 164784457 | 2107281521458169856 |        18 |        683 |    65 | FALSE_POSITIVE       |   K07                     |
| 2M19153064+4603329 |  9458266 | 7174     |                      | 158842040 | 2127360424848618496 |        18 |        661 |    17 | CANDIDATE            |   K06                     |
| 2M19412976+4602338 |  9474222 | 7177     |                      | 271663125 | 2080027205190705664 |        21 |       1861 |    42 | FALSE_POSITIVE       |   K10                     |
| 2M19172116+4609101 |  9520700 | 7183     |                      | 159050041 | 2127691824525228416 |        18 |        661 |    18 | FALSE_POSITIVE       |   K06                     |
| 2M19330298+4609022 |  9529856 | 7185     |                      | 275575491 | 2128076103841686016 |        20 |       1861 |    42 | FALSE_POSITIVE       |   K10                     |
| 2M19103164+4617553 |  9579192 | 7192     |                      | 158491288 | 2130415417905660160 |        18 |        661 |    67 | FALSE_POSITIVE       |   K06                     |
| 2M18584792+4622303 |  9635520 | 7205     |                      | 164781040 | 2107294646878293248 |        18 |        683 |    25 | CANDIDATE            |   K07                     |
| 2M19030257+4622012 |  9637299 | 7207     |                      | 279911561 | 2106553026285781888 |        18 |        683 |    31 | FALSE_POSITIVE       |   K07                     |
| 2M19072594+4618422 |  9639106 | 7208     |                      | 158324905 | 2130521074101110272 |        18 |        661 |    10 | CANDIDATE            |   K06                     |
| 2M19100257+4623238 |  9640123 | 7209     |                      | 158491162 | 2130419094397661184 |        18 |        661 |    27 | CANDIDATE            |   K06                     |
| 2M19115130+4618248 |  9640921 | 7210     |                      | 158625916 | 2130371300001694336 |        18 |        661 |    12 | FALSE_POSITIVE       |   K06                     |
| 2M19120487+4619269 |  9641031 | 7211     |                      | 158660631 | 2130371574879626112 |        18 |       1039 |   272 | FALSE_POSITIVE       |   K06                     |
| 2M19325935+4618375 |  9652632 | 7217     |                      | 275575743 | 2128081635759799552 |        21 |       1861 |   108 | FALSE_POSITIVE       |   K10                     |
| 2M19114593+4634566 |  9762519 | 7228     |                      | 158625549 | 2130402189406571776 |        18 |        661 |    39 | FALSE_POSITIVE       |   K06                     |
| 2M19071662+4639532 |  9821078 | 7234     |                      | 158321843 | 2130535195954075648 |        18 |        661 |    37 | FALSE_POSITIVE       |   K06                     |
| 2M19080627+4641106 |  9821428 | 7235     |                      | 158393971 | 2130625768223479936 |        18 |        661 |    22 | CANDIDATE            |   K06                     |
| 2M19083014+4644005 |  9881258 | 7242     |                      | 158394030 | 2130627589289624320 |        18 |        661 |    44 | FALSE_POSITIVE       |   K06                     |
| 2M19110454+4649550 |  9943009 | 7258     |                      | 158560942 | 2130453144898925056 |        17 |        661 |    59 | CANDIDATE            |   K06                     |
| 2M19135782+4648179 |  9944201 | 7259     |                      | 158786520 | 2130772278148421888 |        18 |        661 |    26 | CANDIDATE            |   K06                     |
| 2M19142860+4648106 |  9944421 | 7260     |                      | 158786524 | 2130768807814876160 |        18 |        661 |    18 | FALSE_POSITIVE       |   K06                     |
| 2M19162338+4648399 |  9945280 | 7261     |                      | 158936406 | 2127792635998013440 |        18 |        661 |    42 | FALSE_POSITIVE       |   K06                     |
| 2M19061343+4657264 | 10000490 | 7269     |                      | 158272742 | 2130647651077605504 |        18 |        661 |    92 | FALSE_POSITIVE       |   K06                     |
| 2M19095154+4658062 | 10002049 | 7270     |                      | 158488159 | 2130470015530685696 |        18 |        661 |    13 | CANDIDATE            |   K06                     |
| 2M19411149+4655136 | 10020423 | 7273     |                      | 271548206 | 2080506523540902912 |        21 |       1861 |    16 | FALSE_POSITIVE       |   K10                     |
| 2M19050978+4704343 | 10063044 | 7280     |                      | 158210931 | 2130696686723511808 |        18 |        661 |    21 | FALSE_POSITIVE       |   K06                     |
| 2M19125274+4702286 | 10066755 | 7281     |                      | 158663760 | 2130790347071058432 |        18 |        661 |    76 | CANDIDATE            |   K06                     |
| 2M19195078+4704492 | 10070479 | 7282     |                      | 159225919 | 2127837269297376256 |        18 |        661 |    16 | CANDIDATE            |   K06                     |
| 2M19072168+4710239 | 10129482 | 7288     |                      | 158322382 | 2130654389885780608 |        18 |        661 |    12 | FALSE_POSITIVE       |   K06                     |
| 2M19095844+4713287 | 10198109 | 7294     |                      | 158488477 | 2130482453755846528 |        18 |        661 |    47 | FALSE_POSITIVE       |   K06                     |
| 2M19390236+4712069 | 10215422 | 7297     |                      | 271252857 | 2128566692184916224 |        21 |       1861 |    26 | FALSE_POSITIVE       |   K10                     |
| 2M19094167+4722240 | 10264202 | 7300     |                      | 158488635 | 2130859483164884096 |        18 |        661 |    13 | FALSE_POSITIVE       |   K06                     |
| 2M19095516+4721365 | 10264293 | 7301     |                      | 158488619 | 2130858830329859456 |        18 |        661 |    18 | CANDIDATE            |   K06                     |
| 2M19184333+4719041 | 10268809 | 7302     |                      | 159172516 | 2127891695123271424 |        18 |        661 |    41 | FALSE_POSITIVE       |   K06                     |
| 2M19113002+4726447 | 10330495 | 7310     |                      | 158624266 | 2130852576857565312 |        18 |        661 |    27 | FALSE_POSITIVE       |   K06                     |
| 2M19370100+4726160 | 10345862 | 7315     |                      | 270959577 | 2128599986771256960 |        21 |       1861 |    33 | FALSE_POSITIVE       |   K10                     |
| 2M19131131+4733361 | 10396708 | 7320     |                      | 158663092 | 2130832854367562880 |        18 |        661 |    31 | CANDIDATE            |   K06                     |
| 2M19144194+4738097 | 10462826 | 7329     |                      | 158839219 | 2130912843839236224 |        16 |        661 |    20 | FALSE_POSITIVE       |   K06                     |
| 2M19171690+4737570 | 10464199 | 7330     |                      | 159052053 | 2127934399978196736 |        20 |       1037 |    71 | CANDIDATE            |   K06                     |
| 2M19141287+4752022 | 10592163 | 7346     |                      | 158785184 | 2130937136173495296 |        18 |        661 |    18 | FALSE_POSITIVE       |   K06                     |
| 2M19172794+4755258 | 10659624 | 7354     |                      | 299222403 | 2127947014302752512 |        18 |        661 |    40 | CANDIDATE            |   K06                     |
| 2M19431932+4836081 | 11092783 | 7408     |                      |  27646878 | 2134719318735329664 |        19 |        504 |    19 | CANDIDATE            |   K04                     |
| 2M19441798+4851327 | 11199725 | 7418     |                      |  27769947 | 2134752682041882496 |        20 |       1534 |    77 | FALSE_POSITIVE       |   K04                     |
| 2M19435622+4907488 | 11359305 | 7441     |                      |  27647953 | 2134853012476715392 |        19 |        504 |    44 | FALSE_POSITIVE       |   K04                     |
| 2M19403524+4916566 | 11409698 | 7444     |                      |  27395758 | 2134832121757262208 |        19 |        504 |    31 | FALSE_POSITIVE       |   K04                     |
| 2M19442322+4938377 | 11619964 | 7466     |                      |  27768380 | 2134901528427809920 |        18 |        504 |    23 | FALSE_POSITIVE       |   K04                     |
| 2M19460834+4947090 | 11671646 | 7470     |                      |  27846648 | 2134895309315415808 |        19 |        504 |    34 | CANDIDATE            |   K04                     |
| 2M19385782+4955436 | 11768970 | 7478     |                      |  27308254 | 2135134453093353472 |        20 |       1578 |    94 | FALSE_POSITIVE       |   K04                     |
| 2M19465740+4958420 | 11773625 | 7479     |                      |  27912739 | 2135278454758753664 |        19 |        504 |    43 | CANDIDATE            |   K04                     |
| 2M19351845+5004355 | 11817750 | 7482     |                      |  27006880 | 2135114249568148224 |        19 |        504 |    57 | FALSE_POSITIVE       |   K04                     |
| 2M19492334+5002507 | 11825996 | 7483     |                      |  28159618 | 2087251065302785280 |        19 |        504 |    48 | CANDIDATE            |   K04                     |
| 2M19405101+5019008 | 11970288 | 7501     |                      |  27397490 | 2135167747675985536 |        19 |        504 |   116 | FALSE_POSITIVE       |   K04                     |
| 2M19385751+5034006 | 12067960 | 7510     |                      |  27309290 | 2135189016358079488 |        19 |        504 |    13 | CANDIDATE            |   K04                     |
| 2M19411897+5108160 | 12365000 | 7527     |                      |  27454154 | 2135604563034108928 |        19 |        504 |    47 | FALSE_POSITIVE       |   K04                     |
| 2M19452398+5107243 | 12367310 | 7530     |                      |  27778224 | 2135486743492388224 |        19 |        504 |    47 | FALSE_POSITIVE       |   K04                     |
| 2M19454606+5113275 | 12418816 | 7533     |                      |  27843942 | 2135488770715834496 |        20 |       1578 |    92 | FALSE_POSITIVE       |   K04                     |
| 2M19274322+3904194 |  3955867 | 7545     |                      | 137402656 | 2052775981296516736 |        23 |       2484 |    67 | FALSE_POSITIVE       |   K21                     |
| 2M19530641+3954138 |  4862924 | 7554     |                      | 170644045 | 2073466007007556096 |        19 |        768 |    20 | CANDIDATE            |   K19                     |
| 2M19153851+4723481 | 10267121 | 7609     |                      | 158840287 | 2130906624725484544 |        18 |        661 |    12 | FALSE_POSITIVE       |   K06                     |
| 2M19073561+3756148 |  2696205 | 7636     |                      | 121022334 | 2099158295194377216 |        14 |        538 |    21 | CANDIDATE            |   K18                     |
| 2M19064834+3802318 |  2834805 | 7638     |                      | 120971168 | 2099187088655077760 |        14 |        538 |    61 | CANDIDATE            |   K18                     |
| 2M18585634+3902433 |  3934657 | 7676     |                      | 120355636 | 2100210733980317952 |        14 |        538 |    39 | CANDIDATE            |   K18                     |
| 2M19070555+3916391 |  4141593 | 7685     |                      | 121011905 | 2100398780531110784 |        14 |        538 |    55 | CANDIDATE            |   K18                     |
| 2M19064636+4010123 |  4996057 | 7712     |                      | 121013297 | 2100693484006662656 |        14 |       1623 |   118 | CANDIDATE            |   K18                     |
| 2M19473927+4015299 |  5120225 | 7717     |                      | 168816125 | 2073720853177823744 |        19 |        768 |    37 | FALSE_POSITIVE       |   K19                     |
| 2M19464209+4109531 |  5894182 | 7750     |                      | 360023399 | 2076832879094360704 |        21 |       1147 |    81 | CANDIDATE            |   K19                     |
| 2M19544465+4131158 |  6231721 | 7773     |                      | 171094604 | 2075340055848542976 |        19 |        768 |    14 | CANDIDATE            |   K19                     |
| 2M19062859+3737344 |  2284957 | 8085     |                      | 120963958 | 2099123798016711040 |        14 |        538 |    22 | CANDIDATE            |   K18                     |
| 2M19540642+4051302 |  5647008 | 8103     |                      | 171030156 | 2073805893533817088 |        19 |        768 |    25 | FALSE_POSITIVE       |   K19                     |
| 2M19041054+3842316 |  3629119 | 8242     |                      | 120692691 | 2100026978099176576 |        13 |        538 |    26 | CANDIDATE            |   K18                     |
| 2M19022597+3934454 |  4446859 | 8246     |                      | 120573791 | 2100286462843094016 |        14 |        538 |    40 | CANDIDATE            |   K18                     |
| 2M19251092+4226598 |  6946985 | 8266     |                      | 159716770 | 2101958648231955456 |        31 |       1165 |   167 | FALSE_POSITIVE       |   K16                     |
| 2M18520640+4513394 |  8933391 |          |                      | 164415564 | 2106905522841234688 |        27 |       2503 |   216 |                      |   K07                     |
| 2M18525859+4536436 |  9201644 |          |                      | 164458225 | 2107010526201532160 |         9 |        879 |    79 |                      |   K07                     |
| 2M18535466+4450350 |  8671972 |          |                      | 164527922 | 2106697062309345152 |         9 |        879 |    50 |                      |   K07                     |
| 2M18541644+4420170 |  8347932 |          |                      | 164528404 | 2106657235072931072 |        13 |        879 |   175 |                      |   K07                     |
| 2M18545102+4559587 |  9388435 |          |                      | 164555633 | 2107406384746908928 |         9 |        879 |    61 |                      |   K07                     |
| 2M18545575+4509430 |  8867330 |          |                      | 164554806 | 2106801206675972224 |        18 |        683 |    78 |                      |   K07                     |
| 2M18550245+4511522 |  8867382 |          |                      | 164560027 | 2106799901006201856 |        18 |        683 |    28 |                      |   K07                     |
| 2M18553735+4505202 |  8802182 |          |                      | 164560131 | 2106785195037648256 |        18 |        683 |    22 |                      |   K07                     |
| 2M18554301+4433566 |  8478717 |          |                      | 164652345 | 2106678061373803008 |        18 |        683 |    24 |                      |   K07                     |
| 2M18554618+4554363 |  9388875 |          |                      | 164655066 | 2107222869385032960 |        17 |        683 |    12 |                      |   K07                     |
| 2M18555713+4413421 |  8282395 |          |                      | 164651693 | 2106664351838552448 |        27 |       2503 |   410 |                      |   K07                     |
| 2M18560433+4528195 |  9072972 |          |                      | 164654202 | 2106820340751990016 |        18 |        683 |    16 |                      |   K07                     |
| 2M18560733+4428210 |  8413996 |          |                      | 164652144 | 2106673525888592000 |         9 |        879 |    64 |                      |   K07                     |
| 2M18560740+4447248 |  8608260 |          |                      | 164652798 | 2106773409647335168 |         9 |        879 |    67 |                      |   K07                     |
| 2M18561610+4444554 |  8608310 |          |                      | 164652718 | 2106771657300675328 |        18 |        683 |    19 |                      |   K07                     |
| 2M18562723+4457143 |  8737501 |          |                      | 164670883 | 2106780522113239040 |        27 |       2503 |   101 |                      |   K07                     |
| 2M18564134+4423426 |  8349031 |          |                      | 164671475 | 2106625216096203904 |        18 |        683 |    16 |                      |   K07                     |
| 2M18565434+4506259 |  8868312 |          |                      | 164670724 | 2106805982679844480 |        27 |       2503 |   137 |                      |   K07                     |
| 2M18570305+4551213 |  9327530 |          |                      | 164721412 | 2107207888539182464 |        27 |       2503 |   426 |                      |   K07                     |
| 2M18570530+4405002 |  8148719 |          |                      | 164676689 | 2106612017657254144 |        19 |       1624 |    73 |                      |   K07                     |
| 2M18570673+4534143 |  9139519 |          |                      | 164678239 | 2107195622112484096 |        18 |        683 |    22 |                      |   K07                     |
| 2M18571829+4421327 |  8349302 |          |                      | 164676977 | 2106623596889067136 |        17 |        683 |    40 |                      |   K07                     |
| 2M18572510+4458061 |  8737933 |          |                      | 164677657 | 2106757123131465216 |        18 |        683 |    15 |                      |   K07                     |
| 2M18572781+4414426 |  8283117 |          |                      | 164676858 | 2106620508812051968 |        18 |        683 |    23 |                      |   K07                     |
| 2M18573897+4517458 |  8936226 |          |                      | 164725969 | 2106768908522204032 |        18 |        683 |    15 |                      |   K07                     |
| 2M18575037+4421205 |  8349539 |          |                      | 164727002 | 2106611266042480896 |        18 |        683 |    20 |                      |   K07                     |
| 2M18581202+4410278 |  8217311 |          |                      | 164727192 | 2106607692629664256 |        18 |        683 |    19 |                      |   K07                     |
| 2M18582348+4559256 |  9390100 |          |                      | 164780623 | 2107189158182152448 |         9 |        879 |    76 |                      |   K07                     |
| 2M18582800+4401075 |  8149336 |          |                      | 164778411 | 2106597036811329408 |         9 |        879 |    60 |                      |   K07                     |
| 2M18582981+4355316 |  8081397 |          |                      | 164778323 | 2106594906508079104 |        18 |        683 |    12 |                      |   K07                     |
| 2M18582990+4429349 |  8415109 |          |                      | 164778976 | 2106706820474196224 |         9 |        879 |    62 |                      |   K07                     |
| 2M18583427+4435225 |  8480031 |          |                      | 164779082 | 2106713314464782208 |        18 |        683 |    30 |                      |   K07                     |
| 2M18583578+3853368 |  3727221 |          |                      | 120314663 | 2100196302890136960 |        10 |       1712 |    71 |                      |   K18                     |
| 2M18584167+4621381 |  9635483 |          |                      | 164781019 | 2107288737003280512 |        18 |        683 |    24 |                      |   K07                     |
| 2M18591171+4516129 |  8937042 |          |                      | 164785419 | 2107129513975669760 |        18 |        683 |    13 |                      |   K07                     |
| 2M18591598+4530121 |  9140512 |          |                      | 164785120 | 2107138584947285504 |        18 |        683 |    40 |                      |   K07                     |
| 2M18592777+4445073 |  8609799 |          |                      | 164785964 | 2106737160123282560 |        17 |        654 |    43 |                      |   K07                     |
| 2M18593343+4624113 |  9696853 |          |                      | 164784144 | 2107292585294053760 |         9 |        879 |    68 |                      |   K07                     |
| 2M18593967+4555575 |  9390647 |          |                      | 164832414 | 2107185623428924032 |        18 |        683 |    13 |                      |   K07                     |
| 2M18594429+4353440 |  8013041 |          |                      | 164830106 | 2105847517778760576 |        18 |        683 |    11 |                      |   K07                     |
| 2M18595273+3908199 |  4036736 |          |                      | 120416871 | 2100206370291386496 |        14 |        538 |    55 |                      |   K18                     |
| 2M19000002+4427485 |  8415752 |          |                      | 164830786 | 2105958946409954176 |        27 |       2503 |   107 |                      |   K07                     |
| 2M19000336+4536275 |  9204718 |          |                      | 164832047 | 2107160639599334272 |         9 |        879 |   241 |                      |   K07                     |
| 2M19000355+4416589 |  8284259 |          |                      | 164830559 | 2105952967815698048 |        18 |        683 |    19 |                      |   K07                     |
| 2M19000771+4621397 |  9636095 |          |                      | 164832833 | 2107291657581141888 |        18 |        683 |    34 |                      |   K07                     |
| 2M19000785+4432243 |  8480693 |          |                      | 164830876 | 2105982723348918400 |        17 |        683 |    13 |                      |   K07                     |
| 2M19001724+3843070 |  3626676 |          |                      | 120425855 | 2100140841973351040 |        14 |        538 |    22 |                      |   K18                     |
| 2M19002304+3859021 |  3832010 |          |                      | 120425424 | 2100154315289662976 |        14 |        538 |    30 |                      |   K18                     |
| 2M19002563+4519001 |  9005982 |          |                      | 164882551 | 2106382189666769408 |        18 |        683 |    25 |                      |   K07                     |
| 2M19002630+3838580 |  3525872 |          |                      | 120425964 | 2100128648565003904 |        14 |        538 |    42 |                      |   K18                     |
| 2M19002936+4423410 |  8350788 |          |                      | 164883577 | 2105954823241153024 |        18 |        683 |    15 |                      |   K07                     |
| 2M19002961+4436233 |  8545494 |          |                      | 164883319 | 2105981726916524800 |        17 |        683 |    19 |                      |   K07                     |
| 2M19003315+3849474 |  3728488 |          |                      | 120425680 | 2100148267975675392 |        14 |        538 |    18 |                      |   K18                     |
| 2M19003422+3950416 |  4728373 |          |                      | 120424051 | 2100354563844463488 |        26 |       3315 |   258 |                      |   K18                     |
| 2M19004073+4639587 |  9818269 |          |                      | 164835698 | 2107314438084652416 |         9 |        879 |    58 |                      |   K07                     |
| 2M19004330+4439359 |  8545580 |          |                      | 164883260 | 2105987361913632000 |        17 |        683 |    13 |                      |   K07                     |
| 2M19004810+3856578 |  3832274 |          |                      | 399794332 | 2100150707517151744 |        14 |        538 |    12 |                      |   K18                     |
| 2M19004830+4513219 |  8937740 |          |                      | 164882653 | 2106379406527960832 |        18 |        683 |    26 |                      |   K07                     |
| 2M19005322+4355239 |  8082458 |          |                      | 164889177 | 2105926888773430272 |        17 |        683 |    37 |                      |   K07                     |
| 2M19005495+4432342 |  8481006 |          |                      | 164889928 | 2105980558685256064 |         9 |        879 |    70 |                      |   K07                     |
| 2M19005645+4623319 |  9636423 |          |                      | 164891946 | 2107304267605173376 |        18 |        683 |    12 |                      |   K07                     |
| 2M19005897+4539558 |  9205123 |          |                      | 164891185 | 2106415686112864512 |        18 |        683 |   489 |                      |   K07                     |
| 2M19010039+4551192 |  9329241 |          |                      | 164891383 | 2107263035918906368 |        18 |        683 |    29 |                      |   K07                     |
| 2M19010174+3753423 |  2552582 |          |                      | 399793072 | 2099887477561997952 |        26 |       3315 |    89 |                      |   K18                     |
| 2M19010760+4406346 |  8218636 |          |                      | 164889431 | 2105935650507104640 |        17 |        683 |    34 |                      |   K07                     |
| 2M19010830+3819556 |  3215838 |          |                      | 399793631 | 2099933141654457472 |        14 |        538 |    12 |                      |   K18                     |
| 2M19011362+4632228 |  9758168 |          |                      | 164892086 | 2107311380071060480 |        18 |        683 |     9 |                      |   K07                     |
| 2M19011883+4403418 |  8150640 |          |                      | 164889368 | 2105929495813839616 |        17 |        683 |    49 |                      |   K07                     |
| 2M19011914+4625157 |  9697556 |          |                      | 164891979 | 2107301656265085312 |         9 |        879 |    55 |                      |   K07                     |
| 2M19012177+4423115 |  8351193 |          |                      | 164889754 | 2105965646558788480 |        26 |       2503 |   355 |                      |   K07                     |
| 2M19012978+4555144 |  9391395 |          |                      | 164891447 | 2106514337220061312 |         9 |        879 |    74 |                      |   K07                     |
| 2M19013021+3812161 |  3096480 |          |                      | 120500844 | 2099927197419701760 |        14 |        538 |    21 |                      |   K18                     |
| 2M19013826+4547138 |  9268273 |          |                      | 351909989 | 2106511107405023616 |        18 |        683 |    12 |                      |   K07                     |
| 2M19015426+4356256 |  8082910 |          |                      | 351911870 | 2105880984163361024 |        17 |        683 |    53 |                      |   K07                     |
| 2M19015437+4530392 |  9141584 |          |                      | 351910272 | 2106410154194992000 |        27 |       2503 |   147 |                      |   K07                     |
| 2M19015905+3858433 |  3832966 |          |                      | 120572848 | 2100233067809001472 |        14 |        538 |    63 |                      |   K18                     |
| 2M19015978+3834435 |  3425290 |          |                      | 120572176 | 2099942728021645952 |        14 |        538 |    23 |                      |   K18                     |
| 2M19020185+3750503 |  2553300 |          |                      | 120570869 | 2099837346703316608 |        10 |       1712 |    78 |                      |   K18                     |
| 2M19021015+4540031 |  9205663 |          |                      | 352013636 | 2106506778077595008 |        21 |       2121 |    91 |                      |   K07                     |
| 2M19021150+4559373 |  9391697 |          |                      | 352013985 | 2106518460388720128 |        18 |        683 |    25 |                      |   K07                     |
| 2M19021227+4538481 |  9205687 |          |                      | 352013616 | 2106506193962040448 |        18 |        683 |    38 |                      |   K07                     |
| 2M19021452+4616070 |  9575591 |          |                      | 352014283 | 2106548387721053696 |        18 |        683 |    25 |                      |   K07                     |
| 2M19022213+3806414 |  2969205 |          |                      | 120571374 | 2099911941693163136 |        14 |        538 |    10 |                      |   K18                     |
| 2M19022282+4637145 |  9818945 |          |                      | 352014649 | 2130578317425321728 |        18 |        683 |    85 |                      |   K07                     |
| 2M19023924+4551394 |  9329929 |          |                      | 352013841 | 2106503681402482944 |        18 |        683 |   101 |                      |   K07                     |
| 2M19024003+4509378 |  8871159 |          |                      | 352013068 | 2106384697927515648 |        18 |        683 |    20 |                      |   K07                     |
| 2M19024338+3813078 |  3097331 |          |                      | 120629358 | 2099918637545127296 |        14 |        538 |    49 |                      |   K18                     |
| 2M19024707+3834050 |  3425767 |          |                      | 120628770 | 2100032613096049280 |        14 |        538 |    71 |                      |   K18                     |
| 2M19024840+3841539 |  3527240 |          |                      | 120628553 | 2100035774192040960 |        14 |        538 |    10 |                      |   K18                     |
| 2M19025024+3834039 |  3425802 |          |                      | 120628771 | 2100032716175271168 |        10 |       1712 |    65 |                      |   K18                     |
| 2M19025152+3812588 |  3097412 |          |                      | 120629364 | 2099918470046287360 |        14 |        538 |    15 |                      |   K18                     |
| 2M19025183+4455465 |  8740371 |          |                      | 279913154 | 2106358756324983936 |        27 |       2503 |   111 |                      |   K07                     |
| 2M19025471+3830254 |  3425851 | 268      |                      | 120628862 | 2100020484108391680 |        14 |        538 |    20 | CANDIDATE            |   K18                     |
| 2M19030271+3900197 |  3937132 |          |                      | 120628086 | 2100236675581612800 |        14 |        538 |    39 |                      |   K18                     |
| 2M19030634+3813377 |  3097571 |          |                      | 120637767 | 2099873012112453120 |        14 |        538 |    17 |                      |   K18                     |
| 2M19030651+4613022 |  9575990 |          |                      | 279911727 | 2106550071348114048 |        18 |        683 |    28 |                      |   K07                     |
| 2M19030727+4521197 |  9007388 |          |                      | 279912645 | 2106394181215401216 |        18 |        683 |    23 |                      |   K07                     |
| 2M19030807+3924134 |  4347340 |          |                      | 120684189 | 2100269317333175936 |        14 |        538 |     1 |                      |   K18                     |
| 2M19030832+3957205 |  4818204 |          |                      | 120685041 | 2100719670423937408 |        14 |        538 |    27 |                      |   K18                     |
| 2M19030849+4423396 |  8351986 |          |                      | 279913798 | 2105920016826338816 |        18 |        683 |    38 |                      |   K07                     |
| 2M19031256+3745315 |  2421862 |          |                      | 120636953 | 2099845176425561344 |        14 |        538 |    66 |                      |   K18                     |
| 2M19032414+4615510 |  9576128 |          |                      | 279911678 | 2106540141383755776 |        18 |        683 |    25 |                      |   K07                     |
| 2M19032917+4538594 |  9206287 |          |                      | 158113057 | 2106498256862230656 |        18 |        683 |    15 |                      |   K07                     |
| 2M19033272+3941003 |  4544587 |          |                      | 120684604 | 2100291238847679872 |        10 |       1712 |    85 |                      |   K18                     |
| 2M19033430+4615337 |  9576215 |          |                      | 158111711 | 2106540175743502848 |        18 |        683 |    14 |                      |   K07                     |
| 2M19033440+4444508 |  8611564 |          |                      | 158114291 | 2106305601810051456 |        17 |        683 |    17 |                      |   K07                     |
| 2M19033671+3812081 |  3097912 |          |                      | 120637723 | 2099872221838017152 |        26 |       3315 |   187 |                      |   K18                     |
| 2M19033792+4435155 |  8482142 |          |                      | 158114495 | 2106297561630630912 |        18 |        683 |    13 |                      |   K07                     |
| 2M19033925+3954393 |  4818496 |          |                      | 120684977 | 2100671841668164352 |        26 |       3315 |   281 |                      |   K18                     |
| 2M19034513+4536301 |  9206432 |          |                      | 158113170 | 2106497157350919296 |         8 |        392 |   225 |                      |   K07                     |
| 2M19034956+4424072 |  8417558 |          |                      | 158114742 | 2106283057523552896 |         9 |        879 |    80 |                      |   K07                     |
| 2M19035015+4437196 |  8546931 |          |                      | 158114457 | 2106303712019820416 |        18 |        683 |    15 |                      |   K07                     |
| 2M19035082+3815509 |  3098059 |          |                      | 120693477 | 2099966608033309440 |        14 |        538 |    19 |                      |   K18                     |
| 2M19035103+3821287 |  3217554 |          |                      | 120693310 | 2099968596603583360 |        25 |       3315 |   169 |                      |   K18                     |
| 2M19035455+3740050 |  2282970 |          |                      | 120694508 | 2099090572151080320 |        14 |        538 |    19 |                      |   K18                     |
| 2M19035748+4435571 |  8482292 |          |                      | 158114481 | 2106297767789080960 |        18 |        683 |    22 |                      |   K07                     |
| 2M19035946+4554337 |  9392586 |          |                      | 158112515 | 2106524542062483200 |        18 |        683 |    17 |                      |   K07                     |
| 2M19040254+3818418 |  3217681 |          |                      | 120693390 | 2099965336727992064 |        14 |        538 |    25 |                      |   K18                     |
| 2M19040475+3841528 |  3528036 |          |                      | 120692709 | 2100026909379684480 |        14 |        538 |     9 |                      |   K18                     |
| 2M19040848+4552432 |  9330608 |          |                      | 158173261 | 2106524262885763968 |        18 |        683 |    16 |                      |   K07                     |
| 2M19041752+3739411 |  2283243 |          |                      | 120694519 | 2099095309493673472 |        18 |       1623 |    50 |                      |   K18                     |
| 2M19041957+4537009 |  9206669 |          |                      | 158172975 | 2106449775271742336 |        18 |        683 |    10 |                      |   K07                     |
| 2M19042254+3728562 |  1995340 |          |                      | 120762140 | 2099084284320054400 |        14 |        538 |    19 |                      |   K18                     |
| 2M19042769+3949115 |  4730451 |          |                      | 120766013 | 2100668165176207232 |        14 |        538 |    16 |                      |   K18                     |
| 2M19043098+4542027 |  9269566 |          |                      | 158173075 | 2106451974295026432 |        18 |        683 |    14 |                      |   K07                     |
| 2M19043301+4555180 |  9392839 |          |                      | 158173309 | 2106479152848125184 |        27 |       2503 |   439 |                      |   K07                     |
| 2M19043337+3802331 |  2833010 |          |                      | 120763122 | 2099945614239230720 |        14 |        538 |    15 |                      |   K18                     |
| 2M19043605+4603378 |  9453452 |          |                      | 158173471 | 2106487536624327936 |        27 |       2503 |    93 |                      |   K07                     |
| 2M19044167+3822209 |  3218080 |          |                      | 120763682 | 2099970903005672320 |        14 |        538 |    26 |                      |   K18                     |
| 2M19044321+4504261 |  8806385 |          |                      | 158172379 | 2106327729481074688 |        18 |        683 |    24 |                      |   K07                     |
| 2M19044841+3750161 |  2555439 |          |                      | 120762746 | 2099098371811909248 |        14 |        538 |    42 |                      |   K18                     |
| 2M19044897+3844334 |  3629496 |          |                      | 120764288 | 2100049857384809344 |        26 |       3315 |   220 |                      |   K18                     |
| 2M19045079+3909450 |  4040308 |          |                      | 120765008 | 2100076868439605632 |        13 |        538 |    89 |                      |   K18                     |
| 2M19045237+3738134 |  2283703 |          |                      | 120762409 | 2099091598642082944 |        14 |        538 |    18 |                      |   K18                     |
| 2M19045254+4422491 |  8352731 |          |                      | 158214011 | 2106279969444601600 |        18 |        683 |    70 |                      |   K07                     |
| 2M19045766+4445411 |  8612202 |          |                      | 158213555 | 2106314466618257792 |        18 |        683 |    17 |                      |   K07                     |
| 2M19045882+4419084 |  8352774 |          |                      | 158214098 | 2106279522767908992 |        18 |        683 |    20 |                      |   K07                     |
| 2M19050276+4459105 |  8741312 |          |                      | 158213269 | 2106326492531042048 |        18 |        683 |    40 |                      |   K07                     |
| 2M19050436+4618215 |  9638163 |          |                      | 158211785 | 2130510044625674368 |        27 |       2503 |   140 |                      |   K07                     |
| 2M19050580+4007330 |  4995049 |          |                      | 120821069 | 2100701975158974848 |        17 |       3315 |   231 |                      |   K18                     |
| 2M19050664+3935021 |  4448346 |          |                      | 120821881 | 2100650091953607296 |        14 |        538 |    29 |                      |   K18                     |
| 2M19050719+4624375 |  9699173 |          |                      | 158211676 | 2130516813493455232 |         9 |        879 |    62 |                      |   K07                     |
| 2M19050860+3754348 |  2694337 |          |                      | 120824631 | 2099192822430193664 |        10 |       1712 |   119 |                      |   K18                     |
| 2M19051794+3955451 |  4819498 |          |                      | 120821383 | 2100664385605126400 |        14 |        538 |    25 |                      |   K18                     |
| 2M19052328+4012329 |  5083390 |          |                      | 120820949 | 2100702696713547904 |        14 |        538 |    18 |                      |   K18                     |
| 2M19052523+4016392 |  5083413 |          |                      | 120820857 | 2100707335278263424 |        13 |        538 |    18 |                      |   K18                     |
| 2M19053048+4553447 |  9331140 |          |                      | 158269640 | 2106480527237709952 |        18 |        683 |    21 |                      |   K07                     |
| 2M19053168+3820073 |  3218637 |          |                      | 120891910 | 2099956678074032512 |        10 |       1712 |   109 |                      |   K18                     |
| 2M19053232+4508416 |  8872687 |          |                      | 158221314 | 2106420019737875584 |        18 |        683 |    45 |                      |   K07                     |
| 2M19053396+3735445 |  2141852 |          |                      | 120890621 | 2099080401668709120 |        14 |        538 |    20 |                      |   K18                     |
| 2M19053533+3809240 |  2971679 |          |                      | 120891608 | 2099202791053286912 |        14 |        538 |    33 |                      |   K18                     |
| 2M19053895+3754295 |  2694741 |          |                      | 120891206 | 2099191035723798784 |        15 |       1623 |    83 |                      |   K18                     |
| 2M19053961+4548525 |  9331210 |          |                      | 158269530 | 2106467951573453696 |        18 |        683 |    12 |                      |   K07                     |
| 2M19053994+3802522 |  2833964 |          |                      | 120891441 | 2099201073069053696 |        14 |        538 |    26 |                      |   K18                     |
| 2M19054031+4625301 |  9699420 |          |                      | 158270234 | 2130517260170675328 |        25 |       2664 |   180 |                      |   K06                     |
| 2M19054441+3824089 |  3326069 |          |                      | 120892029 | 2099983650468684544 |        14 |        538 |    17 |                      |   K18                     |
| 2M19054524+4458446 |  8741632 |          |                      | 158221104 | 2106324259147516544 |        18 |        683 |    38 |                      |   K07                     |
| 2M19054712+4444546 |  8612613 |          |                      | 158220856 | 2106127480926621184 |        18 |        683 |    16 |                      |   K07                     |
| 2M19054807+3930331 |  4448737 |          |                      | 120893795 | 2100458330254475136 |        26 |       3315 |   150 |                      |   K18                     |
| 2M19054923+3735552 |  2142026 |          |                      | 120890628 | 2099077343652969216 |        14 |        538 |    25 |                      |   K18                     |
| 2M19055869+3846287 |  3630184 |          |                      | 120892639 | 2100006946371966592 |        12 |        451 |    13 |                      |   K18                     |
| 2M19055895+3836017 |  3529242 |          |                      | 120892355 | 2099987189521793920 |        14 |        538 |    23 |                      |   K18                     |
| 2M19055976+3758124 |  2695030 |          |                      | 120891312 | 2099196739440364672 |        14 |        538 |    57 |                      |   K18                     |
| 2M19060355+3737516 |  2284644 |          |                      | 120890697 | 2099171283175075328 |        14 |        538 |    25 |                      |   K18                     |
| 2M19060497+3747451 |  2423993 |          |                      | 120890994 | 2099177021251486208 |        14 |        538 |    16 |                      |   K18                     |
| 2M19060698+3825492 |  3326304 |          |                      | 120962508 | 2099981000469132032 |        26 |       3315 |   133 |                      |   K18                     |
| 2M19061372+4549091 |  9331459 |          |                      | 158274017 | 2106468673127706880 |        27 |       2503 |   204 |                      |   K07                     |
| 2M19061603+4431584 |  8483320 |          |                      | 158275485 | 2106120849496934400 |        18 |        683 |    14 |                      |   K07                     |
| 2M19062536+3812149 |  3099888 |          |                      | 120962916 | 2099203714467243008 |        14 |        538 |    76 |                      |   K18                     |
| 2M19062754+3821138 |  3219256 |          |                      | 120962639 | 2099229248054711040 |        10 |       1712 |   327 |                      |   K18                     |
| 2M19062755+4450333 |  8677585 |          |                      | 158275114 | 2106134455951549824 |        27 |       2503 |   117 |                      |   K07                     |
| 2M19063067+3912324 |  4141210 |          |                      | 120961222 | 2100439050144482048 |        10 |       1712 |   160 |                      |   K18                     |
| 2M19063361+3823388 |  3219332 |          |                      | 120962573 | 2099230794242811008 |        13 |        510 |    11 |                      |   K18                     |
| 2M19064259+4628189 |  9699848 |          |                      | 158273261 | 2130527293213756288 |        25 |       2664 |   163 |                      |   K06                     |
| 2M19064335+3733217 |  2142675 |          |                      | 120970265 | 2099122423627170432 |        14 |        538 |    55 |                      |   K18                     |
| 2M19064424+3800268 |  2834740 |          |                      | 120971113 | 2099186641978445824 |        14 |        538 |    12 |                      |   K18                     |
| 2M19065331+3821503 |  3219535 |          |                      | 120971730 | 2099229626011713280 |        14 |        538 |    26 |                      |   K18                     |
| 2M19065775+4008268 |  4996173 |          |                      | 121013252 | 2100692698029281408 |        10 |       1712 |   103 |                      |   K18                     |
| 2M19065879+4001098 |  4908669 |          |                      | 121013087 | 2100503822548381056 |        13 |        538 |    24 |                      |   K18                     |
| 2M19070104+3822455 |  3219623 |          |                      | 120971762 | 2099229969609105664 |        14 |        538 |    73 |                      |   K18                     |
| 2M19070908+3805429 |  2835069 |          |                      | 120971270 | 2099210109679864960 |        14 |        538 |    15 |                      |   K18                     |
| 2M19071037+3844142 |  3630998 |          |                      | 120972398 | 2099992309122882944 |        14 |        538 |    25 |                      |   K18                     |
| 2M19071473+3814500 |  3100479 |          |                      | 120971526 | 2099225124885637888 |        12 |        451 |    21 |                      |   K18                     |
| 2M19071723+3825068 |  3327068 |          |                      | 120971831 | 2099233165064791552 |        13 |        538 |    26 |                      |   K18                     |
| 2M19071970+3819045 |  3219848 |          |                      | 121021645 | 2099225949519719040 |        14 |        538 |    14 |                      |   K18                     |
| 2M19072796+3945120 |  4639948 |          |                      | 121019279 | 2100480079968998400 |        13 |        538 |    42 |                      |   K18                     |
| 2M19073394+3933044 |  4449829 |          |                      | 121019590 | 2100472726984945280 |        14 |        538 |    23 |                      |   K18                     |
| 2M19074149+3944228 |  4640082 |          |                      | 121019300 | 2100479186615813888 |        14 |        538 |    56 |                      |   K18                     |
| 2M19074385+3728483 |  1998050 |          |                      | 121023179 | 2099107236624299264 |        26 |       3315 |    86 |                      |   K18                     |
| 2M19074849+3845329 |  3631389 |          |                      | 121020911 | 2099616344866199936 |        14 |        538 |    40 |                      |   K18                     |
| 2M19074937+4656118 | 10001167 |          |                      | 158324163 | 2130638481326861824 |        19 |       2664 |   396 |                      |   K06                     |
| 2M19075640+3928373 |  4350299 |          |                      | 121086405 | 2100425237529690880 |        15 |       1623 |   144 |                      |   K18                     |
| 2M19075669+3930504 |  4450034 |          |                      | 121086464 | 2100425340608065792 |        14 |        538 |    18 |                      |   K18                     |
| 2M19080389+3846153 |  3631559 |          |                      | 121085303 | 2099617719255751808 |        14 |        538 |    13 |                      |   K18                     |
| 2M19080420+4016458 |  5084866 |          |                      | 121108917 | 2100601919601900288 |        14 |        538 |    17 |                      |   K18                     |
| 2M19080525+3941322 |  4547219 |          |                      | 121107346 | 2100480969025308288 |        14 |        538 |    43 |                      |   K18                     |
| 2M19080592+3806223 |  2973506 |          |                      | 121084158 | 2099208078155364352 |        14 |        538 |     3 |                      |   K18                     |
| 2M19080894+3743466 |  2425504 |          |                      | 121083454 | 2099128951977766272 |        14 |        538 |     8 |                      |   K18                     |
| 2M19081414+3807455 |  2973619 |          |                      | 121084202 | 2099214026690215424 |        14 |        538 |     8 |                      |   K18                     |
| 2M19081796+4652372 |  9941815 |          |                      | 158394205 | 2130635285871025152 |        18 |        661 |    36 |                      |   K06                     |
| 2M19081889+3941365 |  4547348 |          |                      | 121107347 | 2100480801523205760 |        10 |       1712 |    63 |                      |   K18                     |
| 2M19082008+4013027 |  5085020 |          |                      | 121108737 | 2100598586707279232 |        14 |        538 |    35 |                      |   K18                     |
| 2M19082367+4723187 | 10263611 |          |                      | 158394788 | 2130674284174452224 |        18 |        661 |    37 |                      |   K06                     |
| 2M19082523+4728476 | 10329147 |          |                      | 158394890 | 2130677101673029376 |        18 |        661 |    53 |                      |   K06                     |
| 2M19083414+4622202 |  9639536 |          |                      | 158393603 | 2130339620323494016 |        18 |        661 |    13 |                      |   K06                     |
| 2M19083692+3755235 |  2696993 |          |                      | 121126550 | 2099155512055708928 |        14 |        538 |    14 |                      |   K18                     |
| 2M19083803+3830318 |  3429637 |          |                      | 121124576 | 2099597550088641792 |        10 |       1712 |   416 |                      |   K18                     |
| 2M19084159+3821340 |  3220772 |          |                      | 121125097 | 2099593323840744960 |        14 |        538 |    14 |                      |   K18                     |
| 2M19084516+3843550 |  3631985 |          |                      | 121123786 | 2099618956206368256 |        12 |        451 |   126 |                      |   K18                     |
| 2M19084846+4722284 | 10263800 |          |                      | 158413086 | 2130672600547296768 |        25 |       2664 |   177 |                      |   K06                     |
| 2M19084981+4736179 | 10459920 |          |                      | 158412730 | 2131053959283127552 |        18 |        661 |    19 |                      |   K06                     |
| 2M19085459+4701114 | 10064822 |          |                      | 158413854 | 2130660574638479488 |        18 |        661 |    25 |                      |   K06                     |
| 2M19085556+3916069 |  4142689 |          |                      | 121121987 | 2100408061956953472 |        14 |        538 |    39 |                      |   K18                     |
| 2M19085821+3819570 |  3220938 |          |                      | 121125218 | 2099592361763047168 |        14 |        538 |    17 |                      |   K18                     |
| 2M19090147+3824109 |  3328203 |          |                      | 121124955 | 2099593079022423552 |        15 |       1623 |    79 |                      |   K18                     |
| 2M19091052+4559260 |  9394841 |          |                      | 158416465 | 2130313919239114240 |        18 |        661 |    10 |                      |   K06                     |
| 2M19091067+3937413 |  4547830 |          |                      | 121215753 | 2100431289140278656 |        10 |       1712 |   171 |                      |   K18                     |
| 2M19091181+3757592 |  2697440 |          |                      | 121212742 | 2099149980137937152 |        14 |        538 |     4 |                      |   K18                     |
| 2M19091577+4739350 | 10460135 |          |                      | 158412665 | 2131057257818046592 |        17 |        661 |    15 |                      |   K06                     |
| 2M19092531+3854014 |  3837480 |          |                      | 121214499 | 2099621842424494336 |        15 |       1623 |   137 |                      |   K18                     |
| 2M19093585+3842189 |  3632523 |          |                      | 121214168 | 2099607686212235904 |        14 |        538 |    25 |                      |   K18                     |
| 2M19094171+4645518 |  9881756 |          |                      | 158487885 | 2130443592891564160 |        18 |        661 |    13 |                      |   K06                     |
| 2M19094369+3902456 |  3941283 |          |                      | 121275246 | 2099648368142589568 |        26 |       3315 |   120 |                      |   K18                     |
| 2M19094607+3747391 |  2426695 |          |                      | 121277445 | 2099144173341438592 |         8 |        614 |   410 |                      |   K18                     |
| 2M19095084+4732342 | 10395107 |          |                      | 158488822 | 2130862300663463424 |        18 |        661 |    38 |                      |   K06                     |
| 2M19095344+3825360 |  3328801 |          |                      | 121276325 | 2099552916788621696 |        15 |       1623 |    82 |                      |   K18                     |
| 2M19095701+4633127 |  9761752 |          |                      | 158487637 | 2130428302807589632 |        18 |        661 |    23 |                      |   K06                     |
| 2M19095754+4639339 |  9822157 |          |                      | 158487757 | 2130440844112485504 |        18 |        661 |    10 |                      |   K06                     |
| 2M19100319+3948319 |  4733532 |          |                      | 121274040 | 2100527049731998080 |        14 |        538 |    37 |                      |   K18                     |
| 2M19100714+3826226 |  3328946 |          |                      | 121276304 | 2099552813709441920 |        14 |        538 |    17 |                      |   K18                     |
| 2M19101070+3904024 |  3941581 |          |                      | 121275197 | 2099647955825974656 |        26 |       3315 |   101 |                      |   K18                     |
| 2M19101237+3936359 |  4548437 |          |                      | 121274357 | 2100509045228594176 |        12 |        451 |    18 |                      |   K18                     |
| 2M19101288+3814472 |  3102589 |          |                      | 121276608 | 2099530376800200704 |        14 |        538 |     9 |                      |   K18                     |
| 2M19101431+3835049 |  3430731 |          |                      | 121276030 | 2099556112244419072 |        14 |        538 |    15 |                      |   K18                     |
| 2M19102709+4722493 | 10264510 |          |                      | 158489935 | 2130857284141654144 |        18 |        661 |    25 |                      |   K06                     |
| 2M19102770+3813338 |  3102763 |          |                      | 121325358 | 2099529483447024128 |        14 |        538 |    24 |                      |   K18                     |
| 2M19104985+3918486 |  4249218 |          |                      | 121327308 | 2099751653517449728 |        18 |       1623 |    35 |                      |   K18                     |
| 2M19105062+3823292 |  3222254 |          |                      | 121325638 | 2099538451338876416 |        14 |        538 |    17 |                      |   K18                     |
| 2M19105175+3841034 |  3532491 |          |                      | 121326192 | 2099579786104277248 |        14 |        538 |    26 |                      |   K18                     |
| 2M19105423+3749014 |  2560147 |          |                      | 121396309 | 2099329578490266624 |        10 |       1712 |    52 |                      |   K18                     |
| 2M19105496+3848489 |  3734938 |          |                      | 121394494 | 2099583149061021568 |        14 |        538 |    32 |                      |   K18                     |
| 2M19105862+4753591 | 10590538 |          |                      | 158562203 | 2130902123600407168 |        18 |        661 |    27 |                      |   K06                     |
| 2M19105984+4807342 | 10787594 |          |                      | 298784060 | 2130999808336723200 |        25 |       2664 |   175 |                      |   K06                     |
| 2M19110210+3822189 |  3222388 |          |                      | 121395274 | 2099537695424644864 |        14 |        538 |     9 |                      |   K18                     |
| 2M19110263+4700447 | 10065852 |          |                      | 158561162 | 2130464616752864256 |        17 |        661 |    28 |                      |   K06                     |
| 2M19110588+3830143 |  3431321 |          |                      | 121395039 | 2099562915472678144 |        10 |       1712 |    58 |                      |   K18                     |
| 2M19110863+4548273 |  9333575 |          |                      | 158559648 | 2130259149816475776 |        23 |       1690 |    45 |                      |   K06                     |
| 2M19112127+4641581 |  9822811 |          |                      | 158625410 | 2130451392552248064 |        18 |        661 |    26 |                      |   K06                     |
| 2M19114315+4712453 | 10198947 |          |                      | 158624746 | 2130840104272835840 |        18 |        661 |    61 |                      |   K06                     |
| 2M19114358+3852374 |  3735481 |          |                      | 121457809 | 2099590025306499328 |        14 |        538 |    33 |                      |   K18                     |
| 2M19114976+4631187 |  9762555 |          |                      | 158625631 | 2130400849376761088 |        18 |        661 |    18 |                      |   K06                     |
| 2M19115288+4539490 |  9209919 |          |                      | 158626743 | 2130245646438745728 |        18 |        661 |    55 |                      |   K06                     |
| 2M19115777+4705056 | 10066296 |          |                      | 158624931 | 2130836943176201472 |        18 |        661 |    68 |                      |   K06                     |
| 2M19120032+3925148 |  4352924 |          |                      | 121458847 | 2099746636994141696 |        26 |       3315 |   330 |                      |   K18                     |
| 2M19120795+4627319 |  9702122 |          |                      | 158660788 | 2130397516483214976 |        18 |        661 |    28 |                      |   K06                     |
| 2M19121626+3904168 |  3942911 |          |                      | 121467663 | 2099685339220384256 |        10 |       1712 |    83 |                      |   K18                     |
| 2M19122027+3843341 |  3634384 |          |                      | 121468327 | 2099572707999682432 |        10 |       1712 |    72 |                      |   K18                     |
| 2M19122853+3844517 |  3634487 |          |                      | 121468290 | 2099572875499883392 |        26 |       3315 |   105 |                      |   K18                     |
| 2M19123640+4652288 |  9943650 |          |                      | 158661305 | 2130787568232147328 |        18 |        661 |    21 |                      |   K06                     |
| 2M19123717+4600357 |  9456932 |          |                      | 158660209 | 2130350237482635136 |        18 |        661 |    33 |                      |   K06                     |
| 2M19124280+3929504 |  4353396 |          |                      | 121548649 | 2099745915439728256 |        34 |       3315 |   196 |                      |   K18                     |
| 2M19124465+4637434 |  9823404 |          |                      | 158664296 | 2130405247423368704 |        18 |        661 |    57 |                      |   K06                     |
| 2M19131281+3906075 |  4045932 |          |                      | 121547894 | 2099689114492748672 |        10 |       1712 |    97 |                      |   K18                     |
| 2M19132933+3902159 |  3943808 |          |                      | 121605913 | 2099676195231124736 |        26 |       3315 |   197 |                      |   K18                     |
| 2M19133637+4616023 |  9580551 |          |                      | 158729772 | 2130379065302416128 |        18 |        661 |    28 |                      |   K06                     |
| 2M19134124+4534508 |  9147002 |          |                      | 158728812 | 2127240509362182912 |        25 |       2664 |   157 |                      |   K06                     |
| 2M19134144+4553496 |  9334816 |          |                      | 158729249 | 2127343348058856960 |        18 |        661 |    30 |                      |   K06                     |
| 2M19134187+4559218 |  9396750 |          |                      | 158729392 | 2127349807689684736 |        18 |        661 |    31 |                      |   K06                     |
| 2M19135388+4625094 |  9702890 |          |                      | 158729987 | 2130387689597477888 |        18 |        661 |    19 |                      |   K06                     |
| 2M19141461+4601476 |  9457660 |          |                      | 158787522 | 2127350701042915968 |        18 |        661 |    12 |                      |   K06                     |
| 2M19141834+4810557 | 10789419 |          |                      | 299032405 | 2130965272499181952 |        18 |        661 |    40 |                      |   K06                     |
| 2M19145074+4604014 |  9457956 |          |                      | 158837149 | 2127370801489899648 |        18 |        661 |    55 |                      |   K06                     |
| 2M19150807+4610257 |  9519698 |          |                      | 158837280 | 2127373344110579072 |        24 |       2664 |   179 |                      |   K06                     |
| 2M19151416+4816332 | 10854680 |          |                      | 299033161 | 2130969640486336896 |        18 |        661 |    25 |                      |   K06                     |
| 2M19151526+4614539 |  9581296 |          |                      | 158841775 | 2127379528863513216 |        23 |       2664 |   176 |                      |   K06                     |
| 2M19152031+4546032 |  9274184 |          |                      | 158842477 | 2127331356509843072 |        18 |        661 |    19 |                      |   K06                     |
| 2M19153049+4712204 | 10200820 |          |                      | 158840553 | 2130809730264847232 |        20 |       1037 |   141 |                      |   K06                     |
| 2M19153592+4740137 | 10463277 |          |                      | 158839958 | 2130916692128883200 |        18 |        661 |    15 |                      |   K06                     |
| 2M19155631+4712326 | 10201016 |          |                      | 158983530 | 2127806757850638464 |        18 |        661 |    14 |                      |   K06                     |
| 2M19155790+4803140 | 10724168 |          |                      | 299156448 | 2130949059003022592 |        18 |        661 |    13 |                      |   K06                     |
| 2M19155805+4744579 | 10528302 |          |                      | 158984238 | 2130918581915467008 |        23 |       1690 |    78 |                      |   K06                     |
| 2M19160166+4700111 | 10068389 |          |                      | 158983252 | 2127796312490043776 |        25 |       2664 |   235 |                      |   K06                     |
| 2M19161084+4728519 | 10332813 |          |                      | 158983898 | 2127906194933191680 |        18 |        661 |    30 |                      |   K06                     |
| 2M19162633+4635474 |  9764544 |          |                      | 158936104 | 2127754599767875072 |        25 |       2664 |   388 |                      |   K06                     |
| 2M19163602+4549483 |  9336212 |          |                      | 158987350 | 2127306170821741184 |        18 |        661 |    11 |                      |   K06                     |
| 2M19163739+4622522 |  9643051 |          |                      | 158986598 | 2127743329773055104 |        18 |        661 |    44 |                      |   K06                     |
| 2M19164335+4626181 |  9704177 |          |                      | 158986518 | 2127743978308019968 |        18 |        661 |    45 |                      |   K06                     |
| 2M19164624+4801099 | 10724634 |          |                      | 299156741 | 2130950910131724160 |        25 |       2664 |   218 |                      |   K06                     |
| 2M19165010+4738052 | 10463939 |          |                      | 158984931 | 2127914269471751680 |        17 |        661 |    14 |                      |   K06                     |
| 2M19165673+4638385 |  9825237 |          |                      | 158986239 | 2127752847421210368 |        18 |        661 |    32 |                      |   K06                     |
| 2M19170127+4628114 |  9704301 |          |                      | 158986474 | 2127749789403919232 |        18 |        661 |    22 |                      |   K06                     |
| 2M19170626+4732449 | 10398612 |          |                      | 158985040 | 2127910245084873216 |        18 |        661 |    18 |                      |   K06                     |
| 2M19171119+4613118 |  9582184 |          |                      | 158986818 | 2127693095835268224 |        18 |        661 |    12 |                      |   K06                     |
| 2M19172433+4711004 | 10134795 |          |                      | 159051476 | 2127886541162355968 |        18 |        661 |    67 |                      |   K06                     |
| 2M19172491+4635352 |  9764965 |          |                      | 159050655 | 2127751709249143168 |        25 |       2664 |   311 |                      |   K06                     |
| 2M19173454+4806029 | 10791234 |          |                      | 299222138 | 2129450871330733056 |        25 |       2664 |   242 |                      |   K06                     |
| 2M19180652+4614584 |  9582633 |          |                      | 159054707 | 2127696841047102464 |        18 |        661 |    12 |                      |   K06                     |
| 2M19181980+4733562 | 10399243 |          |                      | 159052919 | 2127920827881544064 |        18 |        661 |    70 |                      |   K06                     |
| 2M19183945+4724013 | 10334122 |          |                      | 159172624 | 2127892519757019136 |        18 |        661 |    58 |                      |   K06                     |
| 2M19185979+3748598 |  2567395 |          |                      | 394247413 | 2051282569624468608 |         7 |        211 |    16 |                      |   K21                     |
| 2M19190311+3745088 |  2434731 |          |                      | 394247568 | 2051279202370060032 |         7 |        211 |    24 |                      |   K21                     |
| 2M19191783+3736511 |  2295768 |          |                      | 122214488 | 2051265419813944064 |         7 |        211 |    20 |                      |   K21                     |
| 2M19192100+4621535 |  9644336 |          |                      | 159175425 | 2127709794668579328 |        18 |        661 |    15 |                      |   K06                     |
| 2M19192156+3740550 |  2295834 |          |                      | 122214315 | 2051266214391685760 |         7 |        211 |    21 |                      |   K21                     |
| 2M19192471+3752376 |  2567800 |          |                      | 122213852 | 2051303632144579456 |         7 |        211 |    22 |                      |   K21                     |
| 2M19192934+3731228 |  2153507 |          |                      | 122214684 | 2051259789117632384 |         7 |        211 |    20 |                      |   K21                     |
| 2M19193607+4624500 |  9705673 |          |                      | 159175350 | 2127711272137360256 |        18 |        661 |    14 |                      |   K06                     |
| 2M19193754+4704595 | 10070355 |          |                      | 159174499 | 2127838162650561792 |        18 |        661 |    15 |                      |   K06                     |
| 2M19193849+4745317 | 10530349 |          |                      | 159173586 | 2129428571860561152 |        25 |       2664 |   197 |                      |   K06                     |
| 2M19194664+3801059 |  2845940 |          |                      | 122213524 | 2051308992263920512 |         7 |        211 |    29 |                      |   K21                     |
| 2M19195103+3739281 |  2296298 |          |                      | 122214382 | 2051288513859644288 |         7 |        211 |    29 |                      |   K21                     |
| 2M19195414+3747357 |  2435488 |          |                      | 122223159 | 2051290369285592960 |         7 |        211 |    22 |                      |   K21                     |
| 2M19195896+3726417 |  2008677 |          |                      | 122222205 | 2051071978790057856 |         7 |        211 |    27 |                      |   K21                     |
| 2M19200506+3749587 |  2568547 |          |                      | 122223275 | 2051292018553086080 |         7 |        211 |    19 |                      |   K21                     |
| 2M19200630+3726493 |  2008775 |          |                      | 122222215 | 2051072047509618560 |         7 |        211 |    23 |                      |   K21                     |
| 2M19200957+3746128 |  2435771 |          |                      | 122223089 | 2051290781602478976 |         7 |        211 |    20 |                      |   K21                     |
| 2M19201790+3722552 |  1862592 |          |                      | 122222045 | 2051067958700680192 |         7 |        211 |    20 |                      |   K21                     |
| 2M19202480+3756370 |  2707336 |          |                      | 122223546 | 2051298821781447680 |         7 |        211 |    25 |                      |   K21                     |
| 2M19202556+3737404 |  2296919 |          |                      | 122222665 | 2051284768648025600 |         7 |        211 |    17 |                      |   K21                     |
| 2M19202662+3718008 |  1862755 |          |                      | 122221838 | 2051066653030593792 |        29 |       2484 |    75 |                      |   K21                     |
| 2M19203057+4614203 |  9583906 |          |                      | 159301877 | 2127517998609497600 |        25 |       2664 |   187 |                      |   K06                     |
| 2M19203266+3746221 |  2436332 |          |                      | 122364586 | 2051288135902691840 |         7 |        211 |    22 |                      |   K21                     |
| 2M19204356+3747019 |  2436814 |          |                      | 122364440 | 2051293221143725952 |        10 |       1087 |    42 |                      |   K21                     |
| 2M19204570+3754354 |  2707716 |          |                      | 122305852 | 2051297962788038656 |         7 |        211 |    21 |                      |   K21                     |
| 2M19204965+3744077 |  2437164 |          |                      | 122364981 | 2051287002031072768 |         7 |        211 |    21 |                      |   K21                     |
| 2M19205247+3750154 |  2569891 |          |                      | 122306145 | 2051294526814164352 |         7 |        211 |    21 |                      |   K21                     |
| 2M19205358+3747188 |  2437402 |          |                      | 122364373 | 2051293083704797952 |         7 |        211 |     2 |                      |   K21                     |
| 2M19205554+3731540 |  2154977 |          |                      | 122365766 | 2051094140821777536 |         7 |        211 |    30 |                      |   K21                     |
| 2M19205832+3836318 |  3540458 |          |                      | 122304285 | 2052877205083337856 |        20 |       1363 |    18 |                      |   K21                     |
| 2M19205874+3743130 |  2437698 |          |                      | 122365091 | 2051105135938218624 |         9 |       1087 |    35 |                      |   K21                     |
| 2M19210086+3746396 |  2437805 |          |                      | 122364528 | 2051293049345067904 |         7 |        211 |    23 |                      |   K21                     |
| 2M19210818+3805083 |  2847313 |          |                      | 122375636 | 2052801888535119232 |        19 |       1363 |     8 |                      |   K21                     |
| 2M19211052+3740310 |  2297952 |          |                      | 122374349 | 2051103864627904256 |        20 |       1363 |    17 |                      |   K21                     |
| 2M19211176+3752459 |  2570578 |          |                      | 122375113 | 2051295488886956416 |         7 |        211 |    27 |                      |   K21                     |
| 2M19211181+3746375 |  2438289 |          |                      | 122374755 | 2051105720053903232 |         7 |        211 |    20 |                      |   K21                     |
| 2M19211725+3743187 |  2438462 |          |                      | 122374502 | 2051104586182496000 |         7 |        211 |    20 |                      |   K21                     |
| 2M19212261+3802019 |  2847541 |          |                      | 122375510 | 2052798521280766208 |        10 |       1359 |    63 |                      |   K21                     |
| 2M19212437+3735402 |  2155467 |          |                      | 122374137 | 2051099707099541760 |         7 |        211 |    28 |                      |   K21                     |
| 2M19213350+3757596 |  2708555 |          |                      | 122375355 | 2052797112531478272 |         7 |        211 |    19 |                      |   K21                     |
| 2M19213635+3739445 |  2298436 |          |                      | 122374305 | 2051101047129475968 |         7 |        211 |    29 |                      |   K21                     |
| 2M19213694+3753445 |  2571164 |          |                      | 122375168 | 2051108056516349824 |         7 |        211 |    25 |                      |   K21                     |
| 2M19214086+3755418 |  2708676 |          |                      | 122375248 | 2052609302203661184 |         7 |        211 |    24 |                      |   K21                     |
| 2M19214715+3805062 |  2847926 |          |                      | 122451695 | 2052800342346990976 |         7 |        211 |    23 |                      |   K21                     |
| 2M19215783+3751162 |  2571524 |          |                      | 122452237 | 2052607927814126592 |         7 |        211 |    20 |                      |   K21                     |
| 2M19220331+3759590 |  2709075 |          |                      | 122451872 | 2052611260709161216 |         7 |        211 |    32 |                      |   K21                     |
| 2M19221336+3802308 |  2848400 |          |                      | 122451777 | 2052611810466531456 |         7 |        211 |    30 |                      |   K21                     |
| 2M19221547+3757476 |  2709271 |          |                      | 122451963 | 2052610195558759936 |        40 |       3228 |   163 |                      |   K21                     |
| 2M19221761+3753084 |  2571868 |          |                      | 122452155 | 2052605556992276736 |        25 |       2672 |   284 |                      |   K21                     |
| 2M19221793+3758096 |  2709308 |          |                      | 122451950 | 2052610298636224768 |         7 |        211 |    28 |                      |   K21                     |
| 2M19222237+3728561 |  2010980 |          |                      | 122516243 | 2051083558022668928 |         7 |        211 |    25 |                      |   K21                     |
| 2M19222537+3823169 |  3231985 |          |                      | 122518411 | 2052813055450364544 |        49 |       3228 |   203 |                      |   K21                     |
| 2M19222702+3746244 |  2439819 |          |                      | 122516914 | 2052591916176088960 |         7 |        560 |   120 |                      |   K21                     |
| 2M19223035+3734202 |  2156611 |          |                      | 122516462 | 2051085516527882624 |         7 |        211 |    33 |                      |   K21                     |
| 2M19223996+3733190 |  2156775 |          |                      | 122516413 | 2051084898052616064 |         7 |        211 |    25 |                      |   K21                     |
| 2M19224278+3742265 |  2440074 |          |                      | 122516766 | 2052590919743678208 |        10 |       1394 |    54 |                      |   K21                     |
| 2M19225229+3741376 |  2299743 |          |                      | 122516744 | 2052587930446461824 |         7 |        211 |    30 |                      |   K21                     |
| 2M19230773+3830196 |  3441230 |          |                      | 122606787 | 2052835900378667648 |        39 |       2672 |   157 |                      |   K21                     |
| 2M19231315+3804443 |  2849433 |          |                      | 122607833 | 2052614868481607296 |        19 |       1363 |    11 |                      |   K21                     |
| 2M19231341+3722243 |  1865567 |          |                      | 122673176 | 2051032533809663104 |        29 |       2484 |    92 |                      |   K21                     |
| 2M19231529+3908001 |  4054522 |          |                      | 122605274 | 2052961867478887936 |         7 |        211 |    22 |                      |   K21                     |
| 2M19232466+3652089 |  1160684 |          |                      | 122674484 | 2050254113940398976 |         7 |        211 |    20 |                      |   K21                     |
| 2M19233445+4229013 |  6945803 |          |                      | 159573009 | 2101968337678044416 |        21 |        279 |    57 |                      |   K16                     |
| 2M19233702+3859363 |  3848385 |          |                      | 122685270 | 2052957057115483392 |        36 |       2933 |   211 |                      |   K21                     |
| 2M19233769+3705478 |  1430227 |          |                      | 122680411 | 2051013120557369984 |        20 |       1363 |    23 |                      |   K21                     |
| 2M19234146+3810230 |  2987372 |          |                      | 122683276 | 2052639092097515904 |        29 |       2484 |    96 |                      |   K21                     |
| 2M19234914+3656175 |  1292798 |          |                      | 122679989 | 2050254556310276992 |        29 |       2484 |   110 |                      |   K21                     |
| 2M19235744+3806517 |  2987660 |          |                      | 122683109 | 2052626752651917440 |        19 |       1394 |   427 |                      |   K21                     |
| 2M19240010+3732269 |  2158208 |          |                      | 122681634 | 2052536596995913216 |        48 |       3228 |   206 |                      |   K21                     |
| 2M19240782+3901587 |  3952614 |          |                      | 122716426 | 2052957778670109696 |        19 |       1363 |    12 |                      |   K21                     |
| 2M19241064+3705452 |  1430741 |          |                      | 122783769 | 2050263116192293120 |        20 |       1363 |    28 |                      |   K21                     |
| 2M19241450+3917160 |  4155439 |          |                      | 122715830 | 2052969529700849024 |        14 |       2377 |   134 |                      |   K21                     |
| 2M19242666+3839278 |  3543446 |          |                      | 122717326 | 2052656168887921280 |         7 |        211 |    27 |                      |   K21                     |
| 2M19243259+3801289 |  2850913 |          |                      | 122781343 | 2052622045368718208 |         7 |        211 |    37 |                      |   K21                     |
| 2M19243380+4153240 |  6440930 |          |                      | 122710140 | 2101727441553401856 |        31 |       1165 |   106 |                      |   K16                     |
| 2M19243729+3707515 |  1572201 |          |                      | 122783670 | 2051763846483264384 |        48 |       3228 |   285 |                      |   K21                     |
| 2M19243791+3905029 |  3953036 |          |                      | 122716299 | 2052952281112106880 |         7 |        211 |    34 |                      |   K21                     |
| 2M19243797+3750260 |  2574420 |          |                      | 122781848 | 2052549305802008960 |        20 |       1363 |    12 |                      |   K21                     |
| 2M19244036+3746187 |  2442118 |          |                      | 122782017 | 2052546080284094080 |        28 |       2484 |   133 |                      |   K21                     |
| 2M19251766+4225132 |  6947064 |          |                      | 159716712 | 2101952566558263424 |        31 |       1165 |    88 |                      |   K16                     |
| 2M19254134+3658166 |  1294756 |          |                      | 137147023 | 2051746563534482304 |        49 |       3228 |   242 |                      |   K21                     |
| 2M19254344+4304449 |  7443741 |          |                      | 159766481 | 2125996446316342144 |        31 |       1165 |    69 |                      |   K16                     |
| 2M19255029+4227165 |  6947459 |          |                      | 159767720 | 2101770322507619328 |        25 |        263 |    46 |                      |   K16                     |
| 2M19255830+4229171 |  6947600 |          |                      | 159767648 | 2101771903055597568 |        25 |        263 |     1 |                      |   K16                     |
| 2M19260157+4115506 |  5959352 |          |                      | 137212913 | 2101557944965301760 |        31 |       1165 |   150 |                      |   K16                     |
| 2M19260524+4059550 |  5704597 |          |                      | 137213478 | 2101541039972947328 |        34 |       1913 |   164 |                      |   K16                     |
| 2M19260806+4150461 |  6442045 |          |                      | 137211714 | 2101718267503440128 |        25 |        263 |    14 |                      |   K16                     |
| 2M19261667+4228032 |  6947858 |          |                      | 159767684 | 2101769016837586944 |        25 |        263 |    33 |                      |   K16                     |
| 2M19263383+4239327 |  7117293 |          |                      |  63004513 | 2125791181240285184 |        25 |        263 |    42 |                      |   K16                     |
| 2M19263954+4225377 |  6948128 |          |                      |  63004923 | 2101767848606353024 |         8 |          8 |   326 |                      |   K16                     |
| 2M19264282+3850215 |  3747824 |          |                      | 137318998 | 2052766601088116480 |        20 |       1363 |    60 |                      |   K21                     |
| 2M19265419+4244100 |  7200148 |          |                      |  63004372 | 2125797537791958016 |        25 |        263 |    31 |                      |   K16                     |
| 2M19270165+3653106 |  1164584 |          |                      | 137313551 | 2051698803496721664 |        10 |       1010 |    47 |                      |   K21                     |
| 2M19270274+4204494 |  6605929 |          |                      |  63006167 | 2101742727333990656 |         7 |        776 |   326 |                      |   K16                     |
| 2M19270488+4143598 |  6363895 |          |                      | 137342088 | 2101667449449862144 |         8 |          8 |   230 |                      |   K16                     |
| 2M19271627+3919329 |  4263238 |          |                      | 351063331 | 2052795050951462656 |        19 |       1363 |    23 |                      |   K21                     |
| 2M19271665+3741015 |  2304655 |          |                      | 351055651 | 2051804837651950080 |        20 |       1363 |    66 |                      |   K21                     |
| 2M19272440+4213453 |  6777469 |          |                      |  63006449 | 2101750806176118272 |        36 |       1913 |   439 |                      |   K16                     |
| 2M19272446+3719265 |  1870057 |          |                      | 351053982 | 2051779995560750336 |        29 |       2484 |    80 |                      |   K21                     |
| 2M19272931+4233311 |  7033830 |          |                      |  63007068 | 2125782934903136768 |        25 |        263 |    38 |                      |   K16                     |
| 2M19273091+4126104 |  6123710 |          |                      | 351071815 | 2101647830039174784 |         8 |          8 |   310 |                      |   K16                     |
| 2M19273631+4142055 |  6364290 |          |                      | 351072720 | 2101687064557856768 |        31 |       1165 |   174 |                      |   K16                     |
| 2M19274041+4203048 |  6606428 |          |                      |  63121670 | 2101700881476206208 |         9 |        721 |   388 |                      |   K16                     |
| 2M19274731+4141289 |  6285476 |          |                      | 137408591 | 2101686931421574016 |        31 |       1165 |   153 |                      |   K16                     |
| 2M19275036+4116047 |  5960710 |          |                      | 137407697 | 2101642023243154816 |         8 |          8 |   258 |                      |   K16                     |
| 2M19275519+3710322 |  1576144 |          |                      | 137346492 | 2051727523934378496 |        29 |       2484 |    85 |                      |   K21                     |
| 2M19275747+3840145 |  3546753 |          |                      | 137350681 | 2052712621937532800 |        20 |       1363 |    23 |                      |   K21                     |
| 2M19280207+4125419 |  6124132 |          |                      | 137408040 | 2101645493577021824 |        25 |        263 |    22 |                      |   K16                     |
| 2M19280487+4115222 |  5960899 |          |                      | 137407672 | 2053603466874947968 |        31 |       1165 |   105 |                      |   K16                     |
| 2M19280696+4049299 |  5620671 |          |                      | 137406796 | 2053576769357347968 |         7 |        750 |   350 |                      |   K16                     |
| 2M19281676+3816465 |  3119353 |          |                      | 137349618 | 2052667713759102848 |        20 |       1363 |    12 |                      |   K21                     |
| 2M19281703+3909145 |  4059089 |          |                      | 137402861 | 2053150296286408192 |        29 |       2484 |   100 |                      |   K21                     |
| 2M19281815+4559598 |  9404666 |          |                      |  63129068 | 2126793489167187072 |        24 |       2765 |    72 |                      |   K10                     |
| 2M19282026+4208197 |  6692320 |          |                      |  63122370 | 2125721087375316224 |        25 |        263 |    40 |                      |   K16                     |
| 2M19282039+3854161 |  3852667 |          |                      | 137483420 | 2052724025072023680 |        20 |       1363 |    65 |                      |   K21                     |
| 2M19282687+3904378 |  3956618 |          |                      | 137483001 | 2052773777972451584 |         7 |        211 |    26 |                      |   K21                     |
| 2M19283815+3646451 |  1031322 |          |                      | 137489662 | 2051495084612837504 |        37 |       2933 |   175 |                      |   K21                     |
| 2M19283836+4111537 |  5877364 |          |                      | 137410647 | 2053599549864155392 |        34 |       1913 |   284 |                      |   K16                     |
| 2M19284616+3926074 |  4367215 |          |                      | 137414848 | 2053163249907919616 |        20 |       1363 |    27 |                      |   K21                     |
| 2M19284930+4135502 |  6206125 |          |                      | 137409811 | 2101671538258864128 |        31 |       1165 |   108 |                      |   K16                     |
| 2M19291119+4211596 |  6693042 |          |                      |  63213691 | 2125719506825369344 |        25 |        263 |    56 |                      |   K16                     |
| 2M19291180+4259072 |  7364389 |          |                      |  63212074 | 2125816160770558592 |        25 |        263 |    10 |                      |   K16                     |
| 2M19291621+3718574 |  1872324 |          |                      | 137546211 | 2051723645588602752 |        36 |       2484 |   140 |                      |   K21                     |
| 2M19291780+4621261 |  9650390 |          |                      |  63206201 | 2128305317655394560 |        32 |       2765 |   192 |                      |   K10                     |
| 2M19291903+3824078 |  3345780 |          |                      | 137549552 | 2051943234372486656 |        37 |       2933 |   170 |                      |   K21                     |
| 2M19291904+4238290 |  7119530 |          |                      |  63212773 | 2125758539488454400 |        36 |       1913 |   342 |                      |   K16                     |
| 2M19292010+3710480 |  1577912 |          |                      | 137545766 | 2051721687077542144 |        29 |       2484 |    92 |                      |   K21                     |
| 2M19292239+3802593 |  2856756 |          |                      | 137548524 | 2051899395646320640 |        29 |       2484 |   137 |                      |   K21                     |
| 2M19292407+3838096 |  3548134 |          |                      | 137550224 | 2052702073498061056 |        20 |       1363 |    26 |                      |   K21                     |
| 2M19293132+3841307 |  3548271 |          |                      | 137633875 | 2052703757125286144 |         7 |        211 |    27 |                      |   K21                     |
| 2M19294158+3725408 |  2018906 |          |                      | 137637683 | 2051818336723230976 |        20 |       1363 |    74 |                      |   K21                     |
| 2M19294548+4104433 |  5792900 |          |                      | 137627678 | 2053583950543042048 |        29 |       1165 |   115 |                      |   K16                     |
| 2M19295755+3828504 |  3346415 |          |                      | 137634489 | 2051948908034918144 |        20 |       1363 |    19 |                      |   K21                     |
| 2M19295891+4656475 | 10013252 |          |                      |  63290415 | 2128348782724952320 |        29 |       2765 |   488 |                      |   K10                     |
| 2M19300005+4136323 |  6287174 |          |                      | 137559285 | 2053634802956210304 |         9 |        721 |   268 |                      |   K16                     |
| 2M19300494+4314207 |  7609819 |          |                      |  63284117 | 2125871583027387904 |        25 |        263 |    24 |                      |   K16                     |
| 2M19301695+4144046 |  6366377 |          |                      | 137757261 | 2077659235097195392 |        25 |        263 |    23 |                      |   K16                     |
| 2M19302019+3757321 |  2718321 |          |                      | 137685774 | 2051870769684295296 |        29 |       2484 |   112 |                      |   K21                     |
| 2M19302712+3857017 |  3854679 |          |                      | 137688765 | 2053088654914572800 |        10 |       2045 |   106 |                      |   K21                     |
| 2M19302976+4310007 |  7530366 |          |                      |  63368072 | 2125868043974350720 |        36 |       1913 |   293 |                      |   K16                     |
| 2M19303027+4206032 |  6694166 |          |                      |  63370253 | 2125708541768613376 |        25 |        263 |    25 |                      |   K16                     |
| 2M19303307+3701133 |  1438068 |          |                      | 137682739 | 2051524840147095040 |        28 |       2484 |    95 |                      |   K21                     |
| 2M19303702+4217551 |  6780141 |          |                      |  63369834 | 2125735037427408256 |         9 |        721 |   306 |                      |   K16                     |
| 2M19304336+4630036 |  9772586 |          |                      |  63293907 | 2128286694677360512 |        29 |       2765 |   228 |                      |   K10                     |
| 2M19305469+4215203 |  6780397 |          |                      |  63371358 | 2077696274900201216 |        31 |       1165 |   127 |                      |   K16                     |
| 2M19310109+4619544 |  9651435 |          |                      |  63452716 | 2128261058011465088 |        29 |       2765 |   488 |                      |   K10                     |
| 2M19310129+3828291 |  3347395 |          |                      | 137815484 | 2052309303024423168 |        29 |       2484 |    82 |                      |   K21                     |
| 2M19310484+3822426 |  3240376 |          |                      | 137815766 | 2051930491215041664 |        20 |       1363 |    25 |                      |   K21                     |
| 2M19310525+4109102 |  5879265 |          |                      | 137759493 | 2053566766371299200 |         9 |        721 |   376 |                      |   K16                     |
| 2M19310672+3819417 |  3240411 |          |                      | 137815897 | 2051930078899200768 |        29 |       2484 |    88 |                      |   K21                     |
| 2M19311048+4326344 |  7755758 |          |                      |  63373886 | 2125895806643799424 |         7 |        750 |    54 |                      |   K16                     |
| 2M19311541+4102595 |  5794038 |          |                      | 137759754 | 2053556737629730816 |        29 |       1165 |   185 |                      |   K16                     |
| 2M19311553+4043109 |  5536832 |          |                      | 137760476 | 2053537186938481920 |        29 |       1165 |    94 |                      |   K16                     |
| 2M19311599+3818464 |  3240556 |          |                      | 137815946 | 2051929353038209024 |        26 |       1928 |   124 |                      |   K21                     |
| 2M19311622+3824029 |  3347643 |          |                      | 137815696 | 2052305729611634048 |        36 |       2484 |   400 |                      |   K21                     |
| 2M19311845+3732331 |  2166632 |          |                      | 137890088 | 2051823598066848256 |        20 |       1363 |    32 |                      |   K21                     |
| 2M19312210+4251564 |  7285374 |          |                      |  63372689 | 2125843820358479488 |         7 |        776 |    93 |                      |   K16                     |
| 2M19314072+3909237 |  4062412 |          |                      | 137894955 | 2053114355999420288 |        35 |       1928 |    56 |                      |   K21                     |
| 2M19314584+3801121 |  2859567 |          |                      | 137891557 | 2051875618711324032 |        36 |       2484 |   265 |                      |   K21                     |
| 2M19315326+4522100 |  9025138 |          |                      | 240180246 | 2126528541225287936 |        19 |       1861 |    41 |                      |   K10                     |
| 2M19315327+3800239 |  2859700 |          |                      | 137891513 | 2051863833321075328 |        20 |       1363 |    17 |                      |   K21                     |
| 2M19315429+4232516 |  7037405 |          |                      | 240184807 | 2077800002648034944 |        27 |        452 |   170 |                      |   K16                     |
| 2M19315588+4656221 | 10014367 |          |                      | 240178067 | 2128393312944160896 |        19 |       1861 |    50 |                      |   K10                     |
| 2M19320056+3833426 |  3449850 |          |                      | 137975298 | 2052314358213520768 |        20 |       1363 |    13 |                      |   K21                     |
| 2M19320113+4511401 |  8888719 |          |                      | 240180495 | 2126514075775080832 |        22 |       2765 |    81 |                      |   K10                     |
| 2M19320135+4242214 |  7204237 |          |                      | 240184547 | 2077802996247066752 |        36 |       1913 |   115 |                      |   K16                     |
| 2M19320976+3828546 |  3348533 |          |                      | 137975528 | 2052266220218692736 |        20 |       1363 |    22 |                      |   K21                     |
| 2M19322177+4635297 |  9773512 |          |                      | 275488593 | 2128282915105870720 |        29 |       2765 |   169 |                      |   K10                     |
| 2M19322324+4108091 |  5880360 |          |                      | 137968590 | 2077571274170689280 |        34 |       1913 |   286 |                      |   K16                     |
| 2M19323068+4310050 |  7532172 |          |                      | 275494337 | 2077839310188739968 |         8 |          8 |   230 |                      |   K16                     |
| 2M19323165+4236307 |  7122218 |          |                      | 275495418 | 2077798598201252480 |         8 |          8 |   297 |                      |   K16                     |
| 2M19323912+4326112 |  7756853 |          |                      | 275493853 | 2125886971888144000 |        36 |       1913 |   219 |                      |   K16                     |
| 2M19324040+4452514 |  8692626 |          |                      | 275491335 | 2126482533534680448 |        32 |       2765 |   313 |                      |   K10                     |
| 2M19324356+4310368 |  7532381 |          |                      | 275494314 | 2077845052567208832 |        25 |        263 |    28 |                      |   K16                     |
| 2M19324567+4254273 |  7367336 |          |                      | 275494834 | 2077832133305423232 |        25 |        263 |    25 |                      |   K16                     |
| 2M19324802+4200580 |  6610837 |          |                      | 275496670 | 2077676208813114496 |        25 |        263 |    42 |                      |   K16                     |
| 2M19325263+4621436 |  9652572 |          |                      | 275575813 | 2128088370268521856 |        21 |       1861 |    29 |                      |   K10                     |
| 2M19325291+3802119 |  2860851 |          |                      | 138037154 | 2052235743130428160 |        26 |       1928 |   121 |                      |   K21                     |
| 2M19330058+4139134 |  6289468 |          |                      | 138097610 | 2077597009615318272 |        34 |       1913 |   197 |                      |   K16                     |
| 2M19330861+4602219 |  9468475 |          |                      | 275575339 | 2128075073049502592 |        31 |       2765 |   417 |                      |   K10                     |
| 2M19331072+4639587 |  9834396 |          |                      | 275576270 | 2128373796612628352 |        20 |       1861 |    14 |                      |   K10                     |
| 2M19332255+4524302 |  9092900 |          |                      | 275574328 | 2126520913363330688 |        19 |       1861 |    49 |                      |   K10                     |
| 2M19332288+4328016 |  7757418 |          |                      | 275570953 | 2078224658956149504 |        25 |        263 |    22 |                      |   K16                     |
| 2M19333964+4643052 |  9894594 |          |                      | 270517860 | 2128187979149574400 |        21 |       1861 |    24 |                      |   K10                     |
| 2M19334464+4212199 |  6782860 |          |                      | 270608297 | 2077730737716454784 |        25 |        263 |    41 |                      |   K16                     |
| 2M19334680+4301466 |  7450391 |          |                      | 270525117 | 2077827838339676672 |        31 |       1165 |   156 |                      |   K16                     |
| 2M19334808+4441514 |  8564082 |          |                      | 270521639 | 2126429860055805056 |        21 |       1861 |    31 |                      |   K10                     |
| 2M19334968+4128452 |  6128830 |          |                      | 138220243 | 2077579932825384448 |        29 |       1165 |   173 |                      |   K16                     |
| 2M19335589+4658224 | 10015534 |          |                      | 270517427 | 2128220547880640640 |        23 |       2765 |   101 |                      |   K10                     |
| 2M19335916+4203357 |  6611875 |          |                      | 270608640 | 2077632567645823616 |        27 |        452 |    21 |                      |   K16                     |
| 2M19341201+4446129 |  8629244 |          |                      | 270615354 | 2126420204969386496 |        21 |       1861 |    13 |                      |   K10                     |
| 2M19341577+4237313 |  7123663 |          |                      | 270610640 | 2077813098009640192 |        11 |        206 |    31 |                      |   K16                     |
| 2M19341818+4155379 |  6528001 |          |                      | 270609000 | 2077629170330851072 |        34 |       1913 |   586 |                      |   K16                     |
| 2M19341921+4125445 |  6129225 |          |                      | 138296783 | 2077414353248711168 |        34 |       1913 |   442 |                      |   K16                     |
| 2M19342341+4217478 |  6783485 |          |                      | 270609859 | 2077732421343766400 |         7 |        776 |   173 |                      |   K16                     |
| 2M19343055+4136236 |  6290751 |          |                      | 138296358 | 2077605462111210368 |        25 |        263 |    21 |                      |   K16                     |
| 2M19344471+4205006 |  6612558 |          |                      | 270609327 | 2077714073242979584 |        29 |       1165 |    82 |                      |   K16                     |
| 2M19344503+4126029 |  6129581 |          |                      | 138296764 | 2077413837852692224 |         7 |        750 |    78 |                      |   K16                     |
| 2M19344668+4537117 |  9222948 |          |                      | 270617011 | 2127984088461681536 |        23 |       2765 |   141 |                      |   K10                     |
| 2M19345349+4638003 |  9835498 |          |                      | 270697553 | 2128177190191807616 |        21 |       1861 |    16 |                      |   K10                     |
| 2M19345464+4139572 |  6291110 |          |                      | 138429514 | 2077611200189731968 |         9 |        721 |   314 |                      |   K16                     |
| 2M19345822+4147232 |  6370174 |          |                      | 138429819 | 2077612883814892160 |        25 |        263 |    37 |                      |   K16                     |
| 2M19350720+4109099 |  5882629 |          |                      | 138428217 | 2077372159489734016 |        29 |       1165 |   159 |                      |   K16                     |
| 2M19351654+4158005 |  6528744 |          |                      | 270779557 | 2077709572119125760 |         7 |        750 |   386 |                      |   K16                     |
| 2M19352587+4134182 |  6211529 |          |                      | 138429296 | 2077422221629015168 |         9 |        721 |   291 |                      |   K16                     |
| 2M19352739+4639237 |  9835837 |          |                      | 270789981 | 2128177976164739456 |        24 |       2765 |   148 |                      |   K10                     |
| 2M19352984+4625418 |  9715163 |          |                      | 270789582 | 2128171830070654464 |        32 |       2765 |   304 |                      |   K10                     |
| 2M19353215+4628122 |  9715200 |          |                      | 270789662 | 2128172001870752512 |        21 |       1861 |    19 |                      |   K10                     |
| 2M19353320+4726089 | 10344803 |          |                      | 270791338 | 2128608954663430272 |        30 |       2765 |   387 |                      |   K10                     |
| 2M19354593+4118214 |  6049399 |          |                      | 138431728 | 2077398341610763776 |         8 |          8 |   269 |                      |   K16                     |
| 2M19354895+4228017 |  6955715 |          |                      | 270781125 | 2077749669932784384 |         8 |          8 |   375 |                      |   K16                     |
| 2M19355344+4239269 |  7125125 |          |                      | 270781574 | 2077757916270114944 |        29 |       1165 |    81 |                      |   K16                     |
| 2M19360873+4449463 |  8694926 |          |                      | 270857921 | 2078407830721158656 |        21 |       1861 |    11 |                      |   K10                     |
| 2M19361030+4512235 |  8959062 |          |                      | 270857166 | 2127953989330517376 |        25 |       2765 |   121 |                      |   K10                     |
| 2M19362015+4205351 |  6614040 |          |                      | 270864327 | 2077530592243196416 |         9 |        721 |   336 |                      |   K16                     |
| 2M19362693+4153337 |  6450107 |          |                      | 138637888 | 2077521315113776512 |        34 |       1913 |   381 |                      |   K16                     |
| 2M19363224+4100351 |  5798604 |          |                      | 138635613 | 2077341609376103680 |        50 |       1916 |   327 |                      |   K16                     |
| 2M19363686+4136246 |  6292615 |          |                      | 138637188 | 2077502108019748736 |         8 |          8 |   244 |                      |   K16                     |
| 2M19364603+4622415 |  9654981 |          |                      | 270957634 | 2128121458695701888 |        21 |       1861 |    20 |                      |   K10                     |
| 2M19364821+4938509 | 11615358 |          |                      |  27083431 | 2135022543426089728 |        19 |        504 |    10 |                      |   K04                     |
| 2M19365126+4434575 |  8501515 |          |                      | 270953992 | 2078390410335027840 |        25 |       2765 |   108 |                      |   K10                     |
| 2M19365790+4137113 |  6292925 |          |                      | 138638780 | 2077501626983451520 |        29 |       1165 |   170 |                      |   K16                     |
| 2M19370631+4158341 |  6530334 |          |                      | 270947796 | 2077525433979027712 |         7 |        750 |   349 |                      |   K16                     |
| 2M19370827+4215155 |  6786042 |          |                      | 270948529 | 2077555979786423296 |         7 |        750 |    85 |                      |   K16                     |
| 2M19371603+5018524 | 11968404 |          |                      |  27082385 |                     |        20 |       1578 |   205 |                      |   K04                     |
| 2M19372268+5036055 | 12116009 |          |                      |  27081977 | 2135215920033529216 |        19 |        504 |    28 |                      |   K04                     |
| 2M19372477+5014268 | 11919109 |          |                      |  27082498 | 2135200629950275328 |        19 |        504 |    31 |                      |   K04                     |
| 2M19373211+4133326 |  6213424 |          |                      | 377912158 | 2077498805179139840 |         8 |          8 |   248 |                      |   K16                     |
| 2M19373233+4620099 |  9655519 |          |                      | 271041460 | 2128108844377094528 |        21 |       1861 |    16 |                      |   K10                     |
| 2M19373453+5002171 | 11818983 |          |                      |  27187650 | 2135057796517827328 |        19 |        504 |    15 |                      |   K04                     |
| 2M19373552+5030180 | 12067219 |          |                      |  27188369 | 2135214305125811200 |        19 |        504 |    15 |                      |   K04                     |
| 2M19373700+4155235 |  6530792 |          |                      | 377912991 | 2077512759539054976 |        25 |        263 |    22 |                      |   K16                     |
| 2M19374065+4647414 |  9897254 |          |                      | 271040594 | 2128157055384921984 |        24 |       2765 |    99 |                      |   K10                     |
| 2M19374237+4624358 |  9716609 |          |                      | 271041286 | 2128132831769220480 |        20 |       1861 |    26 |                      |   K10                     |
| 2M19374429+5004104 | 11819078 |          |                      |  27187699 | 2135151598602754944 |        19 |        504 |    36 |                      |   K04                     |
| 2M19374568+4145594 |  6372566 |          |                      | 377912652 | 2077507090181970560 |         9 |        721 |   262 |                      |   K16                     |
| 2M19374727+4904123 | 11302397 |          |                      |  27186073 | 2134989695516473984 |        19 |        504 |    46 |                      |   K04                     |
| 2M19375234+4855185 | 11249691 |          |                      |  27185811 | 2128983059192754304 |        25 |       2310 |   102 |                      |   K04                     |
| 2M19375378+5044057 | 12164952 |          |                      |  27188718 | 2135240968282899840 |        19 |        504 |    34 |                      |   K04                     |
| 2M19380518+4553039 |  9349245 |          |                      | 271164418 | 2080055208376972160 |        30 |       2765 |   375 |                      |   K10                     |
| 2M19381691+5021464 | 11968953 |          |                      |  27232274 | 2135161391129160448 |        19 |        504 |    45 |                      |   K04                     |
| 2M19382192+4943403 | 11667163 |          |                      |  27234291 | 2135049309662010880 |        19 |        504 |    18 |                      |   K04                     |
| 2M19382784+4608159 |  9533354 |          |                      | 271164911 | 2080064726024601088 |        25 |       2765 |    97 |                      |   K10                     |
| 2M19382956+4139335 |  6294290 |          |                      | 378159805 | 2077459261425056512 |         9 |        721 |   206 |                      |   K16                     |
| 2M19383001+4709081 | 10148612 |          |                      | 271166878 | 2128543568080903168 |        21 |       1861 |    26 |                      |   K10                     |
| 2M19383034+4854165 | 11250116 |          |                      |  27235984 | 2134799823602960384 |        19 |        504 |    20 |                      |   K04                     |
| 2M19383199+4945492 | 11667266 |          |                      |  27234158 | 2135038108387326592 |        19 |        504 |    50 |                      |   K04                     |
| 2M19383710+4615148 |  9595291 |          |                      | 271165142 | 2128127437289935744 |        21 |       1861 |    22 |                      |   K10                     |
| 2M19390782+5009453 | 11869931 |          |                      |  27308643 | 2135155275094884736 |        19 |        504 |    27 |                      |   K04                     |
| 2M19391094+4630018 |  9777988 |          |                      | 271254290 | 2080099463721534848 |        25 |       2765 |   112 |                      |   K10                     |
| 2M19391278+4511172 |  8894098 |          |                      | 271257080 | 2079927218351130752 |        25 |       2765 |   115 |                      |   K10                     |
| 2M19391564+4616116 |  9595710 |          |                      | 271254791 | 2080089739914318976 |        21 |       1861 |    16 |                      |   K10                     |
| 2M19391583+4513014 |  8961594 |          |                      | 271257012 | 2079927351489165952 |        25 |       2765 |    84 |                      |   K10                     |
| 2M19392241+5032034 | 12068180 |          |                      |  27309239 | 2135187985566674304 |        21 |        878 |   143 |                      |   K04                     |
| 2M19392758+4718265 | 10281890 |          |                      | 271356199 | 2128557548195230976 |        32 |       2765 |    98 |                      |   K10                     |
| 2M19393243+4835408 | 11036362 |          |                      |  27239038 | 2128775839913043712 |        19 |        504 |    15 |                      |   K04                     |
| 2M19395669+4633522 |  9778469 |          |                      | 271354889 | 2080474672063272064 |        32 |       2765 |   156 |                      |   K10                     |
| 2M19402138+4616500 |  9596469 |          |                      | 271425472 | 2080081699735714816 |        13 |       2220 |    93 |                      |   K10                     |
| 2M19402455+4649146 |  9959238 |          |                      | 271424375 | 2080485220503021696 |        21 |       1861 |    15 |                      |   K10                     |
| 2M19403403+4959063 | 11769796 |          |                      |  27396949 | 2135137992146307584 |        19 |        504 |    15 |                      |   K04                     |
| 2M19403539+4614576 |  9596609 |          |                      | 271425524 | 2080080772022799104 |        21 |       1861 |    16 |                      |   K10                     |
| 2M19403813+4456415 |  8762440 |          |                      | 271428479 | 2079862239784945792 |        25 |       2765 |   133 |                      |   K10                     |
| 2M19403979+4638119 |  9839336 |          |                      | 271424759 | 2080478692152706048 |        19 |       1861 |    18 |                      |   K10                     |
| 2M19404236+4918476 | 11462113 |          |                      |  27395805 | 2134832289256549504 |        19 |        504 |    24 |                      |   K04                     |
| 2M19404676+4618492 |  9657638 |          |                      | 271546947 | 2080456598840022912 |        21 |       1861 |    20 |                      |   K10                     |
| 2M19405259+4510447 |  8895336 |          |                      | 271544539 | 2079883066083342976 |        25 |       2765 |   126 |                      |   K10                     |
| 2M19405741+4702198 | 10084088 |          |                      | 271548459 | 2080511918019850368 |        25 |       2765 |    93 |                      |   K10                     |
| 2M19405909+4846515 | 11144824 |          |                      |  27394858 | 2134785633030578688 |        19 |        504 |    68 |                      |   K04                     |
| 2M19405921+4610285 |  9535034 |          |                      | 271546654 | 2080077198606953728 |        21 |       1861 |    13 |                      |   K10                     |
| 2M19411094+5058164 | 12265503 |          |                      |  27454402 | 2135578002956267264 |        19 |        504 |    13 |                      |   K04                     |
| 2M19411445+4906204 | 11357670 |          |                      |  27457651 | 2134815349905885568 |        25 |       2310 |   102 |                      |   K04                     |
| 2M19411916+4557458 |  9413057 |          |                      | 271546174 | 2080026517995233920 |        32 |       2765 |   178 |                      |   K10                     |
| 2M19412024+4535577 |  9163785 |          |                      | 271545432 | 2079989576977319552 |        22 |       2765 |   195 |                      |   K10                     |
| 2M19412431+4833250 | 11037498 |          |                      |  27458718 | 2134730451290713728 |        19 |        504 |    37 |                      |   K04                     |
| 2M19412696+5003110 | 11821140 |          |                      |  27455895 | 2134974920829382400 |        25 |       2310 |   174 |                      |   K04                     |
| 2M19413234+5102178 | 12314750 |          |                      |  27454290 | 2135579824022467328 |        25 |       2310 |   122 |                      |   K04                     |
| 2M19414784+4934164 | 11566595 |          |                      |  27456757 | 2134924308934654592 |        21 |        878 |    73 |                      |   K04                     |
| 2M19414984+5100040 | 12314916 |          |                      |  27534124 | 2135567828175903488 |        18 |        504 |    12 |                      |   K04                     |
| 2M19415085+4912304 | 11410406 |          |                      |  27530991 | 2134821401520039552 |        19 |        504 |    20 |                      |   K04                     |
| 2M19415714+4851526 | 11198183 |          |                      |  27530341 | 2134763505359207680 |        19 |        504 |    12 |                      |   K04                     |
| 2M19415784+4950452 | 11720349 |          |                      |  27532165 | 2134946093008867840 |        19 |        504 |    12 |                      |   K04                     |
| 2M19420573+4522302 |  9032713 |          |                      | 271772075 | 2079970301164101504 |        22 |       2353 |   107 |                      |   K10                     |
| 2M19421229+4555041 |  9413677 |          |                      | 271773415 | 2080021982509842944 |        21 |       1861 |    11 |                      |   K10                     |
| 2M19421261+4858419 | 11252208 |          |                      |  27530547 | 2134765807461753344 |        19 |        504 |    13 |                      |   K04                     |
| 2M19421354+5024406 | 12020532 |          |                      |  27533140 | 2134986568780887936 |        20 |       1578 |   210 |                      |   K04                     |
| 2M19421652+5041202 | 12118584 |          |                      |  27533618 | 2135553641901469440 |        19 |        504 |    20 |                      |   K04                     |
| 2M19422035+5027387 | 12020590 |          |                      |  27533221 | 2135362052003088000 |        25 |       2310 |   175 |                      |   K04                     |
| 2M19422635+5009517 | 11871723 |          |                      |  27532716 | 2134979387595495552 |        19 |        504 |    43 |                      |   K04                     |
| 2M19423518+4848322 | 11198603 |          |                      |  27643452 | 2134759828867246848 |        19 |        504 |    16 |                      |   K04                     |
| 2M19423785+4543280 |  9290858 |          |                      | 271772917 | 2080008032456034944 |        25 |       2765 |   131 |                      |   K10                     |
| 2M19423850+4918436 | 11463197 |          |                      |  27642442 | 2134870261065626368 |        19 |        504 |    20 |                      |   K04                     |
| 2M19424058+4856480 | 11252533 |          |                      |  27643177 | 2134762886884026752 |        19 |        504 |    25 |                      |   K04                     |
| 2M19424117+5113140 | 12416974 |          |                      |  27638925 | 2135599271634584448 |        19 |        504 |    33 |                      |   K04                     |
| 2M19424884+5021398 | 11971405 |          |                      |  27640439 | 2135358268128628224 |        25 |       2310 |   181 |                      |   K04                     |
| 2M19424985+4826078 | 10984272 |          |                      |  27644227 | 2134716462578853760 |        25 |       2310 |   206 |                      |   K04                     |
| 2M19430469+4909585 | 11358743 |          |                      |  27642744 | 2134771854776318720 |        19 |        504 |    32 |                      |   K04                     |
| 2M19432410+5056023 | 12266752 |          |                      |  27686567 | 2135400019513034368 |        19 |        504 |    38 |                      |   K04                     |
| 2M19432498+5037528 | 12119262 |          |                      |  27686023 | 2135367824437668864 |        20 |       1534 |    91 |                      |   K04                     |
| 2M19433455+4849507 | 11199228 |          |                      |  27647343 | 2134748795092691840 |        25 |       2310 |   159 |                      |   K04                     |
| 2M19433486+4844169 | 11146593 |          |                      |  27647158 | 2134745019820088576 |        19 |        504 |    21 |                      |   K04                     |
| 2M19433673+4543571 |  9291618 |          |                      | 272074262 | 2080005691694611456 |        32 |       2765 |   183 |                      |   K10                     |
| 2M19434017+5014151 | 11922568 |          |                      |  27685342 | 2135344146276540928 |        19 |        504 |    45 |                      |   K04                     |
| 2M19434531+4840475 | 11093064 |          |                      |  27647038 | 2134743954667758976 |        19 |        504 |    34 |                      |   K04                     |
| 2M19443455+5055579 | 12267437 |          |                      |  27695817 | 2135401359542550016 |        19 |        504 |    30 |                      |   K04                     |
| 2M19444891+4912116 | 11412352 |          |                      |  27774565 | 2134856963846710400 |        19 |        504 |    11 |                      |   K04                     |
| 2M19445944+5051395 | 12217848 |          |                      |  27777763 | 2135388440281172096 |        19 |        504 |    24 |                      |   K04                     |
| 2M19451061+5033037 | 12071479 |          |                      |  27777188 | 2135375177421815680 |        19 |        504 |    69 |                      |   K04                     |
| 2M19451188+4934365 | 11568704 |          |                      |  27775325 | 2134889227641537024 |        18 |        504 |    21 |                      |   K04                     |
| 2M19451579+5108042 | 12367230 |          |                      |  27778246 | 2135486812210657152 |        19 |        504 |    27 |                      |   K04                     |
| 2M19452360+4919529 | 11464973 |          |                      |  27774823 | 2134858991071691520 |        19 |        504 |    22 |                      |   K04                     |
| 2M19452953+5009090 | 11873617 |          |                      |  27845937 | 2135291026121497472 |        21 |        878 |    72 |                      |   K04                     |
| 2M19453123+5110536 | 12367388 |          |                      |  27844027 | 2135488427118406400 |        19 |        504 |    10 |                      |   K04                     |
| 2M19453351+5043435 | 12169264 |          |                      |  27844792 | 2135383904794925184 |        19 |        504 |    25 |                      |   K04                     |
| 2M19453495+4917328 | 11412860 |          |                      |  27847602 | 2134858544394737664 |        19 |        504 |    62 |                      |   K04                     |
| 2M19454253+4919314 | 11465161 |          |                      |  27847542 | 2134882149535008128 |        19 |        504 |    16 |                      |   K04                     |
| 2M19454878+4033190 |  5380341 |          |                      | 184559374 | 2076744475789900160 |        29 |       2690 |   275 |                      |   K19                     |
| 2M19455503+4143219 |  6380544 |          |                      | 184562897 | 2077049315391152000 |         7 |       1116 |    98 |                      |   K19                     |
| 2M19460728+5018300 | 11973321 |          |                      |  27845643 | 2135298692645458176 |        19 |        504 |    15 |                      |   K04                     |
| 2M19462035+4955125 | 11773245 |          |                      | 351192438 | 2135275809058883968 |        19 |        504 |    42 |                      |   K04                     |
| 2M19463633+4144169 |  6381306 |          |                      | 360021868 | 2077050174382013184 |        29 |       2690 |   261 |                      |   K19                     |
| 2M19464001+4855366 | 11255378 |          |                      | 351190522 | 2086799647059937152 |        19 |        504 |    33 |                      |   K04                     |
| 2M19464301+4922127 | 11465772 |          |                      | 351191426 | 2086842115697330304 |        19 |        504 |    43 |                      |   K04                     |
| 2M19464634+4932225 | 11569681 |          |                      | 351191737 | 2086852148741170048 |        19 |        504 |    24 |                      |   K04                     |
| 2M19465038+5042261 | 12170049 |          |                      | 351193824 | 2135334495491845120 |        19 |        504 |    17 |                      |   K04                     |
| 2M19465493+4026001 |  5294231 |          |                      | 239225920 | 2076726020303527296 |         7 |       1116 |   129 |                      |   K19                     |
| 2M19465737+3953576 |  4766969 |          |                      | 239224472 | 2073336127190404224 |        29 |       2690 |   189 |                      |   K19                     |
| 2M19465990+4949119 | 11723429 |          |                      |  27913062 | 2087232992080197760 |        19 |        504 |    17 |                      |   K04                     |
| 2M19471125+5050523 | 12219147 |          |                      |  27911147 | 2135429671965553024 |        17 |        504 |    15 |                      |   K04                     |
| 2M19471531+5011201 | 11874676 |          |                      |  27912375 | 2135305766449256960 |        21 |        878 |   152 |                      |   K04                     |
| 2M19473449+5026225 | 12023817 |          |                      |  27911880 | 2135317796658418048 |        19 |        504 |    67 |                      |   K04                     |
| 2M19474317+4046071 |  5553362 |          |                      | 168814100 | 2076739596696602880 |        12 |       1485 |    44 |                      |   K19                     |
| 2M19474969+4857480 | 11256235 |          |                      |  27990060 | 2086820572141706240 |        21 |        878 |   146 |                      |   K04                     |
| 2M19475510+3958240 |  4856799 |          |                      | 168817314 | 2073701027608651648 |         7 |       1116 |    96 |                      |   K19                     |
| 2M19475614+4939141 | 11622328 |          |                      |  27991485 | 2087227425802598272 |        25 |       2310 |   194 |                      |   K04                     |
| 2M19481450+4010058 |  5032950 |          |                      | 169079954 | 2073705082057954048 |         8 |       2390 |    81 |                      |   K19                     |
| 2M19482601+5038540 | 12122204 |          |                      |  28082943 | 2135412011060067328 |        19 |        504 |    13 |                      |   K04                     |
| 2M19483372+4149492 |  6462033 |          |                      | 169175272 | 2076948396534532864 |         7 |       1116 |    73 |                      |   K19                     |
| 2M19491200+4119366 |  6062984 |          |                      | 169177766 | 2076881704282391552 |         7 |       1116 |   141 |                      |   K19                     |
| 2M19492320+4902218 | 11309756 |          |                      |  28090591 | 2086778034785558912 |        25 |       2310 |   169 |                      |   K04                     |
| 2M19492984+4151454 |  6463047 |          |                      | 169464993 | 2076969016682126080 |        22 |       1506 |   137 |                      |   K19                     |
| 2M19495148+3943290 |  4679104 |          |                      | 169456714 | 2073633407641754240 |         7 |       1116 |   195 |                      |   K19                     |
| 2M19495348+4013394 |  5122421 |          |                      | 169559705 | 2073684638012626816 |         7 |       1116 |    96 |                      |   K19                     |
| 2M19495518+4219245 |  6885198 |          |                      | 273232746 | 2076984856522027392 |         7 |       1116 |    80 |                      |   K19                     |
| 2M19501824+5014051 | 11926605 |          |                      |  28225994 | 2087352770127920512 |        25 |       2310 |    92 |                      |   K04                     |
| 2M19503811+4924407 | 11520793 |          |                      |  28233684 | 2087164203885029248 |        21 |        878 |   163 |                      |   K04                     |
| 2M19504407+4049216 |  5643103 |          |                      | 169816683 | 2073843311280704256 |        21 |       1506 |   158 |                      |   K19                     |
| 2M19505639+4046042 |  5557368 |          |                      | 169816446 | 2073839256837796864 |         7 |       1998 |    80 |                      |   K19                     |
| 2M19511839+4121309 |  6065241 |          |                      | 169822986 | 2073894782176056448 |        19 |        768 |    40 |                      |   K19                     |
| 2M19513364+3942498 |  4681323 |          |                      | 169933457 | 2073468996304383488 |        29 |       2690 |   210 |                      |   K19                     |
| 2M19515098+4120556 |  6065699 |          |                      | 170245643 | 2073891827238591744 |        29 |       2690 |   336 |                      |   K19                     |
| 2M19520666+4018163 |  5212962 |          |                      | 170236576 | 2073674467533440000 |         7 |       1116 |   138 |                      |   K19                     |
| 2M19521119+4103552 |  5815571 |          |                      | 170243323 | 2073850114515563520 |        22 |       1506 |   226 |                      |   K19                     |
| 2M19521456+4135066 |  6228692 |          |                      | 170247384 | 2073903853147150976 |        19 |        768 |    61 |                      |   K19                     |
| 2M19522823+4035382 |  5387770 |          |                      | 170345057 | 2073775618290629632 |         7 |       1116 |   129 |                      |   K19                     |
| 2M19524246+4136076 |  6309193 |          |                      | 170252850 | 2073902341314756608 |         9 |       1187 |    42 |                      |   K19                     |
| 2M19524577+4044520 |  5559516 |          |                      | 170344356 | 2073795757410819328 |        29 |       2690 |   226 |                      |   K19                     |
| 2M19533758+4007347 |  5039427 |          |                      | 170740281 | 2073563829182297984 |         7 |       1116 |   116 |                      |   K19                     |
| 2M19533848+4121208 |  6067580 |          |                      | 170734298 | 2073883580901313664 |        29 |       2690 |   414 |                      |   K19                     |
| 2M19534432+4141042 |  6310414 |          |                      | 170732910 | 2075393107277646976 |         7 |       1116 |   129 |                      |   K19                     |
| 2M19535235+4113455 |  5986710 |          |                      | 170734865 | 2073835133668730496 |        22 |       1506 |   422 |                      |   K19                     |
| 2M19542502+4034205 |  5390272 |          |                      | 171028659 | 2073613135407508352 |         7 |       2239 |    75 |                      |   K19                     |
| 2M19542610+3955044 |  4864401 |          |                      | 171025140 | 2073510812107910400 |         7 |       1116 |    74 |                      |   K19                     |
| 2M19544569+4041406 |  5476347 |          |                      | 171098585 | 2073615776795390080 |         7 |       2244 |    97 |                      |   K19                     |
| 2M19544869+4108388 |  5903499 |          |                      | 171096313 | 2073818469198136448 |         7 |       1116 |   103 |                      |   K19                     |
| 2M19550481+4101131 |  5819094 |          |                      | 171096912 | 2073813933709912192 |         7 |       1116 |    83 |                      |   K19                     |
| 2M19551146+4049115 |  5648425 |          |                      | 171097946 | 2073622511304253568 |         7 |       1116 |   207 |                      |   K19                     |
| 2M19551942+4029573 |  5304891 |          |                      | 171503317 | 2073598012810667392 |         7 |       1116 |   198 |                      |   K19                     |
| 2M19552382+4208379 |  6721044 |          |                      | 268288401 | 2075430971719300352 |         9 |       1072 |    39 |                      |   K19                     |
| 2M19554332+3959497 |  4866028 |          |                      | 171500649 | 2073514248077061632 |         7 |       1116 |    96 |                      |   K19                     |
| 2M19560588+4127518 |  6152072 |          |                      | 171512615 |                     |         7 |       1116 |   112 |                      |   K19                     |
| 2M19563075+4149418 |  6471048 |          |                      | 171968838 | 2075370945254291200 |         7 |       2244 |    85 |                      |   K19                     |
| 2M19563429+4014532 |  5130305 |          |                      | 171878493 | 2073541387961862272 |         7 |       1116 |   121 |                      |   K19                     |
| 2M19565344+4202296 |  6637066 |          |                      | 268493357 | 2075380565981543680 |        29 |       2690 |   257 |                      |   K19                     |
| 2M19570991+4022505 |  5219533 |          |                      | 171977166 | 2073549432450598656 |        20 |       1506 |   209 |                      |   K19                     |
| 2M19572477+4038084 |  5479821 |          |                      | 171975736 | 2075057721882739456 |         7 |       1116 |   122 |                      |   K19                     |
| 2M19580129+4139138 |  6315593 |          |                      | 172378715 | 2075172345974035840 |        22 |       1506 |   180 |                      |   K19                     |
| 2M19582041+4012465 |  5132589 |          |                      | 172426403 | 2074282596228937856 |         7 |       1116 |   139 |                      |   K19                     |
| 2M19582996+4037459 |  5481306 |          |                      | 172423983 | 2075048376034233600 |        19 |        768 |     8 |                      |   K19                     |
| 2M19583347+4028296 |  5309121 |          |                      | 172424885 | 2075037621435984000 |         7 |       1116 |   133 |                      |   K19                     |
